Higher Order Imprecise Probabilities and Statistical Testing

We generalize standard credal set models for imprecise probabilities to include higher order credal sets -- confidences about confidences. In doing so, we specify how an agent's higher order confidences (credal sets) update upon observing an event. Our model begins to address standard issues with imprecise probability models, like Dilation and Belief Inertia. We conjecture that when higher order credal sets contain all possible probability functions, then in the limiting case the highest order confidences converge to form a uniform distribution over the first order credal set, where we define uniformity in terms of the statistical distance metric (total variation distance). Finite simulation supports the conjecture. We further suggest that this convergence presents the total-variation-uniform distribution as a natural, privileged prior for statistical hypothesis testing.

==> data/convergence_data_1_10.tex <==
% UTV2: 0.099136244
\pgfplotstableread{
functionidx firstorder secondorder thirdorder fourthorder fifthorder
1	0	0.09538269	0.09910030	0.09913896	0.09913924
2	0	0.09587005	0.09911286	0.09913903	0.09913924
3	0	0.09596571	0.09911373	0.09913905	0.09913924
4	0	0.09611465	0.09911465	0.09913905	0.09913924
5	0	0.09619305	0.09911563	0.09913906	0.09913924
6	1.4542820E-28	0.09627736	0.09911594	0.09913906	0.09913924
7	1.4542820e-28	0.09633487	0.09911660	0.09913907	0.09913924
8	7.4412673e-26	0.09637761	0.09911707	0.09913907	0.09913924
9	7.4412673e-26	0.09644666	0.09911740	0.09913907	0.09913925
10	7.4412673e-26	0.09649177	0.09911788	0.09913908	0.09913925
11	2.8588829e-24	0.09652540	0.09911812	0.09913908	0.09913925
12	2.8588829e-24	0.09656813	0.09911846	0.09913908	0.09913925
13	3.8051605e-23	0.09660462	0.09911873	0.09913908	0.09913925
14	3.8051605e-23	0.09661521	0.09911904	0.09913909	0.09913925
15	2.8332891e-22	0.09664885	0.09911921	0.09913909	0.09913925
16	2.8332891e-22	0.09667361	0.09911932	0.09913909	0.09913925
17	2.8332891e-22	0.09668277	0.09911956	0.09913909	0.09913925
18	2.8332891e-22	0.09672100	0.09911982	0.09913909	0.09913925
19	1.4609984e-21	0.09674260	0.09912007	0.09913910	0.09913925
20	1.4609984e-21	0.09677175	0.09912020	0.09913910	0.09913925
21	1.4609984e-21	0.09678863	0.09912034	0.09913910	0.09913925
22	5.8465317e-21	0.09680473	0.09912046	0.09913910	0.09913925
23	5.8465317e-21	0.09683336	0.09912053	0.09913910	0.09913925
24	5.8465317e-21	0.09684614	0.09912066	0.09913910	0.09913925
25	1.9433593e-20	0.09687492	0.09912077	0.09913910	0.09913925
26	1.9433593e-20	0.09688951	0.09912090	0.09913910	0.09913925
27	1.9433593e-20	0.09689952	0.09912104	0.09913911	0.09913925
28	5.6059979e-20	0.09691326	0.09912116	0.09913911	0.09913925
29	5.6059979e-20	0.09692626	0.09912136	0.09913911	0.09913925
30	1.4460965e-19	0.09694980	0.09912149	0.09913911	0.09913925
31	1.4460965e-19	0.09696052	0.09912156	0.09913911	0.09913925
32	1.4460965e-19	0.09697003	0.09912171	0.09913911	0.09913925
33	3.4076755e-19	0.09698125	0.09912182	0.09913911	0.09913925
34	3.4076755e-19	0.09699924	0.09912191	0.09913911	0.09913925
35	7.4521551e-19	0.09702738	0.09912195	0.09913911	0.09913925
36	7.4521551e-19	0.09704041	0.09912206	0.09913911	0.09913925
37	1.5306196e-18	0.09704592	0.09912223	0.09913911	0.09913925
38	1.5306196e-18	0.09706175	0.09912231	0.09913911	0.09913925
39	2.9802704e-18	0.09707128	0.09912240	0.09913912	0.09913925
40	2.9802704e-18	0.09708051	0.09912255	0.09913912	0.09913925
41	5.5417990e-18	0.09708651	0.09912264	0.09913912	0.09913925
42	5.5417990e-18	0.09709461	0.09912272	0.09913912	0.09913925
43	5.5417990e-18	0.09710336	0.09912280	0.09913912	0.09913925
44	9.8999999e-18	0.09711264	0.09912289	0.09913912	0.09913925
45	9.8999999e-18	0.09712601	0.09912294	0.09913912	0.09913925
46	1.7073453e-17	0.09713969	0.09912303	0.09913912	0.09913925
47	1.7073453e-17	0.09714917	0.09912314	0.09913912	0.09913925
48	2.8540343e-17	0.09715998	0.09912321	0.09913912	0.09913925
49	2.8540343e-17	0.09716892	0.09912330	0.09913912	0.09913925
50	2.8540343e-17	0.09717744	0.09912340	0.09913912	0.09913925
51	4.6399623e-17	0.09718771	0.09912345	0.09913912	0.09913925
52	4.6399623e-17	0.09719236	0.09912350	0.09913912	0.09913925
53	7.3574483e-17	0.09719533	0.09912356	0.09913912	0.09913925
54	7.3574483e-17	0.09720160	0.09912360	0.09913912	0.09913925
55	7.3574483e-17	0.09720822	0.09912365	0.09913912	0.09913925
56	1.1406593e-16	0.09721382	0.09912372	0.09913913	0.09913925
57	1.1406593e-16	0.09722100	0.09912375	0.09913913	0.09913925
58	1.7326518e-16	0.09723096	0.09912381	0.09913913	0.09913925
59	1.7326518e-16	0.09723875	0.09912389	0.09913913	0.09913925
60	2.5833448e-16	0.09724845	0.09912395	0.09913913	0.09913925
61	2.5833448e-16	0.09725378	0.09912399	0.09913913	0.09913925
62	2.5833448e-16	0.09726563	0.09912409	0.09913913	0.09913925
63	3.7866708e-16	0.09726900	0.09912415	0.09913913	0.09913925
64	3.7866708e-16	0.09727453	0.09912422	0.09913913	0.09913925
65	3.7866708e-16	0.09728260	0.09912427	0.09913913	0.09913925
66	5.4643789e-16	0.09728789	0.09912432	0.09913913	0.09913925
67	5.4643789e-16	0.09729322	0.09912438	0.09913913	0.09913925
68	7.7725770e-16	0.09729891	0.09912447	0.09913913	0.09913925
69	7.7725770e-16	0.09730632	0.09912450	0.09913913	0.09913925
70	1.0909447e-15	0.09731201	0.09912458	0.09913913	0.09913925
71	1.5124290e-15	0.09732053	0.09912461	0.09913913	0.09913925
72	1.5124290e-15	0.09732637	0.09912466	0.09913913	0.09913925
73	2.0728044e-15	0.09733151	0.09912474	0.09913913	0.09913925
74	2.0728044e-15	0.09733825	0.09912479	0.09913913	0.09913925
75	2.8105487e-15	0.09734599	0.09912483	0.09913913	0.09913925
76	2.8105487e-15	0.09735141	0.09912489	0.09913913	0.09913925
77	2.8105487e-15	0.09735541	0.09912493	0.09913913	0.09913925
78	3.7729266e-15	0.09736331	0.09912501	0.09913913	0.09913925
79	5.0175999e-15	0.09736878	0.09912507	0.09913914	0.09913925
80	5.0175999e-15	0.09737394	0.09912517	0.09913914	0.09913925
81	6.6144635e-15	0.09738198	0.09912522	0.09913914	0.09913925
82	6.6144635e-15	0.09738793	0.09912530	0.09913914	0.09913925
83	8.6477312e-15	0.09739354	0.09912535	0.09913914	0.09913925
84	8.6477312e-15	0.09740119	0.09912543	0.09913914	0.09913925
85	1.1218296e-14	0.09740750	0.09912549	0.09913914	0.09913925
86	1.1218296e-14	0.09741200	0.09912556	0.09913914	0.09913925
87	1.4446393e-14	0.09741727	0.09912562	0.09913914	0.09913925
88	1.8474584e-14	0.09742556	0.09912566	0.09913914	0.09913925
89	1.8474584e-14	0.09743009	0.09912571	0.09913914	0.09913925
90	1.8474584e-14	0.09743556	0.09912577	0.09913914	0.09913925
91	1.8474584e-14	0.09744240	0.09912582	0.09913914	0.09913925
92	2.3471106e-14	0.09744659	0.09912588	0.09913914	0.09913925
93	2.3471106e-14	0.09745514	0.09912595	0.09913914	0.09913925
94	2.9633608e-14	0.09746287	0.09912599	0.09913914	0.09913925
95	2.9633608e-14	0.09746717	0.09912602	0.09913914	0.09913925
96	3.7193298e-14	0.09747476	0.09912608	0.09913914	0.09913925
97	3.7193298e-14	0.09748047	0.09912615	0.09913914	0.09913925
98	3.7193298e-14	0.09748480	0.09912617	0.09913914	0.09913925
99	4.6419557e-14	0.09748987	0.09912622	0.09913914	0.09913925
100	4.6419557e-14	0.09749493	0.09912627	0.09913914	0.09913925
101	5.7625040e-14	0.09749982	0.09912631	0.09913914	0.09913925
102	5.7625040e-14	0.09750395	0.09912635	0.09913914	0.09913925
103	7.1171297e-14	0.09750879	0.09912640	0.09913914	0.09913925
104	8.7474980e-14	0.09751468	0.09912645	0.09913914	0.09913925
105	8.7474980e-14	0.09752183	0.09912647	0.09913915	0.09913925
106	8.7474980e-14	0.09752584	0.09912651	0.09913915	0.09913925
107	1.0701463e-13	0.09753045	0.09912655	0.09913915	0.09913925
108	1.0701463e-13	0.09753595	0.09912660	0.09913915	0.09913925
109	1.3033818e-13	0.09754036	0.09912664	0.09913915	0.09913925
110	1.3033818e-13	0.09754416	0.09912667	0.09913915	0.09913925
111	1.5807105e-13	0.09754768	0.09912672	0.09913915	0.09913925
112	1.5807105e-13	0.09755076	0.09912677	0.09913915	0.09913925
113	1.5807105e-13	0.09755682	0.09912681	0.09913915	0.09913925
114	1.9092509e-13	0.09756288	0.09912686	0.09913915	0.09913925
115	2.2970830e-13	0.09756713	0.09912690	0.09913915	0.09913925
116	2.2970830e-13	0.09757367	0.09912694	0.09913915	0.09913925
117	2.7533531e-13	0.09757844	0.09912697	0.09913915	0.09913925
118	2.7533531e-13	0.09758298	0.09912700	0.09913915	0.09913925
119	3.2883889e-13	0.09758616	0.09912704	0.09913915	0.09913925
120	3.9138233e-13	0.09759092	0.09912707	0.09913915	0.09913925
121	3.9138233e-13	0.09759804	0.09912712	0.09913915	0.09913925
122	4.6427287e-13	0.09760401	0.09912716	0.09913915	0.09913925
123	5.4897618e-13	0.09760913	0.09912720	0.09913915	0.09913925
124	5.4897618e-13	0.09761517	0.09912723	0.09913915	0.09913925
125	6.4713198e-13	0.09762004	0.09912725	0.09913915	0.09913925
126	6.4713198e-13	0.09762372	0.09912729	0.09913915	0.09913925
127	7.6057091e-13	0.09762780	0.09912736	0.09913915	0.09913925
128	7.6057091e-13	0.09763515	0.09912740	0.09913915	0.09913925
129	8.9133261e-13	0.09764328	0.09912744	0.09913915	0.09913925
130	8.9133261e-13	0.09764615	0.09912751	0.09913915	0.09913925
131	1.0416851e-12	0.09765077	0.09912755	0.09913915	0.09913925
132	1.0416851e-12	0.09765307	0.09912759	0.09913915	0.09913925
133	1.2141460e-12	0.09765859	0.09912762	0.09913915	0.09913925
134	1.2141460e-12	0.09766352	0.09912764	0.09913915	0.09913925
135	1.4115041e-12	0.09766816	0.09912766	0.09913915	0.09913925
136	1.4115041e-12	0.09767071	0.09912768	0.09913915	0.09913925
137	1.4115041e-12	0.09767849	0.09912772	0.09913915	0.09913925
138	1.6368440e-12	0.09768245	0.09912775	0.09913915	0.09913925
139	1.8935715e-12	0.09768780	0.09912779	0.09913915	0.09913925
140	1.8935715e-12	0.09769196	0.09912780	0.09913915	0.09913925
141	2.1854404e-12	0.09769588	0.09912783	0.09913916	0.09913925
142	2.1854404e-12	0.09770091	0.09912785	0.09913916	0.09913925
143	2.5165823e-12	0.09770503	0.09912789	0.09913916	0.09913925
144	2.5165823e-12	0.09770953	0.09912792	0.09913916	0.09913925
145	2.8915370e-12	0.09771336	0.09912795	0.09913916	0.09913925
146	2.8915370e-12	0.09771673	0.09912798	0.09913916	0.09913925
147	3.3152856e-12	0.09772221	0.09912803	0.09913916	0.09913925
148	3.3152856e-12	0.09772847	0.09912806	0.09913916	0.09913925
149	3.7932856e-12	0.09773350	0.09912809	0.09913916	0.09913925
150	4.3315083e-12	0.09773704	0.09912813	0.09913916	0.09913925
151	4.3315083e-12	0.09774019	0.09912817	0.09913916	0.09913925
152	4.9364777e-12	0.09774518	0.09912820	0.09913916	0.09913925
153	4.9364777e-12	0.09774811	0.09912824	0.09913916	0.09913925
154	5.6153129e-12	0.09775094	0.09912827	0.09913916	0.09913925
155	6.3757722e-12	0.09775520	0.09912834	0.09913916	0.09913925
156	6.3757722e-12	0.09775866	0.09912837	0.09913916	0.09913925
157	7.2263001e-12	0.09776411	0.09912841	0.09913916	0.09913925
158	7.2263001e-12	0.09776544	0.09912843	0.09913916	0.09913925
159	7.2263001e-12	0.09776954	0.09912846	0.09913916	0.09913925
160	8.1760765e-12	0.09777224	0.09912849	0.09913916	0.09913925
161	9.2350698e-12	0.09777735	0.09912851	0.09913916	0.09913925
162	9.2350698e-12	0.09778126	0.09912855	0.09913916	0.09913925
163	1.0414091e-11	0.09778559	0.09912858	0.09913916	0.09913925
164	1.1724854e-11	0.09778843	0.09912862	0.09913916	0.09913925
165	1.1724854e-11	0.09779144	0.09912866	0.09913916	0.09913925
166	1.3180036e-11	0.09779748	0.09912868	0.09913916	0.09913925
167	1.3180036e-11	0.09780142	0.09912872	0.09913916	0.09913925
168	1.4793340e-11	0.09780465	0.09912875	0.09913916	0.09913925
169	1.6579567e-11	0.09780651	0.09912877	0.09913916	0.09913925
170	1.6579567e-11	0.09781296	0.09912879	0.09913916	0.09913925
171	1.8554687e-11	0.09781520	0.09912881	0.09913916	0.09913925
172	1.8554687e-11	0.09782025	0.09912884	0.09913916	0.09913925
173	1.8554687e-11	0.09782194	0.09912886	0.09913916	0.09913925
174	2.0735910e-11	0.09782642	0.09912889	0.09913916	0.09913925
175	2.3141772e-11	0.09782838	0.09912891	0.09913916	0.09913925
176	2.3141772e-11	0.09783068	0.09912894	0.09913916	0.09913925
177	2.5792211e-11	0.09783294	0.09912897	0.09913916	0.09913925
178	2.5792211e-11	0.09783729	0.09912899	0.09913916	0.09913925
179	2.8708661e-11	0.09784014	0.09912903	0.09913916	0.09913925
180	3.1914139e-11	0.09784356	0.09912905	0.09913916	0.09913925
181	3.1914139e-11	0.09784584	0.09912908	0.09913916	0.09913925
182	3.5433341e-11	0.09784941	0.09912910	0.09913916	0.09913925
183	3.9292745e-11	0.09785238	0.09912914	0.09913917	0.09913925
184	4.3520714e-11	0.09785675	0.09912916	0.09913917	0.09913925
185	4.3520714e-11	0.09786068	0.09912921	0.09913917	0.09913925
186	4.3520714e-11	0.09786325	0.09912924	0.09913917	0.09913925
187	4.8147605e-11	0.09786691	0.09912927	0.09913917	0.09913925
188	5.3205889e-11	0.09787088	0.09912929	0.09913917	0.09913925
189	5.3205889e-11	0.09787531	0.09912933	0.09913917	0.09913925
190	5.8730262e-11	0.09787729	0.09912935	0.09913917	0.09913925
191	6.4757781e-11	0.09788207	0.09912938	0.09913917	0.09913925
192	6.4757781e-11	0.09788660	0.09912942	0.09913917	0.09913925
193	7.1327986e-11	0.09789024	0.09912944	0.09913917	0.09913925
194	7.1327986e-11	0.09789415	0.09912948	0.09913917	0.09913925
195	7.8483041e-11	0.09789974	0.09912950	0.09913917	0.09913925
196	7.8483041e-11	0.09790166	0.09912953	0.09913917	0.09913925
197	8.6267879e-11	0.09790460	0.09912955	0.09913917	0.09913925
198	8.6267879e-11	0.09790720	0.09912957	0.09913917	0.09913925
199	9.4730342e-11	0.09790963	0.09912960	0.09913917	0.09913925
200	1.0392134e-10	0.09791475	0.09912963	0.09913917	0.09913925
201	1.0392134e-10	0.09791777	0.09912965	0.09913917	0.09913925
202	1.1389503e-10	0.09792127	0.09912969	0.09913917	0.09913925
203	1.2470894e-10	0.09792474	0.09912971	0.09913917	0.09913925
204	1.3642420e-10	0.09792699	0.09912974	0.09913917	0.09913925
205	1.4910567e-10	0.09793171	0.09912976	0.09913917	0.09913925
206	1.4910567e-10	0.09793413	0.09912977	0.09913917	0.09913925
207	1.6282216e-10	0.09793760	0.09912979	0.09913917	0.09913925
208	1.6282216e-10	0.09794054	0.09912983	0.09913917	0.09913925
209	1.7764663e-10	0.09794185	0.09912985	0.09913917	0.09913925
210	1.9365638e-10	0.09794346	0.09912987	0.09913917	0.09913925
211	1.9365638e-10	0.09794507	0.09912989	0.09913917	0.09913925
212	2.1093325e-10	0.09794839	0.09912992	0.09913917	0.09913925
213	2.1093325e-10	0.09795242	0.09912994	0.09913917	0.09913925
214	2.2956388e-10	0.09795360	0.09912997	0.09913917	0.09913925
215	2.4963988e-10	0.09795655	0.09912999	0.09913917	0.09913925
216	2.4963988e-10	0.09795874	0.09913002	0.09913917	0.09913925
217	2.7125815e-10	0.09796265	0.09913004	0.09913917	0.09913925
218	2.9452102e-10	0.09796712	0.09913008	0.09913917	0.09913925
219	3.1953659e-10	0.09796837	0.09913011	0.09913917	0.09913925
220	3.4641898e-10	0.09797079	0.09913012	0.09913917	0.09913925
221	3.7528854e-10	0.09797436	0.09913015	0.09913917	0.09913925
222	3.7528854e-10	0.09797670	0.09913017	0.09913917	0.09913925
223	4.0627222e-10	0.09797950	0.09913020	0.09913917	0.09913925
224	4.3950381e-10	0.09798300	0.09913024	0.09913917	0.09913925
225	4.3950381e-10	0.09798545	0.09913027	0.09913917	0.09913925
226	4.7512424e-10	0.09799080	0.09913029	0.09913917	0.09913925
227	5.1328193e-10	0.09799305	0.09913030	0.09913917	0.09913925
228	5.1328193e-10	0.09799519	0.09913033	0.09913917	0.09913925
229	5.5413308e-10	0.09799779	0.09913035	0.09913917	0.09913925
230	5.9784202e-10	0.09799932	0.09913037	0.09913917	0.09913925
231	5.9784202e-10	0.09800304	0.09913039	0.09913918	0.09913925
232	6.4458157e-10	0.09800728	0.09913042	0.09913918	0.09913925
233	6.9453334e-10	0.09800958	0.09913044	0.09913918	0.09913925
234	7.4788819e-10	0.09801231	0.09913045	0.09913918	0.09913925
235	7.4788819e-10	0.09801413	0.09913048	0.09913918	0.09913925
236	8.0484654e-10	0.09801616	0.09913050	0.09913918	0.09913925
237	8.6561878e-10	0.09801962	0.09913053	0.09913918	0.09913925
238	9.3042569e-10	0.09802143	0.09913054	0.09913918	0.09913925
239	9.9949887e-10	0.09802389	0.09913056	0.09913918	0.09913925
240	1.0730811e-09	0.09802695	0.09913058	0.09913918	0.09913925
241	1.0730811e-09	0.09802976	0.09913060	0.09913918	0.09913925
242	1.1514269e-09	0.09803226	0.09913062	0.09913918	0.09913925
243	1.2348030e-09	0.09803440	0.09913063	0.09913918	0.09913925
244	1.2348030e-09	0.09803786	0.09913065	0.09913918	0.09913925
245	1.4177761e-09	0.09804087	0.09913067	0.09913918	0.09913925
246	1.4177761e-09	0.09804364	0.09913069	0.09913918	0.09913925
247	1.5179715e-09	0.09804546	0.09913072	0.09913918	0.09913925
248	1.6243948e-09	0.09804763	0.09913074	0.09913918	0.09913925
249	1.7373809e-09	0.09805031	0.09913076	0.09913918	0.09913925
250	1.8572797e-09	0.09805387	0.09913079	0.09913918	0.09913925
251	1.9844570e-09	0.09805665	0.09913081	0.09913918	0.09913925
252	1.9844570e-09	0.09805973	0.09913083	0.09913918	0.09913925
253	2.1192950e-09	0.09806142	0.09913087	0.09913918	0.09913925
254	2.2621927e-09	0.09806563	0.09913090	0.09913918	0.09913925
255	2.2621927e-09	0.09806751	0.09913092	0.09913918	0.09913925
256	2.4135668e-09	0.09806941	0.09913094	0.09913918	0.09913925
257	2.5738521e-09	0.09807181	0.09913096	0.09913918	0.09913925
258	2.5738521e-09	0.09807490	0.09913097	0.09913918	0.09913925
259	2.7435024e-09	0.09807823	0.09913098	0.09913918	0.09913925
260	2.7435024e-09	0.09808132	0.09913100	0.09913918	0.09913925
261	2.7435024e-09	0.09808411	0.09913104	0.09913918	0.09913925
262	2.9229910e-09	0.09808618	0.09913106	0.09913918	0.09913925
263	3.1128113e-09	0.09808829	0.09913108	0.09913918	0.09913925
264	3.3134777e-09	0.09809150	0.09913110	0.09913918	0.09913925
265	3.5255264e-09	0.09809513	0.09913111	0.09913918	0.09913925
266	3.5255264e-09	0.09809788	0.09913114	0.09913918	0.09913925
267	3.7495157e-09	0.09809986	0.09913115	0.09913918	0.09913925
268	3.9860274e-09	0.09810178	0.09913118	0.09913918	0.09913925
269	4.2356669e-09	0.09810340	0.09913120	0.09913918	0.09913925
270	4.4990645e-09	0.09810819	0.09913122	0.09913918	0.09913925
271	4.4990645e-09	0.09811054	0.09913123	0.09913918	0.09913925
272	4.7768763e-09	0.09811439	0.09913125	0.09913918	0.09913925
273	4.7768763e-09	0.09811694	0.09913126	0.09913918	0.09913925
274	5.0697845e-09	0.09812066	0.09913128	0.09913918	0.09913925
275	5.3784989e-09	0.09812267	0.09913130	0.09913918	0.09913925
276	5.3784989e-09	0.09812417	0.09913131	0.09913918	0.09913925
277	5.7037571e-09	0.09812680	0.09913133	0.09913918	0.09913925
278	5.7037571e-09	0.09812861	0.09913134	0.09913918	0.09913925
279	6.0463263e-09	0.09813123	0.09913136	0.09913918	0.09913925
280	6.4070033e-09	0.09813440	0.09913139	0.09913918	0.09913925
281	6.7866164e-09	0.09813681	0.09913141	0.09913918	0.09913925
282	7.1860254e-09	0.09813922	0.09913143	0.09913918	0.09913925
283	7.6061235e-09	0.09814323	0.09913145	0.09913918	0.09913925
284	8.0478378e-09	0.09814691	0.09913147	0.09913918	0.09913925
285	8.5121304e-09	0.09814856	0.09913149	0.09913918	0.09913925
286	8.9999999e-09	0.09815005	0.09913151	0.09913918	0.09913925
287	9.5124820e-09	0.09815336	0.09913153	0.09913919	0.09913925
288	1.0050650e-08	0.09815490	0.09913155	0.09913919	0.09913925
289	1.0050650e-08	0.09815659	0.09913157	0.09913919	0.09913925
290	1.0615620e-08	0.09815812	0.09913160	0.09913919	0.09913925
291	1.1208545e-08	0.09816100	0.09913162	0.09913919	0.09913925
292	1.1830621e-08	0.09816293	0.09913164	0.09913919	0.09913925
293	1.1830621e-08	0.09816467	0.09913166	0.09913919	0.09913925
294	1.2483090e-08	0.09816728	0.09913168	0.09913919	0.09913925
295	1.3167235e-08	0.09816946	0.09913171	0.09913919	0.09913925
296	1.3884387e-08	0.09817175	0.09913173	0.09913919	0.09913925
297	1.4635924e-08	0.09817429	0.09913176	0.09913919	0.09913925
298	1.5423271e-08	0.09817573	0.09913178	0.09913919	0.09913925
299	1.6247905e-08	0.09817670	0.09913182	0.09913919	0.09913925
300	1.7111355e-08	0.09817813	0.09913184	0.09913919	0.09913925
301	1.8015199e-08	0.09818122	0.09913187	0.09913919	0.09913925
302	1.8015199e-08	0.09818299	0.09913189	0.09913919	0.09913925
303	1.8961074e-08	0.09818568	0.09913192	0.09913919	0.09913925
304	2.0985734e-08	0.09818804	0.09913194	0.09913919	0.09913925
305	2.2068075e-08	0.09819058	0.09913195	0.09913919	0.09913925
306	2.3199562e-08	0.09819393	0.09913197	0.09913919	0.09913925
307	2.4382123e-08	0.09819644	0.09913198	0.09913919	0.09913925
308	2.4382123e-08	0.09819908	0.09913200	0.09913919	0.09913925
309	2.5617754e-08	0.09820070	0.09913203	0.09913919	0.09913925
310	2.6908515e-08	0.09820615	0.09913204	0.09913919	0.09913925
311	2.8256534e-08	0.09820871	0.09913206	0.09913919	0.09913925
312	2.9664008e-08	0.09821103	0.09913207	0.09913919	0.09913925
313	3.1133205e-08	0.09821238	0.09913209	0.09913919	0.09913925
314	3.2666467e-08	0.09821449	0.09913211	0.09913919	0.09913925
315	3.2666467e-08	0.09821750	0.09913214	0.09913919	0.09913925
316	3.4266210e-08	0.09821925	0.09913215	0.09913919	0.09913925
317	3.5934929e-08	0.09822161	0.09913217	0.09913919	0.09913925
318	3.7675195e-08	0.09822463	0.09913221	0.09913919	0.09913925
319	3.7675195e-08	0.09822798	0.09913222	0.09913919	0.09913925
320	3.9489662e-08	0.09823044	0.09913224	0.09913919	0.09913925
321	4.3352232e-08	0.09823297	0.09913225	0.09913919	0.09913925
322	4.5406067e-08	0.09823450	0.09913227	0.09913919	0.09913925
323	4.5406067e-08	0.09823801	0.09913229	0.09913919	0.09913925
324	4.7545569e-08	0.09823978	0.09913231	0.09913919	0.09913925
325	4.9773830e-08	0.09824275	0.09913233	0.09913919	0.09913925
326	5.2094035e-08	0.09824497	0.09913235	0.09913919	0.09913925
327	5.7023501e-08	0.09824733	0.09913238	0.09913919	0.09913925
328	5.9639624e-08	0.09824988	0.09913239	0.09913919	0.09913925
329	6.2361420e-08	0.09825149	0.09913242	0.09913919	0.09913925
330	6.2361420e-08	0.09825463	0.09913243	0.09913919	0.09913925
331	6.5192580e-08	0.09825563	0.09913245	0.09913919	0.09913925
332	6.8136905e-08	0.09825972	0.09913247	0.09913919	0.09913925
333	7.1198307e-08	0.09826205	0.09913248	0.09913919	0.09913925
334	7.7688564e-08	0.09826384	0.09913250	0.09913919	0.09913925
335	7.7688564e-08	0.09826603	0.09913251	0.09913919	0.09913925
336	8.1125825e-08	0.09826737	0.09913254	0.09913919	0.09913925
337	8.4696981e-08	0.09826969	0.09913257	0.09913919	0.09913925
338	8.4696981e-08	0.09827064	0.09913259	0.09913919	0.09913925
339	8.8406541e-08	0.09827342	0.09913261	0.09913919	0.09913925
340	9.2259144e-08	0.09827575	0.09913263	0.09913919	0.09913925
341	9.6259561e-08	0.09827914	0.09913264	0.09913919	0.09913925
342	1.0041269e-07	0.09828195	0.09913265	0.09913919	0.09913925
343	1.0472358e-07	0.09828382	0.09913267	0.09913919	0.09913925
344	1.0472358e-07	0.09828578	0.09913269	0.09913919	0.09913925
345	1.1383952e-07	0.09828754	0.09913271	0.09913919	0.09913925
346	1.1865536e-07	0.09829016	0.09913272	0.09913919	0.09913925
347	1.1865536e-07	0.09829204	0.09913275	0.09913919	0.09913925
348	1.2365055e-07	0.09829398	0.09913276	0.09913919	0.09913925
349	1.2883089e-07	0.09829597	0.09913277	0.09913919	0.09913925
350	1.3420229e-07	0.09829890	0.09913279	0.09913919	0.09913925
351	1.3977086e-07	0.09830135	0.09913281	0.09913919	0.09913925
352	1.3977086e-07	0.09830490	0.09913284	0.09913919	0.09913925
353	1.4554285e-07	0.09830604	0.09913286	0.09913920	0.09913925
354	1.5152468e-07	0.09830744	0.09913287	0.09913920	0.09913925
355	1.5772295e-07	0.09830853	0.09913289	0.09913920	0.09913925
356	1.5772295e-07	0.09831065	0.09913291	0.09913920	0.09913925
357	1.7079607e-07	0.09831217	0.09913294	0.09913920	0.09913925
358	1.7079607e-07	0.09831459	0.09913296	0.09913920	0.09913925
359	1.7768500e-07	0.09831726	0.09913298	0.09913920	0.09913925
360	1.8481853e-07	0.09831898	0.09913300	0.09913920	0.09913925
361	1.9220419e-07	0.09832215	0.09913300	0.09913920	0.09913925
362	1.9220419e-07	0.09832427	0.09913303	0.09913920	0.09913925
363	1.9984966e-07	0.09832601	0.09913305	0.09913920	0.09913925
364	2.0776285e-07	0.09832752	0.09913306	0.09913920	0.09913925
365	2.1595187e-07	0.09833051	0.09913308	0.09913920	0.09913925
366	2.2442501e-07	0.09833248	0.09913309	0.09913920	0.09913925
367	2.4225800e-07	0.09833444	0.09913312	0.09913920	0.09913925
368	2.5163553e-07	0.09833573	0.09913313	0.09913920	0.09913925
369	2.6133260e-07	0.09833823	0.09913314	0.09913920	0.09913925
370	2.7135859e-07	0.09834270	0.09913316	0.09913920	0.09913925
371	2.8172317e-07	0.09834426	0.09913318	0.09913920	0.09913925
372	2.8172317e-07	0.09834646	0.09913319	0.09913920	0.09913925
373	3.0350782e-07	0.09834936	0.09913321	0.09913920	0.09913925
374	3.0350782e-07	0.09835143	0.09913323	0.09913920	0.09913925
375	3.1494840e-07	0.09835414	0.09913324	0.09913920	0.09913925
376	3.2676855e-07	0.09835622	0.09913326	0.09913920	0.09913925
377	3.3897917e-07	0.09835894	0.09913327	0.09913920	0.09913925
378	3.5159139e-07	0.09836113	0.09913329	0.09913920	0.09913925
379	3.6461663e-07	0.09836276	0.09913331	0.09913920	0.09913925
380	3.7806658e-07	0.09836499	0.09913333	0.09913920	0.09913925
381	3.9195321e-07	0.09836736	0.09913334	0.09913920	0.09913925
382	4.0628875e-07	0.09836976	0.09913336	0.09913920	0.09913925
383	4.2108575e-07	0.09837183	0.09913337	0.09913920	0.09913925
384	4.3635704e-07	0.09837273	0.09913339	0.09913920	0.09913925
385	4.5211576e-07	0.09837451	0.09913340	0.09913920	0.09913925
386	4.6837533e-07	0.09837824	0.09913342	0.09913920	0.09913925
387	4.8514953e-07	0.09838106	0.09913343	0.09913920	0.09913925
388	5.0245240e-07	0.09838344	0.09913345	0.09913920	0.09913925
389	5.2029836e-07	0.09838534	0.09913346	0.09913920	0.09913925
390	5.3870211e-07	0.09838746	0.09913348	0.09913920	0.09913925
391	5.5767873e-07	0.09838913	0.09913350	0.09913920	0.09913925
392	5.7724360e-07	0.09839021	0.09913352	0.09913920	0.09913925
393	5.9741248e-07	0.09839381	0.09913353	0.09913920	0.09913925
394	6.1820148e-07	0.09839606	0.09913355	0.09913920	0.09913925
395	6.1820148e-07	0.09839688	0.09913357	0.09913920	0.09913925
396	6.6170604e-07	0.09839983	0.09913358	0.09913920	0.09913925
397	6.8445565e-07	0.09840203	0.09913360	0.09913920	0.09913925
398	6.8445565e-07	0.09840421	0.09913362	0.09913920	0.09913925
399	7.0789347e-07	0.09840717	0.09913364	0.09913920	0.09913925
400	7.3203747e-07	0.09840837	0.09913366	0.09913920	0.09913925
401	7.8251794e-07	0.09841073	0.09913368	0.09913920	0.09913925
402	7.8251794e-07	0.09841165	0.09913369	0.09913920	0.09913925
403	8.0889235e-07	0.09841376	0.09913370	0.09913920	0.09913925
404	8.3604889e-07	0.09841464	0.09913372	0.09913920	0.09913925
405	8.9278883e-07	0.09841601	0.09913374	0.09913920	0.09913925
406	8.9278883e-07	0.09841853	0.09913375	0.09913920	0.09913925
407	9.5290317e-07	0.09842150	0.09913377	0.09913920	0.09913925
408	9.8427937e-07	0.09842320	0.09913379	0.09913920	0.09913925
409	1.0165644e-06	0.09842507	0.09913381	0.09913920	0.09913925
410	1.0497811e-06	0.09842675	0.09913382	0.09913920	0.09913925
411	1.0839526e-06	0.09842842	0.09913384	0.09913920	0.09913925
412	1.1191025e-06	0.09843071	0.09913387	0.09913920	0.09913925
413	1.1552552e-06	0.09843310	0.09913388	0.09913920	0.09913925
414	1.1924352e-06	0.09843550	0.09913389	0.09913920	0.09913925
415	1.2306677e-06	0.09843807	0.09913391	0.09913920	0.09913925
416	1.2699785e-06	0.09844158	0.09913393	0.09913920	0.09913925
417	1.3103938e-06	0.09844462	0.09913395	0.09913920	0.09913925
418	1.3519404e-06	0.09844568	0.09913398	0.09913920	0.09913925
419	1.3946456e-06	0.09844717	0.09913399	0.09913920	0.09913925
420	1.4385372e-06	0.09844873	0.09913401	0.09913920	0.09913925
421	1.5299943e-06	0.09845039	0.09913402	0.09913920	0.09913925
422	1.5776184e-06	0.09845240	0.09913404	0.09913920	0.09913925
423	1.6265461e-06	0.09845558	0.09913406	0.09913920	0.09913925
424	1.6768084e-06	0.09845727	0.09913407	0.09913920	0.09913925
425	1.7814626e-06	0.09845922	0.09913408	0.09913920	0.09913925
426	1.8359192e-06	0.09846198	0.09913410	0.09913920	0.09913925
427	1.8918397e-06	0.09846509	0.09913412	0.09913920	0.09913925
428	1.8918397e-06	0.09846746	0.09913414	0.09913920	0.09913925
429	1.9492579e-06	0.09846850	0.09913415	0.09913920	0.09913925
430	2.0082086e-06	0.09847063	0.09913416	0.09913920	0.09913925
431	2.1308487e-06	0.09847274	0.09913418	0.09913921	0.09913925
432	2.1946109e-06	0.09847594	0.09913420	0.09913921	0.09913925
433	2.1946109e-06	0.09847773	0.09913421	0.09913921	0.09913925
434	2.2600506e-06	0.09848013	0.09913424	0.09913921	0.09913925
435	2.3272059e-06	0.09848174	0.09913425	0.09913921	0.09913925
436	2.3961157e-06	0.09848431	0.09913426	0.09913921	0.09913925
437	2.4668193e-06	0.09848655	0.09913428	0.09913921	0.09913925
438	2.6137703e-06	0.09848819	0.09913430	0.09913921	0.09913925
439	2.6901004e-06	0.09849000	0.09913432	0.09913921	0.09913925
440	2.7683901e-06	0.09849217	0.09913433	0.09913921	0.09913925
441	2.8486826e-06	0.09849583	0.09913436	0.09913921	0.09913925
442	2.9310223e-06	0.09849783	0.09913437	0.09913921	0.09913925
443	3.1020238e-06	0.09850098	0.09913439	0.09913921	0.09913925
444	3.1907780e-06	0.09850339	0.09913441	0.09913921	0.09913925
445	3.2817642e-06	0.09850489	0.09913443	0.09913921	0.09913925
446	3.3750309e-06	0.09850742	0.09913445	0.09913921	0.09913925
447	3.4706272e-06	0.09850979	0.09913446	0.09913921	0.09913925
448	3.5686034e-06	0.09851200	0.09913447	0.09913921	0.09913925
449	3.5686034e-06	0.09851326	0.09913449	0.09913921	0.09913925
450	3.8773256e-06	0.09851451	0.09913451	0.09913921	0.09913925
451	3.9853406e-06	0.09851643	0.09913452	0.09913921	0.09913925
452	4.2093594e-06	0.09851797	0.09913454	0.09913921	0.09913925
453	4.3254756e-06	0.09851949	0.09913455	0.09913921	0.09913925
454	4.4444064e-06	0.09852245	0.09913456	0.09913921	0.09913925
455	4.5662106e-06	0.09852493	0.09913457	0.09913921	0.09913925
456	4.6909478e-06	0.09852602	0.09913458	0.09913921	0.09913925
457	4.8186790e-06	0.09852964	0.09913459	0.09913921	0.09913925
458	4.9494660e-06	0.09853108	0.09913460	0.09913921	0.09913925
459	5.0833718e-06	0.09853336	0.09913462	0.09913921	0.09913925
460	5.2204603e-06	0.09853530	0.09913463	0.09913921	0.09913925
461	5.3607968e-06	0.09853717	0.09913465	0.09913921	0.09913925
462	5.3607968e-06	0.09853839	0.09913466	0.09913921	0.09913925
463	5.6514798e-06	0.09854029	0.09913469	0.09913921	0.09913925
464	5.9559642e-06	0.09854296	0.09913471	0.09913921	0.09913925
465	6.1135569e-06	0.09854476	0.09913473	0.09913921	0.09913925
466	6.1135569e-06	0.09854599	0.09913474	0.09913921	0.09913925
467	6.4398037e-06	0.09854787	0.09913476	0.09913921	0.09913925
468	6.6086055e-06	0.09855057	0.09913477	0.09913921	0.09913925
469	6.7812935e-06	0.09855295	0.09913478	0.09913921	0.09913925
470	6.9579446e-06	0.09855382	0.09913480	0.09913921	0.09913925
471	7.1386372e-06	0.09855647	0.09913481	0.09913921	0.09913925
472	7.5124662e-06	0.09855736	0.09913483	0.09913921	0.09913925
473	7.7057656e-06	0.09855951	0.09913485	0.09913921	0.09913925
474	7.9034326e-06	0.09856129	0.09913487	0.09913921	0.09913925
475	8.3122102e-06	0.09856287	0.09913489	0.09913921	0.09913925
476	8.5234947e-06	0.09856503	0.09913489	0.09913921	0.09913925
477	8.7394947e-06	0.09856643	0.09913490	0.09913921	0.09913925
478	9.1860046e-06	0.09856769	0.09913491	0.09913921	0.09913925
479	9.4166998e-06	0.09856996	0.09913493	0.09913921	0.09913925
480	9.4166998e-06	0.09857255	0.09913494	0.09913921	0.09913925
481	9.8934456e-06	0.09857379	0.09913496	0.09913921	0.09913925
482	1.0139690e-05	0.09857544	0.09913497	0.09913921	0.09913925
483	1.0391315e-05	0.09857714	0.09913498	0.09913921	0.09913925
484	1.0648421e-05	0.09857883	0.09913500	0.09913921	0.09913925
485	1.0911111e-05	0.09858013	0.09913501	0.09913921	0.09913925
486	1.1453662e-05	0.09858152	0.09913503	0.09913921	0.09913925
487	1.1453662e-05	0.09858498	0.09913504	0.09913921	0.09913925
488	1.2019819e-05	0.09858686	0.09913505	0.09913921	0.09913925
489	1.2312025e-05	0.09858795	0.09913506	0.09913921	0.09913925
490	1.2610464e-05	0.09858997	0.09913508	0.09913921	0.09913925
491	1.2915252e-05	0.09859138	0.09913510	0.09913921	0.09913925
492	1.3544339e-05	0.09859334	0.09913510	0.09913921	0.09913925
493	1.3868875e-05	0.09859608	0.09913512	0.09913921	0.09913925
494	1.4200234e-05	0.09859890	0.09913514	0.09913921	0.09913925
495	1.4538540e-05	0.09860127	0.09913515	0.09913921	0.09913925
496	1.4883917e-05	0.09860270	0.09913517	0.09913921	0.09913925
497	1.5236492e-05	0.09860415	0.09913518	0.09913921	0.09913925
498	1.5963755e-05	0.09860703	0.09913519	0.09913921	0.09913925
499	1.5963755e-05	0.09860825	0.09913521	0.09913921	0.09913925
500	1.6721383e-05	0.09860990	0.09913522	0.09913921	0.09913925
501	1.7111921e-05	0.09861097	0.09913524	0.09913921	0.09913925
502	1.7510460e-05	0.09861272	0.09913525	0.09913921	0.09913925
503	1.8332106e-05	0.09861447	0.09913526	0.09913921	0.09913925
504	1.8755500e-05	0.09861563	0.09913528	0.09913921	0.09913925
505	1.9628165e-05	0.09861793	0.09913530	0.09913921	0.09913925
506	2.0536338e-05	0.09861933	0.09913531	0.09913921	0.09913925
507	2.1004125e-05	0.09862214	0.09913532	0.09913921	0.09913925
508	2.1967888e-05	0.09862494	0.09913533	0.09913922	0.09913925
509	2.2464188e-05	0.09862748	0.09913534	0.09913922	0.09913925
510	2.3486445e-05	0.09862828	0.09913536	0.09913922	0.09913925
511	2.4012739e-05	0.09863025	0.09913537	0.09913922	0.09913925
512	2.4549372e-05	0.09863214	0.09913538	0.09913922	0.09913925
513	2.5096518e-05	0.09863289	0.09913539	0.09913922	0.09913925
514	2.5654353e-05	0.09863585	0.09913540	0.09913922	0.09913925
515	2.6223057e-05	0.09863700	0.09913543	0.09913922	0.09913925
516	2.6802812e-05	0.09863983	0.09913545	0.09913922	0.09913925
517	2.7393800e-05	0.09864173	0.09913546	0.09913922	0.09913925
518	2.7996209e-05	0.09864379	0.09913547	0.09913922	0.09913925
519	2.8610229e-05	0.09864476	0.09913549	0.09913922	0.09913925
520	2.9236050e-05	0.09864639	0.09913550	0.09913922	0.09913925
521	2.9873868e-05	0.09864861	0.09913552	0.09913922	0.09913925
522	3.0523880e-05	0.09864956	0.09913553	0.09913922	0.09913925
523	3.1861285e-05	0.09865081	0.09913555	0.09913922	0.09913925
524	3.2549086e-05	0.09865241	0.09913556	0.09913922	0.09913925
525	3.3249896e-05	0.09865367	0.09913557	0.09913922	0.09913925
526	3.3963926e-05	0.09865588	0.09913559	0.09913922	0.09913925
527	3.5432504e-05	0.09865797	0.09913561	0.09913922	0.09913925
528	3.6187486e-05	0.09865864	0.09913562	0.09913922	0.09913925
529	3.6187486e-05	0.09865984	0.09913563	0.09913922	0.09913925
530	3.7739953e-05	0.09866271	0.09913566	0.09913922	0.09913925
531	3.8537889e-05	0.09866626	0.09913567	0.09913922	0.09913925
532	4.0178327e-05	0.09866764	0.09913569	0.09913922	0.09913925
533	4.1879760e-05	0.09866896	0.09913570	0.09913922	0.09913925
534	4.2753953e-05	0.09866994	0.09913571	0.09913922	0.09913925
535	4.3644125e-05	0.09867128	0.09913573	0.09913922	0.09913925
536	4.4550526e-05	0.09867293	0.09913574	0.09913922	0.09913925
537	4.5473409e-05	0.09867532	0.09913575	0.09913922	0.09913925
538	4.6413032e-05	0.09867681	0.09913577	0.09913922	0.09913925
539	4.7369653e-05	0.09867986	0.09913579	0.09913922	0.09913925
540	4.9334946e-05	0.09868179	0.09913580	0.09913922	0.09913925
541	5.0344155e-05	0.09868303	0.09913582	0.09913922	0.09913925
542	5.2417064e-05	0.09868549	0.09913583	0.09913922	0.09913925
543	5.3481322e-05	0.09868901	0.09913584	0.09913922	0.09913925
544	5.4564491e-05	0.09869053	0.09913585	0.09913922	0.09913925
545	5.5666861e-05	0.09869178	0.09913586	0.09913922	0.09913925
546	5.6788722e-05	0.09869316	0.09913587	0.09913922	0.09913925
547	5.9092098e-05	0.09869488	0.09913588	0.09913922	0.09913925
548	5.9092098e-05	0.09869654	0.09913589	0.09913922	0.09913925
549	6.1477021e-05	0.09869801	0.09913590	0.09913922	0.09913925
550	6.2700830e-05	0.09869990	0.09913592	0.09913922	0.09913925
551	6.5212710e-05	0.09870161	0.09913593	0.09913922	0.09913925
552	6.6501419e-05	0.09870370	0.09913594	0.09913922	0.09913925
553	6.9146001e-05	0.09870578	0.09913596	0.09913922	0.09913925
554	7.0502535e-05	0.09870757	0.09913598	0.09913922	0.09913925
555	7.3285779e-05	0.09870942	0.09913599	0.09913922	0.09913925
556	7.4713174e-05	0.09871141	0.09913600	0.09913922	0.09913925
557	7.6164882e-05	0.09871300	0.09913601	0.09913922	0.09913925
558	7.7641258e-05	0.09871456	0.09913603	0.09913922	0.09913925
559	7.9142659e-05	0.09871621	0.09913604	0.09913922	0.09913925
560	8.0669446e-05	0.09871780	0.09913605	0.09913922	0.09913925
561	8.2221988e-05	0.09871978	0.09913607	0.09913922	0.09913925
562	8.3800654e-05	0.09872138	0.09913608	0.09913922	0.09913925
563	8.8697173e-05	0.09872297	0.09913610	0.09913922	0.09913925
564	9.0384134e-05	0.09872518	0.09913611	0.09913922	0.09913925
565	9.2099140e-05	0.09872662	0.09913613	0.09913922	0.09913925
566	9.3842590e-05	0.09872781	0.09913614	0.09913922	0.09913925
567	9.5614885e-05	0.09873028	0.09913615	0.09913922	0.09913925
568	9.7416433e-05	0.09873166	0.09913616	0.09913922	0.09913925
569	0.00010110	0.09873265	0.09913617	0.09913922	0.09913925
570	0.00010300	0.09873379	0.09913618	0.09913922	0.09913925
571	0.00010492	0.09873524	0.09913621	0.09913922	0.09913925
572	0.00010687	0.09873689	0.09913622	0.09913922	0.09913925
573	0.00011088	0.09873840	0.09913623	0.09913922	0.09913925
574	0.00011293	0.09874051	0.09913624	0.09913922	0.09913925
575	0.00011501	0.09874193	0.09913626	0.09913922	0.09913925
576	0.00011713	0.09874381	0.09913627	0.09913922	0.09913925
577	0.00011928	0.09874506	0.09913628	0.09913922	0.09913925
578	0.00012147	0.09874646	0.09913629	0.09913922	0.09913925
579	0.00012369	0.09874779	0.09913631	0.09913922	0.09913925
580	0.00013057	0.09875067	0.09913632	0.09913922	0.09913925
581	0.00013293	0.09875216	0.09913634	0.09913922	0.09913925
582	0.00013293	0.09875378	0.09913635	0.09913922	0.09913925
583	0.00013778	0.09875514	0.09913637	0.09913922	0.09913925
584	0.00014026	0.09875663	0.09913638	0.09913922	0.09913925
585	0.00014533	0.09875799	0.09913640	0.09913922	0.09913925
586	0.00014793	0.09875939	0.09913641	0.09913922	0.09913925
587	0.00015325	0.09876200	0.09913643	0.09913922	0.09913925
588	0.00015597	0.09876304	0.09913644	0.09913922	0.09913925
589	0.00015597	0.09876485	0.09913646	0.09913922	0.09913925
590	0.00016154	0.09876663	0.09913647	0.09913922	0.09913925
591	0.00016154	0.09876883	0.09913648	0.09913922	0.09913925
592	0.00016728	0.09877009	0.09913650	0.09913922	0.09913925
593	0.00017320	0.09877102	0.09913651	0.09913922	0.09913925
594	0.00017931	0.09877269	0.09913653	0.09913922	0.09913925
595	0.00017931	0.09877414	0.09913654	0.09913922	0.09913925
596	0.00018243	0.09877563	0.09913655	0.09913922	0.09913925
597	0.00018881	0.09877827	0.09913656	0.09913922	0.09913925
598	0.00019208	0.09878040	0.09913657	0.09913922	0.09913925
599	0.00019876	0.09878179	0.09913658	0.09913922	0.09913925
600	0.00020564	0.09878315	0.09913660	0.09913922	0.09913925
601	0.00020916	0.09878527	0.09913661	0.09913923	0.09913925
602	0.00021273	0.09878679	0.09913662	0.09913923	0.09913925
603	0.00021635	0.09878845	0.09913663	0.09913923	0.09913925
604	0.00022755	0.09878999	0.09913664	0.09913923	0.09913925
605	0.00023529	0.09879138	0.09913666	0.09913923	0.09913925
606	0.00023925	0.09879243	0.09913666	0.09913923	0.09913925
607	0.00024326	0.09879398	0.09913667	0.09913923	0.09913925
608	0.00024734	0.09879609	0.09913668	0.09913923	0.09913925
609	0.00025566	0.09879832	0.09913669	0.09913923	0.09913925
610	0.00025992	0.09880123	0.09913671	0.09913923	0.09913925
611	0.00026423	0.09880420	0.09913672	0.09913923	0.09913925
612	0.00027305	0.09880574	0.09913673	0.09913923	0.09913925
613	0.00027305	0.09880695	0.09913676	0.09913923	0.09913925
614	0.00028213	0.09880867	0.09913677	0.09913923	0.09913925
615	0.00028676	0.09881009	0.09913679	0.09913923	0.09913925
616	0.00029147	0.09881172	0.09913681	0.09913923	0.09913925
617	0.00030107	0.09881334	0.09913682	0.09913923	0.09913925
618	0.00031095	0.09881575	0.09913683	0.09913923	0.09913925
619	0.00032111	0.09881700	0.09913684	0.09913923	0.09913925
620	0.00032630	0.09881833	0.09913685	0.09913923	0.09913925
621	0.00033690	0.09881968	0.09913687	0.09913923	0.09913925
622	0.00034231	0.09882175	0.09913688	0.09913923	0.09913925
623	0.00034780	0.09882336	0.09913690	0.09913923	0.09913925
624	0.00035336	0.09882469	0.09913691	0.09913923	0.09913925
625	0.00035900	0.09882616	0.09913692	0.09913923	0.09913925
626	0.00036472	0.09882799	0.09913693	0.09913923	0.09913925
627	0.00037052	0.09883008	0.09913693	0.09913923	0.09913925
628	0.00037640	0.09883232	0.09913694	0.09913923	0.09913925
629	0.00038840	0.09883516	0.09913695	0.09913923	0.09913925
630	0.00040073	0.09883685	0.09913696	0.09913923	0.09913925
631	0.00040702	0.09883916	0.09913698	0.09913923	0.09913925
632	0.00041340	0.09884041	0.09913699	0.09913923	0.09913925
633	0.00041986	0.09884183	0.09913701	0.09913923	0.09913925
634	0.00042642	0.09884441	0.09913701	0.09913923	0.09913925
635	0.00043306	0.09884609	0.09913702	0.09913923	0.09913925
636	0.00043979	0.09884751	0.09913704	0.09913923	0.09913925
637	0.00044662	0.09884944	0.09913705	0.09913923	0.09913925
638	0.00045353	0.09885115	0.09913706	0.09913923	0.09913925
639	0.00046054	0.09885315	0.09913707	0.09913923	0.09913925
640	0.00047484	0.09885542	0.09913709	0.09913923	0.09913925
641	0.00048953	0.09885774	0.09913710	0.09913923	0.09913925
642	0.00050461	0.09885979	0.09913712	0.09913923	0.09913925
643	0.00051230	0.09886162	0.09913714	0.09913923	0.09913925
644	0.00052009	0.09886318	0.09913715	0.09913923	0.09913925
645	0.00053598	0.09886509	0.09913717	0.09913923	0.09913925
646	0.00054409	0.09886738	0.09913718	0.09913923	0.09913925
647	0.00055230	0.09886943	0.09913720	0.09913923	0.09913925
648	0.00056904	0.09887024	0.09913722	0.09913923	0.09913925
649	0.00057758	0.09887211	0.09913724	0.09913923	0.09913925
650	0.00058623	0.09887327	0.09913725	0.09913923	0.09913925
651	0.00061285	0.09887514	0.09913726	0.09913923	0.09913925
652	0.00062195	0.09887599	0.09913727	0.09913923	0.09913925
653	0.00064052	0.09887808	0.09913729	0.09913923	0.09913925
654	0.00064052	0.09887909	0.09913730	0.09913923	0.09913925
655	0.00065956	0.09888157	0.09913730	0.09913923	0.09913925
656	0.00066927	0.09888322	0.09913731	0.09913923	0.09913925
657	0.00067909	0.09888612	0.09913733	0.09913923	0.09913925
658	0.00069913	0.09888750	0.09913734	0.09913923	0.09913925
659	0.00071967	0.09888928	0.09913735	0.09913923	0.09913925
660	0.00073014	0.09889069	0.09913736	0.09913923	0.09913925
661	0.00075147	0.09889204	0.09913737	0.09913923	0.09913925
662	0.00076234	0.09889492	0.09913739	0.09913923	0.09913925
663	0.00077335	0.09889651	0.09913740	0.09913923	0.09913925
664	0.00079577	0.09889729	0.09913741	0.09913923	0.09913925
665	0.00080719	0.09889881	0.09913743	0.09913923	0.09913925
666	0.00083046	0.09890125	0.09913744	0.09913923	0.09913925
667	0.00084231	0.09890281	0.09913745	0.09913923	0.09913925
668	0.00085431	0.09890401	0.09913746	0.09913923	0.09913925
669	0.00086646	0.09890557	0.09913747	0.09913923	0.09913925
670	0.00089120	0.09890785	0.09913749	0.09913923	0.09913925
671	0.00090380	0.09890925	0.09913750	0.09913923	0.09913925
672	0.00092947	0.09891058	0.09913751	0.09913923	0.09913925
673	0.00094253	0.09891319	0.09913753	0.09913923	0.09913925
674	0.00095576	0.09891451	0.09913755	0.09913923	0.09913925
675	0.00099641	0.09891649	0.09913756	0.09913923	0.09913925
676	0.00101029	0.09891872	0.09913758	0.09913923	0.09913925
677	0.00102433	0.09891983	0.09913759	0.09913923	0.09913925
678	0.00103855	0.09892160	0.09913760	0.09913923	0.09913925
679	0.00105294	0.09892275	0.09913761	0.09913923	0.09913925
680	0.00108223	0.09892523	0.09913762	0.09913923	0.09913925
681	0.00111222	0.09892688	0.09913763	0.09913923	0.09913925
682	0.00111222	0.09892866	0.09913764	0.09913923	0.09913925
683	0.00114293	0.09892991	0.09913765	0.09913923	0.09913925
684	0.00117437	0.09893226	0.09913765	0.09913923	0.09913925
685	0.00120656	0.09893303	0.09913766	0.09913923	0.09913925
686	0.00120656	0.09893410	0.09913767	0.09913923	0.09913925
687	0.00125628	0.09893476	0.09913769	0.09913923	0.09913925
688	0.00127324	0.09893743	0.09913770	0.09913923	0.09913925
689	0.00129040	0.09893873	0.09913772	0.09913923	0.09913925
690	0.00132532	0.09893972	0.09913773	0.09913923	0.09913925
691	0.00134308	0.09894127	0.09913774	0.09913923	0.09913925
692	0.00137923	0.09894278	0.09913775	0.09913923	0.09913925
693	0.00141621	0.09894475	0.09913777	0.09913923	0.09913925
694	0.00143502	0.09894645	0.09913778	0.09913923	0.09913925
695	0.00149276	0.09894840	0.09913780	0.09913924	0.09913925
696	0.00151245	0.09894972	0.09913781	0.09913924	0.09913925
697	0.00153236	0.09895115	0.09913782	0.09913924	0.09913925
698	0.00157286	0.09895322	0.09913783	0.09913924	0.09913925
699	0.00161428	0.09895475	0.09913784	0.09913924	0.09913925
700	0.00163535	0.09895617	0.09913785	0.09913924	0.09913925
701	0.00167818	0.09895792	0.09913786	0.09913924	0.09913925
702	0.00169996	0.09895923	0.09913788	0.09913924	0.09913925
703	0.00172199	0.09896143	0.09913789	0.09913924	0.09913925
704	0.00174426	0.09896242	0.09913790	0.09913924	0.09913925
705	0.00178955	0.09896488	0.09913791	0.09913924	0.09913925
706	0.00183584	0.09896628	0.09913794	0.09913924	0.09913925
707	0.00188317	0.09896824	0.09913795	0.09913924	0.09913925
708	0.00190723	0.09897006	0.09913796	0.09913924	0.09913925
709	0.00195614	0.09897106	0.09913798	0.09913924	0.09913925
710	0.00198099	0.09897299	0.09913799	0.09913924	0.09913925
711	0.00200612	0.09897534	0.09913800	0.09913924	0.09913925
712	0.00205721	0.09897799	0.09913801	0.09913924	0.09913925
713	0.00208317	0.09898012	0.09913802	0.09913924	0.09913925
714	0.00210941	0.09898227	0.09913804	0.09913924	0.09913925
715	0.00216275	0.09898374	0.09913805	0.09913924	0.09913925
716	0.00218985	0.09898555	0.09913806	0.09913924	0.09913925
717	0.00221724	0.09898680	0.09913807	0.09913924	0.09913925
718	0.00224493	0.09898918	0.09913809	0.09913924	0.09913925
719	0.00227292	0.09899148	0.09913810	0.09913924	0.09913925
720	0.00232979	0.09899238	0.09913811	0.09913924	0.09913925
721	0.00235869	0.09899342	0.09913812	0.09913924	0.09913925
722	0.00241740	0.09899507	0.09913813	0.09913924	0.09913925
723	0.00247737	0.09899601	0.09913815	0.09913924	0.09913925
724	0.00250784	0.09899698	0.09913815	0.09913924	0.09913925
725	0.00256973	0.09899813	0.09913816	0.09913924	0.09913925
726	0.00260116	0.09900062	0.09913818	0.09913924	0.09913925
727	0.00266503	0.09900202	0.09913819	0.09913924	0.09913925
728	0.00269746	0.09900379	0.09913821	0.09913924	0.09913925
729	0.00269746	0.09900487	0.09913822	0.09913924	0.09913925
730	0.00273023	0.09900633	0.09913823	0.09913924	0.09913925
731	0.00276335	0.09900839	0.09913824	0.09913924	0.09913925
732	0.00279681	0.09900964	0.09913826	0.09913924	0.09913925
733	0.00283062	0.09901284	0.09913827	0.09913924	0.09913925
734	0.00286477	0.09901425	0.09913829	0.09913924	0.09913925
735	0.00293415	0.09901568	0.09913830	0.09913924	0.09913925
736	0.00296938	0.09901775	0.09913831	0.09913924	0.09913925
737	0.00300497	0.09901949	0.09913833	0.09913924	0.09913925
738	0.00307725	0.09902084	0.09913834	0.09913924	0.09913925
739	0.00311395	0.09902298	0.09913835	0.09913924	0.09913925
740	0.00315102	0.09902530	0.09913836	0.09913924	0.09913925
741	0.00318847	0.09902676	0.09913837	0.09913924	0.09913925
742	0.00326452	0.09902871	0.09913838	0.09913924	0.09913925
743	0.00330312	0.09903028	0.09913840	0.09913924	0.09913925
744	0.00334211	0.09903287	0.09913842	0.09913924	0.09913925
745	0.00342129	0.09903378	0.09913842	0.09913924	0.09913925
746	0.00346148	0.09903566	0.09913843	0.09913924	0.09913925
747	0.00354307	0.09903685	0.09913845	0.09913924	0.09913925
748	0.00358448	0.09903937	0.09913846	0.09913924	0.09913925
749	0.00362630	0.09904077	0.09913848	0.09913924	0.09913925
750	0.00366854	0.09904228	0.09913849	0.09913924	0.09913925
751	0.00375429	0.09904441	0.09913851	0.09913924	0.09913925
752	0.00384175	0.09904546	0.09913852	0.09913924	0.09913925
753	0.00388613	0.09904622	0.09913854	0.09913924	0.09913925
754	0.00393095	0.09904866	0.09913856	0.09913924	0.09913925
755	0.00397621	0.09904970	0.09913857	0.09913924	0.09913925
756	0.00406807	0.09905198	0.09913858	0.09913924	0.09913925
757	0.00406807	0.09905368	0.09913859	0.09913924	0.09913925
758	0.00416174	0.09905466	0.09913860	0.09913924	0.09913925
759	0.00420926	0.09905615	0.09913861	0.09913924	0.09913925
760	0.00425725	0.09905834	0.09913863	0.09913924	0.09913925
761	0.00430570	0.09906035	0.09913864	0.09913924	0.09913925
762	0.00440403	0.09906227	0.09913865	0.09913924	0.09913925
763	0.00445390	0.09906416	0.09913866	0.09913924	0.09913925
764	0.00450426	0.09906581	0.09913867	0.09913924	0.09913925
765	0.00455511	0.09906766	0.09913868	0.09913924	0.09913925
766	0.00465827	0.09906853	0.09913870	0.09913924	0.09913925
767	0.00471060	0.09906975	0.09913873	0.09913924	0.09913925
768	0.00476342	0.09907121	0.09913874	0.09913924	0.09913925
769	0.00481676	0.09907351	0.09913875	0.09913924	0.09913925
770	0.00492495	0.09907444	0.09913877	0.09913924	0.09913925
771	0.00497982	0.09907619	0.09913878	0.09913924	0.09913925
772	0.00509113	0.09907867	0.09913880	0.09913924	0.09913925
773	0.00514758	0.09908041	0.09913881	0.09913924	0.09913925
774	0.00526207	0.09908169	0.09913882	0.09913924	0.09913925
775	0.00532013	0.09908326	0.09913883	0.09913924	0.09913925
776	0.00543788	0.09908498	0.09913883	0.09913924	0.09913925
777	0.00555785	0.09908657	0.09913885	0.09913924	0.09913925
778	0.00568007	0.09908793	0.09913886	0.09913924	0.09913925
779	0.00574203	0.09908951	0.09913888	0.09913924	0.09913925
780	0.00586769	0.09909095	0.09913889	0.09913924	0.09913925
781	0.00593139	0.09909214	0.09913891	0.09913924	0.09913925
782	0.00606055	0.09909369	0.09913893	0.09913924	0.09913925
783	0.00619211	0.09909490	0.09913895	0.09913924	0.09913925
784	0.00621493	0.09909649	0.09913897	0.09913924	0.09913925
785	0.00621493	0.09909749	0.09913898	0.09913924	0.09913925
786	0.00621493	0.09909980	0.09913900	0.09913924	0.09913925
787	0.00632608	0.09910156	0.09913902	0.09913924	0.09913925
788	0.00639399	0.09910403	0.09913903	0.09913924	0.09913925
789	0.00646251	0.09910601	0.09913904	0.09913924	0.09913925
790	0.00660144	0.09910782	0.09913905	0.09913924	0.09913925
791	0.00667185	0.09911018	0.09913907	0.09913925	0.09913925
792	0.00674289	0.09911185	0.09913908	0.09913925	0.09913925
793	0.00681458	0.09911311	0.09913910	0.09913925	0.09913925
794	0.00695990	0.09911427	0.09913911	0.09913925	0.09913925
795	0.00703354	0.09911588	0.09913913	0.09913925	0.09913925
796	0.00710785	0.09911822	0.09913914	0.09913925	0.09913925
797	0.00725845	0.09911963	0.09913915	0.09913925	0.09913925
798	0.00741175	0.09912199	0.09913917	0.09913925	0.09913925
799	0.00748943	0.09912390	0.09913918	0.09913925	0.09913925
800	0.00772661	0.09912545	0.09913919	0.09913925	0.09913925
801	0.00788824	0.09912621	0.09913921	0.09913925	0.09913925
802	0.00797013	0.09912827	0.09913922	0.09913925	0.09913925
803	0.00805273	0.09912921	0.09913923	0.09913925	0.09913925
804	0.00822011	0.09913101	0.09913924	0.09913925	0.09913925
805	0.00839043	0.09913205	0.09913925	0.09913925	0.09913925
806	0.00856373	0.09913345	0.09913926	0.09913925	0.09913925
807	0.00865151	0.09913541	0.09913928	0.09913925	0.09913925
808	0.00874005	0.09913716	0.09913930	0.09913925	0.09913925
809	0.00882935	0.09913838	0.09913931	0.09913925	0.09913925
810	0.00901027	0.09913906	0.09913933	0.09913925	0.09913925
811	0.00910190	0.09914073	0.09913934	0.09913925	0.09913925
812	0.00919432	0.09914193	0.09913934	0.09913925	0.09913925
813	0.00938153	0.09914386	0.09913936	0.09913925	0.09913925
814	0.00957195	0.09914613	0.09913937	0.09913925	0.09913925
815	0.00957195	0.09914786	0.09913939	0.09913925	0.09913925
816	0.00976562	0.09914873	0.09913940	0.09913925	0.09913925
817	0.00996259	0.09915039	0.09913941	0.09913925	0.09913925
818	0.01006232	0.09915184	0.09913944	0.09913925	0.09913925
819	0.01016290	0.09915365	0.09913945	0.09913925	0.09913925
820	0.01026432	0.09915493	0.09913946	0.09913925	0.09913925
821	0.01036659	0.09915602	0.09913947	0.09913925	0.09913925
822	0.01057371	0.09915807	0.09913949	0.09913925	0.09913925
823	0.01067857	0.09915958	0.09913949	0.09913925	0.09913925
824	0.01078431	0.09916086	0.09913950	0.09913925	0.09913925
825	0.01089092	0.09916312	0.09913952	0.09913925	0.09913925
826	0.01099842	0.09916458	0.09913953	0.09913925	0.09913925
827	0.01110682	0.09916627	0.09913954	0.09913925	0.09913925
828	0.01121611	0.09916790	0.09913955	0.09913925	0.09913925
829	0.01132630	0.09916998	0.09913958	0.09913925	0.09913925
830	0.01143740	0.09917152	0.09913959	0.09913925	0.09913925
831	0.01166236	0.09917348	0.09913961	0.09913925	0.09913925
832	0.01177623	0.09917594	0.09913962	0.09913925	0.09913925
833	0.01189102	0.09917717	0.09913963	0.09913925	0.09913925
834	0.01200676	0.09918031	0.09913965	0.09913925	0.09913925
835	0.01224107	0.09918244	0.09913966	0.09913925	0.09913925
836	0.01235966	0.09918482	0.09913967	0.09913925	0.09913925
837	0.01236007	0.09918588	0.09913969	0.09913925	0.09913925
838	0.01236007	0.09918745	0.09913970	0.09913925	0.09913925
839	0.01236007	0.09918899	0.09913972	0.09913925	0.09913925
840	0.01247921	0.09919105	0.09913974	0.09913925	0.09913925
841	0.01259973	0.09919308	0.09913975	0.09913925	0.09913925
842	0.01272123	0.09919454	0.09913976	0.09913925	0.09913925
843	0.01284371	0.09919656	0.09913979	0.09913925	0.09913925
844	0.01309163	0.09919788	0.09913980	0.09913925	0.09913925
845	0.01334354	0.09920051	0.09913980	0.09913925	0.09913925
846	0.01347102	0.09920242	0.09913981	0.09913925	0.09913925
847	0.01359951	0.09920408	0.09913983	0.09913925	0.09913925
848	0.01372903	0.09920648	0.09913984	0.09913925	0.09913925
849	0.01412379	0.09920783	0.09913985	0.09913925	0.09913925
850	0.01439220	0.09920935	0.09913986	0.09913925	0.09913925
851	0.01466486	0.09921089	0.09913987	0.09913925	0.09913925
852	0.01494183	0.09921233	0.09913989	0.09913925	0.09913925
853	0.01522315	0.09921435	0.09913990	0.09913925	0.09913925
854	0.01550888	0.09921526	0.09913992	0.09913925	0.09913925
855	0.01565342	0.09921641	0.09913994	0.09913925	0.09913925
856	0.01579907	0.09921833	0.09913994	0.09913925	0.09913925
857	0.01594586	0.09921991	0.09913995	0.09913925	0.09913925
858	0.01624284	0.09922060	0.09913997	0.09913925	0.09913925
859	0.01639305	0.09922203	0.09913998	0.09913925	0.09913925
860	0.01669694	0.09922396	0.09914000	0.09913925	0.09913925
861	0.01700551	0.09922545	0.09914001	0.09913925	0.09913925
862	0.01716156	0.09922681	0.09914002	0.09913925	0.09913925
863	0.01747724	0.09922794	0.09914003	0.09913925	0.09913925
864	0.01763688	0.09922980	0.09914004	0.09913925	0.09913925
865	0.01779773	0.09923216	0.09914006	0.09913925	0.09913925
866	0.01795980	0.09923391	0.09914006	0.09913925	0.09913925
867	0.01828762	0.09923578	0.09914008	0.09913925	0.09913925
868	0.01843595	0.09923829	0.09914010	0.09913925	0.09913925
869	0.01843595	0.09923984	0.09914011	0.09913925	0.09913925
870	0.01843595	0.09924078	0.09914013	0.09913925	0.09913925
871	0.01862039	0.09924190	0.09914014	0.09913925	0.09913925
872	0.01895816	0.09924290	0.09914015	0.09913925	0.09913925
873	0.01912894	0.09924583	0.09914016	0.09913925	0.09913925
874	0.01964896	0.09924688	0.09914017	0.09913925	0.09913925
875	0.02000210	0.09924920	0.09914018	0.09913925	0.09913925
876	0.02018063	0.09925070	0.09914020	0.09913925	0.09913925
877	0.02036048	0.09925330	0.09914022	0.09913925	0.09913925
878	0.02054164	0.09925521	0.09914024	0.09913925	0.09913925
879	0.02109317	0.09925660	0.09914025	0.09913925	0.09913925
880	0.02127970	0.09925768	0.09914026	0.09913925	0.09913925
881	0.02165686	0.09925909	0.09914027	0.09913925	0.09913925
882	0.02184750	0.09926127	0.09914028	0.09913925	0.09913925
883	0.02203952	0.09926314	0.09914030	0.09913925	0.09913925
884	0.02223293	0.09926440	0.09914032	0.09913925	0.09913925
885	0.02262395	0.09926629	0.09914033	0.09913925	0.09913925
886	0.02282158	0.09926866	0.09914034	0.09913926	0.09913925
887	0.02322109	0.09927002	0.09914035	0.09913926	0.09913925
888	0.02342300	0.09927138	0.09914036	0.09913926	0.09913925
889	0.02362634	0.09927235	0.09914037	0.09913926	0.09913925
890	0.02403739	0.09927322	0.09914038	0.09913926	0.09913925
891	0.02424511	0.09927534	0.09914040	0.09913926	0.09913925
892	0.02444309	0.09927750	0.09914041	0.09913926	0.09913925
893	0.02444309	0.09928031	0.09914042	0.09913926	0.09913925
894	0.02445431	0.09928220	0.09914044	0.09913926	0.09913925
895	0.02466498	0.09928462	0.09914046	0.09913926	0.09913925
896	0.02487714	0.09928651	0.09914047	0.09913926	0.09913925
897	0.02530595	0.09928993	0.09914048	0.09913926	0.09913925
898	0.02574080	0.09929212	0.09914050	0.09913926	0.09913925
899	0.02618176	0.09929426	0.09914051	0.09913926	0.09913925
900	0.02662889	0.09929648	0.09914052	0.09913926	0.09913925
901	0.02662889	0.09929816	0.09914054	0.09913926	0.09913925
902	0.02708225	0.09929954	0.09914056	0.09913926	0.09913925
903	0.02754190	0.09930140	0.09914057	0.09913926	0.09913925
904	0.02777410	0.09930357	0.09914058	0.09913926	0.09913925
905	0.02824330	0.09930489	0.09914061	0.09913926	0.09913925
906	0.02848032	0.09930731	0.09914064	0.09913926	0.09913925
907	0.02895922	0.09931086	0.09914065	0.09913926	0.09913925
908	0.02895922	0.09931343	0.09914067	0.09913926	0.09913925
909	0.02968986	0.09931471	0.09914069	0.09913926	0.09913925
910	0.02993671	0.09931642	0.09914071	0.09913926	0.09913925
911	0.03038200	0.09931922	0.09914072	0.09913926	0.09913925
912	0.03038200	0.09932161	0.09914074	0.09913926	0.09913925
913	0.03038200	0.09932271	0.09914074	0.09913926	0.09913925
914	0.03043543	0.09932434	0.09914076	0.09913926	0.09913925
915	0.03094089	0.09932533	0.09914077	0.09913926	0.09913925
916	0.03119616	0.09932700	0.09914078	0.09913926	0.09913925
917	0.03145314	0.09932938	0.09914078	0.09913926	0.09913925
918	0.03171184	0.09933050	0.09914079	0.09913926	0.09913925
919	0.03197226	0.09933249	0.09914080	0.09913926	0.09913925
920	0.03249831	0.09933483	0.09914081	0.09913926	0.09913925
921	0.03276395	0.09933575	0.09914082	0.09913926	0.09913925
922	0.03303134	0.09933780	0.09914083	0.09913926	0.09913925
923	0.03357144	0.09933992	0.09914084	0.09913926	0.09913925
924	0.03384415	0.09934092	0.09914086	0.09913926	0.09913925
925	0.03411865	0.09934217	0.09914087	0.09913926	0.09913925
926	0.03467306	0.09934365	0.09914089	0.09913926	0.09913925
927	0.03495297	0.09934559	0.09914090	0.09913926	0.09913925
928	0.03551828	0.09934688	0.09914091	0.09913926	0.09913925
929	0.03580368	0.09934924	0.09914093	0.09913926	0.09913925
930	0.03625319	0.09935079	0.09914095	0.09913926	0.09913925
931	0.03625319	0.09935283	0.09914095	0.09913926	0.09913925
932	0.03638003	0.09935490	0.09914097	0.09913926	0.09913925
933	0.03667100	0.09935706	0.09914098	0.09913926	0.09913925
934	0.03696383	0.09935934	0.09914100	0.09913926	0.09913925
935	0.03725855	0.09936027	0.09914102	0.09913926	0.09913925
936	0.03785364	0.09936238	0.09914103	0.09913926	0.09913925
937	0.03815404	0.09936404	0.09914104	0.09913926	0.09913925
938	0.03845635	0.09936493	0.09914106	0.09913926	0.09913925
939	0.03906673	0.09936715	0.09914107	0.09913926	0.09913925
940	0.03937482	0.09937016	0.09914108	0.09913926	0.09913925
941	0.04031078	0.09937234	0.09914109	0.09913926	0.09913925
942	0.04031078	0.09937408	0.09914110	0.09913926	0.09913925
943	0.04094458	0.09937607	0.09914111	0.09913926	0.09913925
944	0.04126446	0.09937776	0.09914112	0.09913926	0.09913925
945	0.04191019	0.09938037	0.09914113	0.09913926	0.09913925
946	0.04205718	0.09938172	0.09914114	0.09913926	0.09913925
947	0.04205718	0.09938387	0.09914115	0.09913926	0.09913925
948	0.04223607	0.09938501	0.09914116	0.09913926	0.09913925
949	0.04289389	0.09938617	0.09914118	0.09913926	0.09913925
950	0.04322584	0.09938700	0.09914119	0.09913926	0.09913925
951	0.04355984	0.09938819	0.09914120	0.09913926	0.09913925
952	0.04389589	0.09938884	0.09914121	0.09913926	0.09913925
953	0.04423399	0.09939043	0.09914123	0.09913926	0.09913925
954	0.04491641	0.09939172	0.09914124	0.09913926	0.09913925
955	0.04560716	0.09939382	0.09914125	0.09913926	0.09913925
956	0.04630631	0.09939532	0.09914126	0.09913926	0.09913925
957	0.04665906	0.09939637	0.09914128	0.09913926	0.09913925
958	0.04737092	0.09939805	0.09914129	0.09913926	0.09913925
959	0.04779447	0.09939923	0.09914130	0.09913926	0.09913925
960	0.04779447	0.09940152	0.09914131	0.09913926	0.09913925
961	0.04779447	0.09940293	0.09914133	0.09913926	0.09913925
962	0.04809135	0.09940458	0.09914133	0.09913926	0.09913925
963	0.04882040	0.09940666	0.09914134	0.09913926	0.09913925
964	0.04955814	0.09940855	0.09914135	0.09913926	0.09913925
965	0.04993029	0.09941009	0.09914136	0.09913926	0.09913925
966	0.05030463	0.09941243	0.09914137	0.09913926	0.09913925
967	0.05068118	0.09941406	0.09914139	0.09913926	0.09913925
968	0.05105994	0.09941627	0.09914140	0.09913926	0.09913925
969	0.05182413	0.09941744	0.09914141	0.09913926	0.09913925
970	0.05259727	0.09941934	0.09914143	0.09913926	0.09913925
971	0.05337942	0.09942094	0.09914145	0.09913926	0.09913925
972	0.05346558	0.09942326	0.09914147	0.09913926	0.09913925
973	0.05346558	0.09942519	0.09914149	0.09913926	0.09913925
974	0.05346558	0.09942712	0.09914150	0.09913926	0.09913925
975	0.05377390	0.09942941	0.09914151	0.09913926	0.09913925
976	0.05417064	0.09943089	0.09914152	0.09913926	0.09913925
977	0.05497100	0.09943230	0.09914154	0.09913926	0.09913925
978	0.05578056	0.09943523	0.09914155	0.09913926	0.09913925
979	0.05618881	0.09943644	0.09914156	0.09913927	0.09913925
980	0.05701228	0.09943852	0.09914158	0.09913927	0.09913925
981	0.05742752	0.09944018	0.09914160	0.09913927	0.09913925
982	0.05826505	0.09944229	0.09914161	0.09913927	0.09913925
983	0.05868735	0.09944461	0.09914162	0.09913927	0.09913925
984	0.05907099	0.09944628	0.09914164	0.09913927	0.09913925
985	0.05907099	0.09944839	0.09914165	0.09913927	0.09913925
986	0.05953907	0.09944931	0.09914167	0.09913927	0.09913925
987	0.06040034	0.09945197	0.09914168	0.09913927	0.09913925
988	0.06083456	0.09945331	0.09914170	0.09913927	0.09913925
989	0.06127120	0.09945599	0.09914172	0.09913927	0.09913925
990	0.06171024	0.09945841	0.09914173	0.09913927	0.09913925
991	0.06304196	0.09945961	0.09914175	0.09913927	0.09913925
992	0.06394197	0.09946165	0.09914175	0.09913927	0.09913925
993	0.06461121	0.09946284	0.09914176	0.09913927	0.09913925
994	0.06461121	0.09946464	0.09914177	0.09913927	0.09913925
995	0.06461121	0.09946624	0.09914178	0.09913927	0.09913925
996	0.06485183	0.09946867	0.09914180	0.09913927	0.09913925
997	0.06531046	0.09946998	0.09914182	0.09913927	0.09913925
998	0.06577158	0.09947193	0.09914183	0.09913927	0.09913925
999	0.06623519	0.09947292	0.09914184	0.09913927	0.09913925
1000	0.06716989	0.09947417	0.09914186	0.09913927	0.09913925
1001	0.06764100	0.09947681	0.09914188	0.09913927	0.09913925
1002	0.06859078	0.09947842	0.09914189	0.09913927	0.09913925
1003	0.06955069	0.09948001	0.09914190	0.09913927	0.09913925
1004	0.07003445	0.09948123	0.09914192	0.09913927	0.09913925
1005	0.07008674	0.09948292	0.09914193	0.09913927	0.09913925
1006	0.07008674	0.09948423	0.09914194	0.09913927	0.09913925
1007	0.07052077	0.09948619	0.09914196	0.09913927	0.09913925
1008	0.07150109	0.09948795	0.09914198	0.09913927	0.09913925
1009	0.07199510	0.09948942	0.09914199	0.09913927	0.09913925
1010	0.07299087	0.09949103	0.09914201	0.09913927	0.09913925
1011	0.07349263	0.09949275	0.09914202	0.09913927	0.09913925
1012	0.07450397	0.09949565	0.09914204	0.09913927	0.09913925
1013	0.07501355	0.09949721	0.09914205	0.09913927	0.09913925
1014	0.07549807	0.09949860	0.09914207	0.09913927	0.09913925
1015	0.07549807	0.09949981	0.09914208	0.09913927	0.09913925
1016	0.07549807	0.09950130	0.09914210	0.09913927	0.09913925
1017	0.07552575	0.09950293	0.09914211	0.09913927	0.09913925
1018	0.07604058	0.09950454	0.09914212	0.09913927	0.09913925
1019	0.07655803	0.09950669	0.09914214	0.09913927	0.09913925
1020	0.07760086	0.09950752	0.09914215	0.09913927	0.09913925
1021	0.07865428	0.09950914	0.09914216	0.09913927	0.09913925
1022	0.07918498	0.09951155	0.09914217	0.09913927	0.09913925
1023	0.07971835	0.09951261	0.09914218	0.09913927	0.09913925
1024	0.08025439	0.09951615	0.09914220	0.09913927	0.09913925
1025	0.08084568	0.09951850	0.09914222	0.09913927	0.09913925
1026	0.08084568	0.09952149	0.09914223	0.09913927	0.09913925
1027	0.08133451	0.09952335	0.09914224	0.09913927	0.09913925
1028	0.08187861	0.09952485	0.09914226	0.09913927	0.09913925
1029	0.08297489	0.09952786	0.09914227	0.09913927	0.09913925
1030	0.08352709	0.09953078	0.09914229	0.09913927	0.09913925
1031	0.08408201	0.09953248	0.09914230	0.09913927	0.09913925
1032	0.08463964	0.09953392	0.09914231	0.09913927	0.09913925
1033	0.08576309	0.09953512	0.09914233	0.09913927	0.09913925
1034	0.08613007	0.09953814	0.09914235	0.09913927	0.09913925
1035	0.08613007	0.09954078	0.09914236	0.09913927	0.09913925
1036	0.08632891	0.09954292	0.09914237	0.09913927	0.09913925
1037	0.08746878	0.09954536	0.09914238	0.09913927	0.09913925
1038	0.08746878	0.09954705	0.09914240	0.09913927	0.09913925
1039	0.08804283	0.09954823	0.09914241	0.09913927	0.09913925
1040	0.08861965	0.09955015	0.09914243	0.09913927	0.09913925
1041	0.08919922	0.09955142	0.09914245	0.09913927	0.09913925
1042	0.09036667	0.09955315	0.09914246	0.09913927	0.09913925
1043	0.09135172	0.09955416	0.09914249	0.09913927	0.09913925
1044	0.09135172	0.09955575	0.09914250	0.09913927	0.09913925
1045	0.09135172	0.09955687	0.09914251	0.09913927	0.09913925
1046	0.09213866	0.09955952	0.09914252	0.09913927	0.09913925
1047	0.09273489	0.09956136	0.09914254	0.09913927	0.09913925
1048	0.09333392	0.09956297	0.09914255	0.09913927	0.09913925
1049	0.09454037	0.09956434	0.09914257	0.09913927	0.09913925
1050	0.09575804	0.09956697	0.09914258	0.09913927	0.09913925
1051	0.09637110	0.09956836	0.09914259	0.09913927	0.09913925
1052	0.09651111	0.09956994	0.09914260	0.09913927	0.09913925
1053	0.09651111	0.09957231	0.09914262	0.09913927	0.09913925
1054	0.09698697	0.09957436	0.09914263	0.09913927	0.09913925
1055	0.09760566	0.09957585	0.09914264	0.09913927	0.09913925
1056	0.09822718	0.09957728	0.09914266	0.09913927	0.09913925
1057	0.09947872	0.09957815	0.09914267	0.09913927	0.09913925
1058	0.10010873	0.09957984	0.09914268	0.09913927	0.09913925
1059	0.10137729	0.09958227	0.09914271	0.09913927	0.09913925
1060	0.10160872	0.09958369	0.09914273	0.09913927	0.09913925
1061	0.10160872	0.09958613	0.09914274	0.09913927	0.09913925
1062	0.10201584	0.09958910	0.09914275	0.09913927	0.09913925
1063	0.10265724	0.09959060	0.09914278	0.09913927	0.09913925
1064	0.10394859	0.09959214	0.09914279	0.09913927	0.09913925
1065	0.10459855	0.09959416	0.09914281	0.09913927	0.09913925
1066	0.10525138	0.09959645	0.09914282	0.09913927	0.09913925
1067	0.10590706	0.09959893	0.09914283	0.09913927	0.09913925
1068	0.10656562	0.09960105	0.09914285	0.09913928	0.09913925
1069	0.10664502	0.09960331	0.09914287	0.09913928	0.09913925
1070	0.10664502	0.09960479	0.09914288	0.09913928	0.09913925
1071	0.10664502	0.09960657	0.09914290	0.09913928	0.09913925
1072	0.10789134	0.09960804	0.09914290	0.09913928	0.09913925
1073	0.10922855	0.09961065	0.09914292	0.09913928	0.09913925
1074	0.10990147	0.09961216	0.09914294	0.09913928	0.09913925
1075	0.11057727	0.09961447	0.09914295	0.09913928	0.09913925
1076	0.11125595	0.09961739	0.09914296	0.09913928	0.09913925
1077	0.11162049	0.09961975	0.09914297	0.09913928	0.09913925
1078	0.11162049	0.09962264	0.09914298	0.09913928	0.09913925
1079	0.11162049	0.09962458	0.09914299	0.09913928	0.09913925
1080	0.11193751	0.09962608	0.09914301	0.09913928	0.09913925
1081	0.11262196	0.09962853	0.09914302	0.09913928	0.09913925
1082	0.11399953	0.09962998	0.09914304	0.09913928	0.09913925
1083	0.11469264	0.09963206	0.09914305	0.09913928	0.09913925
1084	0.11538864	0.09963413	0.09914307	0.09913928	0.09913925
1085	0.11653560	0.09963527	0.09914308	0.09913928	0.09913925
1086	0.11653560	0.09963735	0.09914310	0.09913928	0.09913925
1087	0.11653560	0.09963958	0.09914311	0.09913928	0.09913925
1088	0.11678932	0.09964151	0.09914312	0.09913928	0.09913925
1089	0.11749400	0.09964296	0.09914314	0.09913928	0.09913925
1090	0.11820158	0.09964481	0.09914316	0.09913928	0.09913925
1091	0.11962541	0.09964689	0.09914318	0.09913928	0.09913925
1092	0.12034166	0.09964918	0.09914320	0.09913928	0.09913925
1093	0.12106082	0.09965122	0.09914321	0.09913928	0.09913925
1094	0.12139081	0.09965313	0.09914322	0.09913928	0.09913925
1095	0.12139081	0.09965468	0.09914323	0.09913928	0.09913925
1096	0.12178286	0.09965684	0.09914324	0.09913928	0.09913925
1097	0.12250781	0.09965819	0.09914326	0.09913928	0.09913925
1098	0.12396638	0.09966024	0.09914327	0.09913928	0.09913925
1099	0.12470000	0.09966203	0.09914328	0.09913928	0.09913925
1100	0.12617594	0.09966378	0.09914330	0.09913928	0.09913925
1101	0.12618660	0.09966609	0.09914332	0.09913928	0.09913925
1102	0.12618660	0.09966801	0.09914333	0.09913928	0.09913925
1103	0.12691824	0.09967049	0.09914335	0.09913928	0.09913925
1104	0.12766344	0.09967169	0.09914337	0.09913928	0.09913925
1105	0.12916250	0.09967356	0.09914339	0.09913928	0.09913925
1106	0.12991636	0.09967446	0.09914342	0.09913928	0.09913925
1107	0.13092341	0.09967638	0.09914343	0.09913928	0.09913925
1108	0.13092341	0.09967891	0.09914345	0.09913928	0.09913925
1109	0.13143274	0.09968048	0.09914346	0.09913928	0.09913925
1110	0.13219525	0.09968195	0.09914348	0.09913928	0.09913925
1111	0.13296065	0.09968432	0.09914349	0.09913928	0.09913925
1112	0.13372892	0.09968562	0.09914350	0.09913928	0.09913925
1113	0.13450006	0.09968786	0.09914352	0.09913928	0.09913925
1114	0.13560172	0.09968990	0.09914354	0.09913928	0.09913925
1115	0.13560172	0.09969222	0.09914355	0.09913928	0.09913925
1116	0.13605097	0.09969439	0.09914357	0.09913928	0.09913925
1117	0.13683073	0.09969578	0.09914358	0.09913928	0.09913925
1118	0.13918718	0.09969730	0.09914360	0.09913928	0.09913925
1119	0.13918718	0.09969932	0.09914362	0.09913928	0.09913925
1120	0.14022197	0.09970093	0.09914363	0.09913928	0.09913925
1121	0.14022197	0.09970268	0.09914364	0.09913928	0.09913925
1122	0.14077242	0.09970419	0.09914366	0.09913928	0.09913925
1123	0.14156931	0.09970596	0.09914367	0.09913928	0.09913925
1124	0.14236905	0.09970745	0.09914369	0.09913928	0.09913925
1125	0.14397704	0.09970901	0.09914370	0.09913928	0.09913925
1126	0.14478462	0.09971082	0.09914371	0.09913928	0.09913925
1127	0.14478462	0.09971272	0.09914373	0.09913928	0.09913925
1128	0.14478528	0.09971417	0.09914375	0.09913928	0.09913925
1129	0.14559635	0.09971652	0.09914377	0.09913928	0.09913925
1130	0.14722694	0.09971911	0.09914378	0.09913928	0.09913925
1131	0.14722694	0.09972105	0.09914379	0.09913928	0.09913925
1132	0.14886878	0.09972406	0.09914381	0.09913928	0.09913925
1133	0.14929012	0.09972618	0.09914382	0.09913928	0.09913925
1134	0.14929012	0.09972872	0.09914383	0.09913928	0.09913925
1135	0.14929012	0.09973035	0.09914384	0.09913928	0.09913925
1136	0.14929012	0.09973224	0.09914385	0.09913928	0.09913925
1137	0.15052182	0.09973330	0.09914387	0.09913928	0.09913925
1138	0.15135253	0.09973512	0.09914389	0.09913928	0.09913925
1139	0.15218601	0.09973641	0.09914390	0.09913928	0.09913925
1140	0.15373892	0.09973760	0.09914391	0.09913928	0.09913925
1141	0.15373892	0.09974057	0.09914393	0.09913928	0.09913925
1142	0.15386131	0.09974218	0.09914394	0.09913928	0.09913925
1143	0.15470310	0.09974396	0.09914395	0.09913928	0.09913925
1144	0.15639496	0.09974567	0.09914397	0.09913928	0.09913925
1145	0.15809778	0.09974730	0.09914399	0.09913928	0.09913925
1146	0.15809778	0.09974921	0.09914401	0.09913928	0.09913925
1147	0.15813146	0.09975138	0.09914403	0.09913928	0.09913925
1148	0.15813146	0.09975389	0.09914405	0.09913928	0.09913925
1149	0.15981150	0.09975515	0.09914406	0.09913928	0.09913925
1150	0.16067243	0.09975797	0.09914407	0.09913928	0.09913925
1151	0.16153607	0.09976042	0.09914408	0.09913928	0.09913925
1152	0.16246819	0.09976210	0.09914411	0.09913928	0.09913925
1153	0.16246819	0.09976359	0.09914413	0.09913928	0.09913925
1154	0.16327141	0.09976445	0.09914415	0.09913929	0.09913925
1155	0.16414310	0.09976599	0.09914416	0.09913929	0.09913925
1156	0.16501746	0.09976760	0.09914417	0.09913929	0.09913925
1157	0.16589447	0.09976890	0.09914419	0.09913929	0.09913925
1158	0.16674955	0.09977178	0.09914420	0.09913929	0.09913925
1159	0.16674955	0.09977383	0.09914421	0.09913929	0.09913925
1160	0.16677413	0.09977625	0.09914424	0.09913929	0.09913925
1161	0.16677413	0.09977686	0.09914426	0.09913929	0.09913925
1162	0.16765643	0.09977846	0.09914427	0.09913929	0.09913925
1163	0.16942891	0.09978008	0.09914429	0.09913929	0.09913925
1164	0.16942891	0.09978308	0.09914431	0.09913929	0.09913925
1165	0.17031906	0.09978534	0.09914433	0.09913929	0.09913925
1166	0.17097597	0.09978718	0.09914434	0.09913929	0.09913925
1167	0.17097597	0.09978879	0.09914437	0.09913929	0.09913925
1168	0.17121182	0.09979070	0.09914438	0.09913929	0.09913925
1169	0.17300506	0.09979160	0.09914440	0.09913929	0.09913925
1170	0.17480856	0.09979349	0.09914442	0.09913929	0.09913925
1171	0.17480856	0.09979530	0.09914443	0.09913929	0.09913925
1172	0.17514789	0.09979686	0.09914445	0.09913929	0.09913925
1173	0.17514789	0.09979978	0.09914446	0.09913929	0.09913925
1174	0.17662222	0.09980370	0.09914447	0.09913929	0.09913925
1175	0.17753283	0.09980559	0.09914449	0.09913929	0.09913925
1176	0.17926573	0.09980784	0.09914450	0.09913929	0.09913925
1177	0.17926573	0.09981075	0.09914451	0.09913929	0.09913925
1178	0.17926573	0.09981292	0.09914453	0.09913929	0.09913925
1179	0.17926573	0.09981492	0.09914454	0.09913929	0.09913925
1180	0.18027962	0.09981703	0.09914455	0.09913929	0.09913925
1181	0.18212314	0.09981842	0.09914457	0.09913929	0.09913925
1182	0.18304857	0.09982075	0.09914457	0.09913929	0.09913925
1183	0.18332994	0.09982353	0.09914459	0.09913929	0.09913925
1184	0.18332994	0.09982515	0.09914460	0.09913929	0.09913925
1185	0.18490666	0.09982684	0.09914462	0.09913929	0.09913925
1186	0.18583931	0.09982844	0.09914464	0.09913929	0.09913925
1187	0.18677433	0.09983049	0.09914465	0.09913929	0.09913925
1188	0.18734094	0.09983218	0.09914467	0.09913929	0.09913925
1189	0.18734094	0.09983355	0.09914468	0.09913929	0.09913925
1190	0.18734094	0.09983488	0.09914469	0.09913929	0.09913925
1191	0.18865144	0.09983803	0.09914471	0.09913929	0.09913925
1192	0.18959350	0.09984143	0.09914473	0.09913929	0.09913925
1193	0.19053787	0.09984354	0.09914475	0.09913929	0.09913925
1194	0.19129914	0.09984518	0.09914477	0.09913929	0.09913925
1195	0.19129914	0.09984692	0.09914478	0.09913929	0.09913925
1196	0.19148455	0.09984853	0.09914479	0.09913929	0.09913925
1197	0.19338472	0.09985097	0.09914481	0.09913929	0.09913925
1198	0.19520498	0.09985321	0.09914482	0.09913929	0.09913925
1199	0.19520498	0.09985654	0.09914484	0.09913929	0.09913925
1200	0.19529388	0.09986015	0.09914485	0.09913929	0.09913925
1201	0.19625179	0.09986157	0.09914487	0.09913929	0.09913925
1202	0.19721189	0.09986440	0.09914488	0.09913929	0.09913925
1203	0.19817417	0.09986666	0.09914490	0.09913929	0.09913925
1204	0.19905887	0.09986884	0.09914492	0.09913929	0.09913925
1205	0.19913861	0.09987025	0.09914493	0.09913929	0.09913925
1206	0.20010518	0.09987199	0.09914496	0.09913929	0.09913925
1207	0.20107388	0.09987451	0.09914497	0.09913929	0.09913925
1208	0.20204467	0.09987750	0.09914499	0.09913929	0.09913925
1209	0.20286123	0.09987923	0.09914500	0.09913929	0.09913925
1210	0.20301754	0.09988055	0.09914501	0.09913929	0.09913925
1211	0.20399247	0.09988221	0.09914503	0.09913929	0.09913925
1212	0.20496944	0.09988491	0.09914505	0.09913929	0.09913925
1213	0.20594843	0.09988669	0.09914507	0.09913929	0.09913925
1214	0.20661247	0.09988977	0.09914509	0.09913929	0.09913925
1215	0.20661247	0.09989204	0.09914512	0.09913929	0.09913925
1216	0.20692942	0.09989508	0.09914513	0.09913929	0.09913925
1217	0.20791238	0.09989796	0.09914515	0.09913929	0.09913925
1218	0.20988414	0.09989943	0.09914516	0.09913929	0.09913925
1219	0.21031301	0.09990162	0.09914517	0.09913929	0.09913925
1220	0.21087290	0.09990443	0.09914519	0.09913929	0.09913925
1221	0.21186354	0.09990585	0.09914521	0.09913929	0.09913925
1222	0.21285605	0.09990834	0.09914523	0.09913929	0.09913925
1223	0.21385040	0.09991019	0.09914526	0.09913929	0.09913925
1224	0.21396324	0.09991296	0.09914527	0.09913929	0.09913925
1225	0.21396324	0.09991414	0.09914529	0.09913929	0.09913925
1226	0.21484656	0.09991521	0.09914530	0.09913929	0.09913925
1227	0.21484656	0.09991732	0.09914532	0.09913929	0.09913925
1228	0.21684424	0.09991897	0.09914534	0.09913929	0.09913925
1229	0.21756359	0.09992078	0.09914535	0.09913929	0.09913925
1230	0.21756359	0.09992259	0.09914536	0.09913929	0.09913925
1231	0.21784571	0.09992418	0.09914539	0.09913930	0.09913925
1232	0.21985377	0.09992535	0.09914542	0.09913930	0.09913925
1233	0.21985377	0.09992757	0.09914543	0.09913930	0.09913925
1234	0.22086031	0.09993000	0.09914545	0.09913930	0.09913925
1235	0.22111445	0.09993406	0.09914547	0.09913930	0.09913925
1236	0.22111445	0.09993559	0.09914548	0.09913930	0.09913925
1237	0.22186850	0.09993759	0.09914550	0.09913930	0.09913925
1238	0.22287830	0.09994075	0.09914551	0.09913930	0.09913925
1239	0.22388969	0.09994297	0.09914552	0.09913930	0.09913925
1240	0.22461622	0.09994621	0.09914554	0.09913930	0.09913925
1241	0.22461622	0.09994758	0.09914555	0.09913930	0.09913925
1242	0.22461622	0.09994902	0.09914557	0.09913930	0.09913925
1243	0.22490263	0.09995208	0.09914560	0.09913930	0.09913925
1244	0.22490263	0.09995394	0.09914561	0.09913930	0.09913925
1245	0.22591711	0.09995597	0.09914563	0.09913930	0.09913925
1246	0.22693309	0.09995773	0.09914566	0.09913930	0.09913925
1247	0.22795055	0.09995933	0.09914567	0.09913930	0.09913925
1248	0.22806931	0.09996177	0.09914568	0.09913930	0.09913925
1249	0.22896946	0.09996418	0.09914570	0.09913930	0.09913925
1250	0.22998978	0.09996825	0.09914572	0.09913930	0.09913925
1251	0.23147411	0.09997059	0.09914573	0.09913930	0.09913925
1252	0.23147411	0.09997236	0.09914574	0.09913930	0.09913925
1253	0.23203456	0.09997428	0.09914575	0.09913930	0.09913925
1254	0.23305896	0.09997702	0.09914577	0.09913930	0.09913925
1255	0.23483101	0.09997946	0.09914579	0.09913930	0.09913925
1256	0.23483101	0.09998173	0.09914583	0.09913930	0.09913925
1257	0.23511162	0.09998373	0.09914584	0.09913930	0.09913925
1258	0.23511162	0.09998568	0.09914585	0.09913930	0.09913925
1259	0.23716922	0.09998802	0.09914587	0.09913930	0.09913925
1260	0.23814041	0.09999035	0.09914589	0.09913930	0.09913925
1261	0.23814041	0.09999333	0.09914590	0.09913930	0.09913925
1262	0.23819979	0.09999493	0.09914593	0.09913930	0.09913925
1263	0.23923150	0.09999715	0.09914594	0.09913930	0.09913925
1264	0.24129821	0.09999854	0.09914596	0.09913930	0.09913925
1265	0.24140270	0.10000018	0.09914599	0.09913930	0.09913925
1266	0.24233313	0.10000314	0.09914601	0.09913930	0.09913925
1267	0.24336906	0.10000567	0.09914603	0.09913930	0.09913925
1268	0.24440596	0.10000915	0.09914605	0.09913930	0.09913925
1269	0.24461825	0.10001223	0.09914606	0.09913930	0.09913925
1270	0.24461825	0.10001365	0.09914608	0.09913930	0.09913925
1271	0.24544379	0.10001542	0.09914610	0.09913930	0.09913925
1272	0.24648251	0.10001744	0.09914611	0.09913930	0.09913925
1273	0.24778746	0.10001985	0.09914613	0.09913930	0.09913925
1274	0.24778746	0.10002323	0.09914615	0.09913930	0.09913925
1275	0.24856252	0.10002501	0.09914618	0.09913930	0.09913925
1276	0.24960372	0.10002716	0.09914620	0.09913930	0.09913925
1277	0.25064568	0.10003036	0.09914622	0.09913930	0.09913925
1278	0.25091072	0.10003157	0.09914624	0.09913930	0.09913925
1279	0.25091072	0.10003500	0.09914627	0.09913930	0.09913925
1280	0.25273169	0.10003771	0.09914629	0.09913930	0.09913925
1281	0.25377567	0.10004184	0.09914630	0.09913930	0.09913925
1282	0.25398838	0.10004437	0.09914632	0.09913930	0.09913925
1283	0.25482025	0.10004596	0.09914634	0.09913930	0.09913925
1284	0.25586538	0.10004880	0.09914636	0.09913930	0.09913925
1285	0.25691103	0.10005131	0.09914637	0.09913930	0.09913925
1286	0.25702085	0.10005365	0.09914640	0.09913930	0.09913925
1287	0.25795716	0.10005523	0.09914643	0.09913930	0.09913925
1288	0.26000849	0.10005692	0.09914645	0.09913930	0.09913925
1289	0.26000849	0.10005906	0.09914647	0.09913930	0.09913925
1290	0.26000849	0.10006131	0.09914649	0.09913930	0.09913925
1291	0.26005069	0.10006496	0.09914651	0.09913930	0.09913925
1292	0.26214563	0.10006778	0.09914653	0.09913930	0.09913925
1293	0.26295167	0.10007013	0.09914655	0.09913930	0.09913925
1294	0.26295167	0.10007181	0.09914658	0.09913930	0.09913925
1295	0.26319352	0.10007416	0.09914659	0.09913930	0.09913925
1296	0.26528993	0.10007647	0.09914660	0.09913930	0.09913925
1297	0.26528993	0.10007957	0.09914661	0.09913930	0.09913925
1298	0.26585076	0.10008309	0.09914663	0.09913931	0.09913925
1299	0.26585076	0.10008571	0.09914666	0.09913931	0.09913925
1300	0.26633836	0.10008789	0.09914667	0.09913931	0.09913925
1301	0.26738688	0.10008991	0.09914669	0.09913931	0.09913925
1302	0.26870613	0.10009243	0.09914673	0.09913931	0.09913925
1303	0.26870613	0.10009538	0.09914675	0.09913931	0.09913925
1304	0.27053254	0.10009856	0.09914676	0.09913931	0.09913925
1305	0.27151816	0.10010020	0.09914679	0.09913931	0.09913925
1306	0.27151816	0.10010195	0.09914680	0.09913931	0.09913925
1307	0.27158097	0.10010451	0.09914683	0.09913931	0.09913925
1308	0.27262926	0.10010725	0.09914684	0.09913931	0.09913925
1309	0.27367736	0.10010956	0.09914686	0.09913931	0.09913925
1310	0.27428719	0.10011172	0.09914688	0.09913931	0.09913925
1311	0.27428719	0.10011588	0.09914691	0.09913931	0.09913925
1312	0.27472522	0.10011977	0.09914693	0.09913931	0.09913925
1313	0.27577280	0.10012283	0.09914696	0.09913931	0.09913925
1314	0.27682004	0.10012588	0.09914697	0.09913931	0.09913925
1315	0.27701359	0.10012800	0.09914699	0.09913931	0.09913925
1316	0.27701359	0.10013010	0.09914701	0.09913931	0.09913925
1317	0.27891332	0.10013225	0.09914703	0.09913931	0.09913925
1318	0.27969773	0.10013505	0.09914707	0.09913931	0.09913925
1319	0.27969773	0.10013748	0.09914710	0.09913931	0.09913925
1320	0.27969773	0.10013983	0.09914713	0.09913931	0.09913925
1321	0.27995925	0.10014222	0.09914714	0.09913931	0.09913925
1322	0.28204946	0.10014492	0.09914717	0.09913931	0.09913925
1323	0.28233995	0.10014599	0.09914720	0.09913931	0.09913925
1324	0.28233995	0.10014818	0.09914722	0.09913931	0.09913925
1325	0.28309362	0.10015023	0.09914725	0.09913931	0.09913925
1326	0.28413709	0.10015217	0.09914727	0.09913931	0.09913925
1327	0.28494062	0.10015514	0.09914728	0.09913931	0.09913925
1328	0.28494062	0.10015922	0.09914730	0.09913931	0.09913925
1329	0.28622171	0.10016194	0.09914732	0.09913931	0.09913925
1330	0.28726277	0.10016367	0.09914736	0.09913931	0.09913925
1331	0.28750008	0.10016605	0.09914739	0.09913931	0.09913925
1332	0.28830291	0.10016899	0.09914742	0.09913931	0.09913925
1333	0.29001868	0.10017201	0.09914743	0.09913931	0.09913925
1334	0.29001868	0.10017415	0.09914745	0.09913931	0.09913925
1335	0.29001868	0.10017641	0.09914746	0.09913931	0.09913925
1336	0.29038022	0.10018005	0.09914749	0.09913931	0.09913925
1337	0.29141727	0.10018216	0.09914751	0.09913931	0.09913925
1338	0.29245319	0.10018424	0.09914753	0.09913931	0.09913925
1339	0.29249678	0.10018702	0.09914755	0.09913931	0.09913925
1340	0.29249678	0.10018998	0.09914758	0.09913931	0.09913925
1341	0.29452135	0.10019324	0.09914761	0.09913931	0.09913925
1342	0.29493471	0.10019818	0.09914764	0.09913931	0.09913925
1343	0.29493471	0.10020040	0.09914766	0.09913931	0.09913925
1344	0.29493471	0.10020312	0.09914767	0.09913931	0.09913925
1345	0.29555349	0.10020477	0.09914769	0.09913931	0.09913925
1346	0.29658424	0.10020716	0.09914771	0.09913931	0.09913925
1347	0.29733282	0.10020999	0.09914772	0.09913931	0.09913925
1348	0.29733282	0.10021190	0.09914775	0.09913931	0.09913925
1349	0.29761356	0.10021332	0.09914777	0.09913931	0.09913925
1350	0.29966762	0.10021611	0.09914779	0.09913931	0.09913925
1351	0.29966762	0.10021813	0.09914782	0.09913931	0.09913925
1352	0.29969145	0.10021911	0.09914784	0.09913931	0.09913925
1353	0.30069225	0.10022179	0.09914787	0.09913931	0.09913925
1354	0.30171519	0.10022414	0.09914790	0.09913931	0.09913925
1355	0.30201095	0.10022651	0.09914792	0.09913931	0.09913925
1356	0.30273637	0.10022867	0.09914794	0.09913931	0.09913925
1357	0.30273637	0.10023172	0.09914796	0.09913931	0.09913925
1358	0.30375574	0.10023456	0.09914799	0.09913932	0.09913925
1359	0.30429164	0.10023655	0.09914802	0.09913932	0.09913925
1360	0.30477322	0.10023866	0.09914803	0.09913932	0.09913925
1361	0.30578875	0.10024232	0.09914806	0.09913932	0.09913925
1362	0.30578875	0.10024561	0.09914807	0.09913932	0.09913925
1363	0.30653387	0.10024949	0.09914809	0.09913932	0.09913925
1364	0.30680228	0.10025099	0.09914811	0.09913932	0.09913925
1365	0.30781372	0.10025317	0.09914813	0.09913932	0.09913925
1366	0.30873795	0.10025716	0.09914815	0.09913932	0.09913925
1367	0.30873795	0.10025941	0.09914816	0.09913932	0.09913925
1368	0.30882301	0.10026220	0.09914819	0.09913932	0.09913925
1369	0.30983008	0.10026573	0.09914821	0.09913932	0.09913925
1370	0.31090424	0.10026944	0.09914824	0.09913932	0.09913925
1371	0.31183730	0.10027188	0.09914827	0.09913932	0.09913925
1372	0.31183730	0.10027564	0.09914830	0.09913932	0.09913925
1373	0.31303304	0.10027903	0.09914833	0.09913932	0.09913925
1374	0.31303304	0.10028393	0.09914835	0.09913932	0.09913925
1375	0.31482975	0.10028920	0.09914836	0.09913932	0.09913925
1376	0.31512470	0.10029410	0.09914838	0.09913932	0.09913925
1377	0.31512470	0.10029734	0.09914841	0.09913932	0.09913925
1378	0.31582205	0.10030143	0.09914843	0.09913932	0.09913925
1379	0.31681163	0.10030586	0.09914846	0.09913932	0.09913925
1380	0.31717953	0.10030755	0.09914848	0.09913932	0.09913925
1381	0.31717953	0.10031140	0.09914850	0.09913932	0.09913925
1382	0.31779843	0.10031359	0.09914853	0.09913932	0.09913925
1383	0.31878236	0.10031706	0.09914854	0.09913932	0.09913925
1384	0.31919785	0.10032063	0.09914857	0.09913932	0.09913925
1385	0.31976336	0.10032342	0.09914861	0.09913932	0.09913925
1386	0.32074134	0.10032710	0.09914863	0.09913932	0.09913925
1387	0.32117999	0.10033176	0.09914865	0.09913932	0.09913925
1388	0.32171624	0.10033490	0.09914868	0.09913932	0.09913925
1389	0.32268797	0.10033763	0.09914871	0.09913932	0.09913925
1390	0.32312627	0.10034137	0.09914873	0.09913932	0.09913925
1391	0.32312627	0.10034382	0.09914875	0.09913932	0.09913925
1392	0.32365645	0.10034752	0.09914877	0.09913932	0.09913925
1393	0.32503699	0.10035086	0.09914879	0.09913932	0.09913925
1394	0.32503699	0.10035353	0.09914884	0.09913932	0.09913925
1395	0.32558337	0.10035802	0.09914886	0.09913932	0.09913925
1396	0.32654165	0.10036111	0.09914890	0.09913932	0.09913925
1397	0.32691248	0.10036564	0.09914894	0.09913932	0.09913925
1398	0.32691248	0.10037077	0.09914897	0.09913932	0.09913925
1399	0.32749636	0.10037302	0.09914899	0.09913932	0.09913925
1400	0.32844743	0.10037644	0.09914901	0.09913932	0.09913925
1401	0.32844743	0.10038181	0.09914904	0.09913932	0.09913925
1402	0.32875304	0.10038466	0.09914907	0.09913932	0.09913925
1403	0.32939477	0.10038784	0.09914910	0.09913932	0.09913925
1404	0.33033830	0.10039009	0.09914912	0.09913932	0.09913925
1405	0.33055898	0.10039237	0.09914915	0.09913932	0.09913925
1406	0.33055898	0.10039537	0.09914917	0.09913932	0.09913925
1407	0.33127794	0.10039866	0.09914920	0.09913932	0.09913925
1408	0.33233062	0.10040006	0.09914923	0.09913932	0.09913925
1409	0.33233062	0.10040367	0.09914924	0.09913932	0.09913925
1410	0.33314519	0.10040746	0.09914927	0.09913933	0.09913925
1411	0.33314519	0.10040894	0.09914929	0.09913933	0.09913925
1412	0.33406825	0.10041324	0.09914930	0.09913933	0.09913925
1413	0.33407264	0.10041592	0.09914933	0.09913933	0.09913925
1414	0.33499585	0.10041889	0.09914935	0.09913933	0.09913925
1415	0.33577219	0.10042175	0.09914937	0.09913933	0.09913925
1416	0.33591473	0.10042619	0.09914940	0.09913933	0.09913925
1417	0.33682920	0.10042904	0.09914942	0.09913933	0.09913925
1418	0.33744272	0.10043166	0.09914944	0.09913933	0.09913925
1419	0.33744272	0.10043392	0.09914946	0.09913933	0.09913925
1420	0.33773917	0.10043872	0.09914948	0.09913933	0.09913925
1421	0.33864455	0.10044223	0.09914952	0.09913933	0.09913925
1422	0.33908017	0.10044512	0.09914954	0.09913933	0.09913925
1423	0.33908017	0.10044790	0.09914957	0.09913933	0.09913925
1424	0.33954525	0.10045193	0.09914960	0.09913933	0.09913925
1425	0.34044117	0.10045581	0.09914963	0.09913933	0.09913925
1426	0.34068481	0.10045942	0.09914967	0.09913933	0.09913925
1427	0.34133222	0.10046217	0.09914969	0.09913933	0.09913925
1428	0.34221832	0.10046500	0.09914972	0.09913933	0.09913925
1429	0.34225695	0.10046843	0.09914975	0.09913933	0.09913925
1430	0.34225695	0.10047392	0.09914976	0.09913933	0.09913925
1431	0.34309936	0.10047777	0.09914979	0.09913933	0.09913925
1432	0.34379688	0.10048202	0.09914981	0.09913933	0.09913925
1433	0.34379688	0.10048455	0.09914984	0.09913933	0.09913925
1434	0.34484590	0.10048938	0.09914988	0.09913933	0.09913925
1435	0.34530489	0.10049443	0.09914990	0.09913933	0.09913925
1436	0.34530489	0.10049830	0.09914992	0.09913933	0.09913925
1437	0.34571121	0.10050123	0.09914994	0.09913933	0.09913925
1438	0.34571121	0.10050372	0.09914996	0.09913933	0.09913925
1439	0.34657108	0.10050874	0.09914998	0.09913933	0.09913925
1440	0.34657108	0.10051178	0.09915000	0.09913933	0.09913925
1441	0.34678127	0.10051559	0.09915004	0.09913933	0.09913925
1442	0.34742541	0.10052060	0.09915007	0.09913933	0.09913925
1443	0.34822632	0.10052394	0.09915009	0.09913933	0.09913925
1444	0.34822632	0.10052652	0.09915013	0.09913933	0.09913925
1445	0.34827411	0.10052892	0.09915015	0.09913933	0.09913925
1446	0.34911708	0.10053947	0.09915017	0.09913933	0.09913925
1447	0.34964031	0.10054413	0.09915020	0.09913933	0.09913925
1448	0.34995420	0.10054682	0.09915021	0.09913933	0.09913925
1449	0.35078539	0.10054960	0.09915025	0.09913933	0.09913925
1450	0.35102354	0.10055354	0.09915028	0.09913933	0.09913925
1451	0.35237627	0.10055817	0.09915030	0.09913933	0.09913925
1452	0.35237627	0.10056270	0.09915033	0.09913934	0.09913925
1453	0.35242955	0.10056572	0.09915036	0.09913934	0.09913925
1454	0.35324231	0.10056963	0.09915040	0.09913934	0.09913925
1455	0.35369881	0.10057477	0.09915042	0.09913934	0.09913925
1456	0.35369881	0.10058455	0.09915045	0.09913934	0.09913925
1457	0.35404872	0.10058866	0.09915049	0.09913934	0.09913925
1458	0.35499141	0.10059216	0.09915053	0.09913934	0.09913925
1459	0.35499141	0.10059859	0.09915056	0.09913934	0.09913925
1460	0.35564205	0.10060576	0.09915059	0.09913934	0.09913925
1461	0.35625437	0.10060932	0.09915063	0.09913934	0.09913925
1462	0.35642876	0.10061429	0.09915067	0.09913934	0.09913925
1463	0.35642876	0.10061801	0.09915070	0.09913934	0.09913925
1464	0.35720869	0.10062401	0.09915073	0.09913934	0.09913925
1465	0.35748795	0.10062672	0.09915076	0.09913934	0.09913925
1466	0.35798173	0.10063174	0.09915080	0.09913934	0.09913925
1467	0.35869243	0.10063416	0.09915082	0.09913934	0.09913925
1468	0.35874776	0.10063739	0.09915086	0.09913934	0.09913925
1469	0.35874776	0.10064277	0.09915088	0.09913934	0.09913925
1470	0.35986808	0.10064690	0.09915094	0.09913934	0.09913925
1471	0.35986808	0.10065361	0.09915098	0.09913934	0.09913925
1472	0.36025838	0.10065809	0.09915101	0.09913934	0.09913925
1473	0.36100274	0.10066063	0.09915105	0.09913934	0.09913925
1474	0.36101517	0.10066415	0.09915108	0.09913934	0.09913925
1475	0.36173964	0.10066936	0.09915110	0.09913934	0.09913925
1476	0.36213397	0.10067263	0.09915113	0.09913934	0.09913925
1477	0.36213397	0.10068100	0.09915117	0.09913934	0.09913925
1478	0.36246897	0.10068795	0.09915121	0.09913934	0.09913925
1479	0.36319062	0.10069309	0.09915124	0.09913934	0.09913925
1480	0.36322474	0.10069715	0.09915127	0.09913934	0.09913925
1481	0.36390447	0.10070294	0.09915133	0.09913934	0.09913925
1482	0.36428775	0.10070833	0.09915138	0.09913934	0.09913925
1483	0.36428775	0.10071096	0.09915143	0.09913934	0.09913925
1484	0.36461040	0.10071277	0.09915147	0.09913934	0.09913925
1485	0.36461040	0.10071618	0.09915152	0.09913935	0.09913925
1486	0.36532326	0.10071941	0.09915157	0.09913935	0.09913925
1487	0.36532326	0.10072445	0.09915160	0.09913935	0.09913925
1488	0.36599801	0.10072836	0.09915163	0.09913935	0.09913925
1489	0.36633153	0.10073053	0.09915169	0.09913935	0.09913925
1490	0.36633153	0.10073788	0.09915173	0.09913935	0.09913925
1491	0.36667946	0.10074587	0.09915176	0.09913935	0.09913925
1492	0.36731282	0.10074869	0.09915181	0.09913935	0.09913925
1493	0.36731282	0.10075338	0.09915187	0.09913935	0.09913925
1494	0.36801703	0.10075788	0.09915192	0.09913935	0.09913925
1495	0.36801703	0.10076753	0.09915196	0.09913935	0.09913925
1496	0.36826739	0.10077381	0.09915201	0.09913935	0.09913925
1497	0.36867291	0.10078060	0.09915205	0.09913935	0.09913925
1498	0.36919549	0.10078636	0.09915208	0.09913935	0.09913925
1499	0.36932001	0.10079233	0.09915209	0.09913935	0.09913925
1500	0.36932001	0.10079768	0.09915215	0.09913935	0.09913925
1501	0.36995821	0.10080021	0.09915220	0.09913935	0.09913925
1502	0.37009738	0.10080439	0.09915223	0.09913935	0.09913925
1503	0.37058738	0.10080926	0.09915225	0.09913935	0.09913925
1504	0.37097330	0.10081724	0.09915227	0.09913935	0.09913925
1505	0.37097330	0.10082280	0.09915232	0.09913935	0.09913925
1506	0.37120740	0.10082595	0.09915237	0.09913935	0.09913925
1507	0.37181813	0.10082965	0.09915240	0.09913935	0.09913925
1508	0.37182352	0.10083672	0.09915243	0.09913935	0.09913925
1509	0.37241945	0.10084207	0.09915249	0.09913935	0.09913925
1510	0.37264827	0.10084532	0.09915254	0.09913935	0.09913925
1511	0.37301122	0.10085670	0.09915257	0.09913935	0.09913925
1512	0.37301122	0.10086238	0.09915261	0.09913935	0.09913925
1513	0.37344780	0.10086818	0.09915268	0.09913935	0.09913925
1514	0.37359332	0.10087273	0.09915273	0.09913935	0.09913925
1515	0.37416560	0.10088123	0.09915276	0.09913935	0.09913925
1516	0.37422236	0.10088389	0.09915281	0.09913936	0.09913925
1517	0.37472794	0.10089217	0.09915289	0.09913936	0.09913925
1518	0.37497220	0.10089794	0.09915297	0.09913936	0.09913925
1519	0.37497220	0.10090578	0.09915300	0.09913936	0.09913925
1520	0.37569755	0.10091095	0.09915304	0.09913936	0.09913925
1521	0.37582225	0.10091661	0.09915310	0.09913936	0.09913925
1522	0.37635394	0.10092580	0.09915314	0.09913936	0.09913925
1523	0.37639866	0.10092974	0.09915318	0.09913936	0.09913925
1524	0.37687513	0.10093900	0.09915323	0.09913936	0.09913925
1525	0.37687513	0.10094730	0.09915328	0.09913936	0.09913925
1526	0.37707576	0.10095279	0.09915333	0.09913936	0.09913925
1527	0.37738569	0.10096278	0.09915337	0.09913936	0.09913925
1528	0.37772909	0.10097391	0.09915341	0.09913936	0.09913925
1529	0.37788548	0.10098147	0.09915347	0.09913936	0.09913925
1530	0.37835888	0.10098753	0.09915355	0.09913936	0.09913925
1531	0.37885217	0.10099493	0.09915361	0.09913936	0.09913925
1532	0.37885217	0.10100281	0.09915365	0.09913936	0.09913925
1533	0.37896538	0.10100944	0.09915369	0.09913936	0.09913925
1534	0.37954880	0.10101883	0.09915374	0.09913936	0.09913925
1535	0.37977405	0.10102234	0.09915381	0.09913936	0.09913925
1536	0.37977405	0.10103005	0.09915390	0.09913936	0.09913925
1537	0.38010939	0.10103532	0.09915395	0.09913936	0.09913925
1538	0.38021782	0.10103991	0.09915400	0.09913937	0.09913925
1539	0.38021782	0.10104730	0.09915406	0.09913937	0.09913925
1540	0.38064737	0.10105383	0.09915414	0.09913937	0.09913925
1541	0.38064737	0.10106109	0.09915418	0.09913937	0.09913925
1542	0.38064995	0.10106641	0.09915424	0.09913937	0.09913925
1543	0.38107029	0.10107355	0.09915430	0.09913937	0.09913925
1544	0.38116297	0.10108258	0.09915435	0.09913937	0.09913925
1545	0.38116297	0.10109676	0.09915444	0.09913937	0.09913925
1546	0.38147869	0.10110570	0.09915449	0.09913937	0.09913925
1547	0.38165641	0.10111617	0.09915459	0.09913937	0.09913925
1548	0.38165641	0.10112710	0.09915464	0.09913937	0.09913925
1549	0.38187500	0.10113075	0.09915470	0.09913937	0.09913925
1550	0.38212792	0.10114041	0.09915481	0.09913937	0.09913925
1551	0.38257772	0.10114903	0.09915489	0.09913937	0.09913925
1552	0.38257772	0.10115846	0.09915496	0.09913937	0.09913925
1553	0.38298986	0.10116637	0.09915503	0.09913937	0.09913925
1554	0.38300603	0.10117684	0.09915508	0.09913937	0.09913925
1555	0.38300603	0.10118861	0.09915513	0.09913937	0.09913925
1556	0.38333627	0.10119708	0.09915518	0.09913937	0.09913925
1557	0.38341307	0.10120639	0.09915525	0.09913938	0.09913925
1558	0.38366982	0.10122092	0.09915536	0.09913938	0.09913925
1559	0.38366982	0.10122669	0.09915540	0.09913938	0.09913925
1560	0.38379906	0.10124473	0.09915550	0.09913938	0.09913925
1561	0.38399034	0.10125677	0.09915561	0.09913938	0.09913925
1562	0.38416421	0.10127677	0.09915568	0.09913938	0.09913925
1563	0.38429769	0.10128845	0.09915583	0.09913938	0.09913925
1564	0.38450875	0.10130226	0.09915596	0.09913938	0.09913925
1565	0.38459169	0.10131862	0.09915604	0.09913938	0.09913925
1566	0.38483288	0.10132802	0.09915613	0.09913938	0.09913925
1567	0.38487220	0.10134371	0.09915623	0.09913938	0.09913925
1568	0.38513682	0.10134946	0.09915631	0.09913938	0.09913925
1569	0.38513682	0.10136127	0.09915640	0.09913938	0.09913925
1570	0.38539204	0.10138658	0.09915652	0.09913939	0.09913925
1571	0.38542077	0.10139675	0.09915661	0.09913939	0.09913925
1572	0.38563105	0.10140905	0.09915674	0.09913939	0.09913925
1573	0.38568494	0.10142154	0.09915685	0.09913939	0.09913925
1574	0.38585590	0.10144472	0.09915694	0.09913939	0.09913925
1575	0.38592955	0.10145983	0.09915702	0.09913939	0.09913925
1576	0.38592955	0.10147623	0.09915716	0.09913939	0.09913925
1577	0.38615479	0.10149715	0.09915731	0.09913939	0.09913925
1578	0.38626244	0.10152020	0.09915742	0.09913939	0.09913925
1579	0.38636088	0.10153431	0.09915754	0.09913939	0.09913925
1580	0.38644379	0.10154355	0.09915770	0.09913940	0.09913925
1581	0.38661031	0.10155465	0.09915797	0.09913940	0.09913925
1582	0.38661031	0.10158037	0.09915824	0.09913940	0.09913925
1583	0.38671639	0.10159634	0.09915838	0.09913940	0.09913925
1584	0.38676180	0.10161309	0.09915850	0.09913940	0.09913925
1585	0.38686622	0.10163538	0.09915863	0.09913940	0.09913925
1586	0.38699770	0.10164722	0.09915900	0.09913940	0.09913925
1587	0.38701906	0.10168713	0.09915925	0.09913941	0.09913925
1588	0.38711101	0.10170247	0.09915939	0.09913941	0.09913925
1589	0.38712446	0.10175321	0.09915963	0.09913941	0.09913925
1590	0.38712446	0.10178006	0.09915990	0.09913941	0.09913925
1591	0.38721415	0.10180891	0.09916013	0.09913942	0.09913925
1592	0.38728396	0.10184202	0.09916042	0.09913942	0.09913925
1593	0.38728794	0.10186575	0.09916064	0.09913942	0.09913925
1594	0.38734397	0.10191477	0.09916112	0.09913943	0.09913925
1595	0.38734565	0.10194789	0.09916154	0.09913943	0.09913925
1596	0.38738660	0.10200432	0.09916193	0.09913943	0.09913925
1597	0.38738710	0.10207422	0.09916233	0.09913944	0.09913925
1598	0.38741205	0.10221014	0.09916356	0.09913944	0.09913925
1599	0.38741205	0.10231337	0.09916492	0.09913945	0.09913925
1600	0.38741211	0.10252677	0.09916594	0.09913947	0.09913925
1601	0.38742048	0.10323789	0.09917433	0.09913951	0.09913925

}{\convergencedataoneoften}


==> data/convergence_data_3_10.tex <==
% UTV2: 0.0708709059
\pgfplotstableread{
functionidx firstorder secondorder thirdorder fourthorder fifthorder
1	0	0.0682167804	0.0708456594	0.0708682593	0.0708684475
2	0	0.0686051934	0.0708495235	0.0708682982	0.0708684478
3	0	0.0687123439	0.0708509512	0.0708683091	0.0708684479
4	0	0.0688128858	0.070851641	0.0708683119	0.0708684479
5	0	0.0688563864	0.0708519791	0.0708683177	0.0708684479
6	4.46197169258085E-21	0.0688899859	0.0708525457	0.0708683222	0.070868448
7	4.46197169258085E-21	0.0689450856	0.0708529912	0.0708683254	0.070868448
8	5.70061503723264E-19	0.0689710213	0.070853204	0.0708683278	0.070868448
9	5.70061503723264E-19	0.069008833	0.070853593	0.070868331	0.070868448
10	5.70061503723264E-19	0.069027446	0.0708537236	0.0708683329	0.0708684481
11	9.72176124125435E-18	0.0690493574	0.0708540082	0.070868334	0.0708684481
12	9.72176124125435E-18	0.0690788473	0.0708541643	0.070868335	0.0708684481
13	7.26942432403564E-17	0.0690961456	0.0708542897	0.0708683368	0.0708684481
14	7.26942432403564E-17	0.0691158241	0.0708544707	0.0708683385	0.0708684481
15	3.45982005711676E-16	0.0691286721	0.0708546189	0.07086834	0.0708684481
16	3.45982005711676E-16	0.0691466119	0.0708547357	0.0708683416	0.0708684481
17	3.45982005711676E-16	0.0691635678	0.0708548676	0.0708683424	0.0708684481
18	3.45982005711676E-16	0.0691766544	0.0708549978	0.0708683431	0.0708684481
19	1.23738578723855E-15	0.0691888775	0.0708551007	0.0708683443	0.0708684482
20	1.23738578723855E-15	0.0692012788	0.0708552617	0.0708683452	0.0708684482
21	1.23738578723855E-15	0.0692148025	0.0708553635	0.070868347	0.0708684482
22	3.63341518585914E-15	0.0692267139	0.0708554229	0.0708683477	0.0708684482
23	3.63341518585914E-15	0.0692485313	0.0708554829	0.0708683489	0.0708684482
24	3.63341518585914E-15	0.06926191	0.0708555544	0.0708683496	0.0708684482
25	9.235076953125E-15	0.0692762245	0.070855655	0.0708683507	0.0708684482
26	9.235076953125E-15	0.0692846931	0.0708557953	0.0708683514	0.0708684482
27	9.235076953125E-15	0.0692982068	0.0708558792	0.0708683523	0.0708684482
28	2.10227499391652E-14	0.0693052918	0.0708559628	0.0708683527	0.0708684482
29	2.10227499391652E-14	0.0693130236	0.0708560176	0.0708683533	0.0708684482
30	4.38705210399348E-14	0.0693262095	0.070856089	0.0708683539	0.0708684482
31	4.38705210399348E-14	0.0693332883	0.0708561835	0.0708683547	0.0708684482
32	4.38705210399348E-14	0.0693433374	0.0708562713	0.0708683554	0.0708684482
33	8.53300317482487E-14	0.0693544248	0.070856373	0.0708683559	0.0708684482
34	8.53300317482487E-14	0.0693600929	0.0708564394	0.0708683562	0.0708684482
35	1.56603562031937E-13	0.0693701822	0.0708565288	0.0708683569	0.0708684482
36	1.56603562031937E-13	0.0693807702	0.0708566063	0.0708683574	0.0708684482
37	2.73725757251543E-13	0.0693922952	0.0708566954	0.0708683578	0.0708684482
38	2.73725757251543E-13	0.0694004909	0.070856803	0.0708683583	0.0708684483
39	4.58973084682469E-13	0.0694106074	0.0708568639	0.0708683589	0.0708684483
40	4.58973084682469E-13	0.0694169759	0.0708569235	0.0708683591	0.0708684483
41	7.42519788918372E-13	0.0694265457	0.0708570235	0.0708683595	0.0708684483
42	7.42519788918372E-13	0.0694356185	0.0708571021	0.0708683599	0.0708684483
43	7.42519788918372E-13	0.0694411587	0.0708571584	0.0708683602	0.0708684483
44	1.1643588E-12	0.0694513478	0.0708572015	0.0708683607	0.0708684483
45	1.1643588E-12	0.0694585473	0.0708572985	0.0708683611	0.0708684483
46	1.77650573453255E-12	0.0694655573	0.0708573362	0.0708683614	0.0708684483
47	1.77650573453255E-12	0.0694720954	0.0708573728	0.0708683618	0.0708684483
48	2.64550381832108E-12	0.0694781499	0.0708574209	0.0708683623	0.0708684483
49	2.64550381832108E-12	0.0694874303	0.0708574757	0.0708683625	0.0708684483
50	2.64550381832108E-12	0.0694983313	0.0708575229	0.0708683631	0.0708684483
51	3.85524724916344E-12	0.069505431	0.0708575852	0.0708683638	0.0708684483
52	3.85524724916344E-12	0.0695104547	0.0708576139	0.0708683639	0.0708684483
53	5.51014021039009E-12	0.069518476	0.0708577097	0.0708683643	0.0708684483
54	5.51014021039009E-12	0.0695266163	0.0708577672	0.0708683647	0.0708684483
55	5.51014021039009E-12	0.069532154	0.0708578215	0.0708683648	0.0708684483
56	7.73860843952512E-12	0.0695370687	0.0708578831	0.0708683651	0.0708684483
57	7.73860843952512E-12	0.0695419389	0.0708579444	0.0708683656	0.0708684483
58	1.06969799520602E-11	0.0695463045	0.0708580016	0.0708683658	0.0708684483
59	1.06969799520602E-11	0.0695529774	0.0708580378	0.0708683662	0.0708684483
60	1.45737512177777E-11	0.0695593868	0.0708580856	0.0708683665	0.0708684483
61	1.45737512177777E-11	0.0695656465	0.0708581248	0.0708683669	0.0708684483
62	1.45737512177777E-11	0.069571984	0.0708581676	0.0708683675	0.0708684483
63	1.95942547863281E-11	0.0695780075	0.070858193	0.0708683677	0.0708684483
64	1.95942547863281E-11	0.0695815694	0.0708582074	0.0708683681	0.0708684483
65	1.95942547863281E-11	0.0695867957	0.0708582428	0.0708683685	0.0708684483
66	2.60257440598544E-11	0.0695919192	0.070858271	0.0708683687	0.0708684483
67	2.60257440598544E-11	0.0695972155	0.0708583199	0.0708683692	0.0708684483
68	3.41829106133618E-11	0.0696028899	0.0708583556	0.0708683694	0.0708684483
69	3.41829106133618E-11	0.0696088014	0.070858377	0.0708683699	0.0708684483
70	4.44338491682463E-11	0.0696142453	0.0708584283	0.0708683701	0.0708684483
71	5.72064850309193E-11	0.0696197168	0.0708584627	0.0708683705	0.0708684483
72	5.72064850309193E-11	0.0696250382	0.0708585056	0.0708683708	0.0708684483
73	7.2995478516795E-11	0.0696284955	0.0708585482	0.0708683709	0.0708684484
74	7.2995478516795E-11	0.0696325955	0.070858581	0.0708683712	0.0708684484
75	9.23696205900342E-11	0.0696363093	0.0708586479	0.0708683715	0.0708684484
76	9.23696205900342E-11	0.0696412835	0.0708586717	0.0708683717	0.0708684484
77	9.23696205900342E-11	0.069645415	0.0708587137	0.0708683719	0.0708684484
78	1.15979733661363E-10	0.0696485786	0.0708587438	0.0708683722	0.0708684484
79	1.445670912E-10	0.0696538505	0.0708587853	0.0708683726	0.0708684484
80	1.445670912E-10	0.0696591392	0.0708588215	0.070868373	0.0708684484
81	1.78972369531233E-10	0.0696637738	0.070858851	0.0708683732	0.0708684484
82	1.78972369531233E-10	0.0696676155	0.0708588867	0.0708683734	0.0708684484
83	2.20145144908472E-10	0.0696725935	0.0708589151	0.0708683737	0.0708684484
84	2.20145144908472E-10	0.069675942	0.070858941	0.070868374	0.0708684484
85	2.69153948667668E-10	0.069685107	0.0708589915	0.0708683742	0.0708684484
86	2.69153948667668E-10	0.0696904057	0.0708590244	0.0708683744	0.0708684484
87	3.27196892992858E-10	0.0696944071	0.0708590483	0.0708683746	0.0708684484
88	3.95612879544168E-10	0.0696983372	0.0708591006	0.0708683749	0.0708684484
89	3.95612879544168E-10	0.0697010218	0.070859152	0.0708683751	0.0708684484
90	3.95612879544168E-10	0.0697049178	0.0708591901	0.0708683753	0.0708684484
91	3.95612879544168E-10	0.0697092778	0.0708592136	0.0708683756	0.0708684484
92	4.75893402924044E-10	0.0697132691	0.0708592397	0.0708683758	0.0708684484
93	4.75893402924044E-10	0.0697160695	0.0708592785	0.070868376	0.0708684484
94	5.69694960683592E-10	0.069721228	0.0708593121	0.0708683762	0.0708684484
95	5.69694960683592E-10	0.0697250875	0.0708593529	0.0708683766	0.0708684484
96	6.78852081298828E-10	0.0697291197	0.0708593739	0.0708683768	0.0708684484
97	6.78852081298828E-10	0.0697315747	0.0708594076	0.070868377	0.0708684484
98	6.78852081298828E-10	0.0697342299	0.0708594565	0.0708683773	0.0708684484
99	8.05390981276331E-10	0.0697360367	0.0708594984	0.0708683775	0.0708684484
100	8.05390981276331E-10	0.0697390808	0.0708595265	0.0708683776	0.0708684484
101	0.000000001	0.0697419335	0.0708595527	0.0708683779	0.0708684484
102	0.000000001	0.0697456418	0.0708595867	0.0708683782	0.0708684484
103	1.11976385889715E-09	0.0697493833	0.0708596142	0.0708683784	0.0708684484
104	1.31274064742042E-09	0.0697542514	0.0708596461	0.0708683786	0.0708684484
105	1.31274064742042E-09	0.0697611622	0.0708596706	0.0708683788	0.0708684484
106	1.31274064742042E-09	0.0697646485	0.070859697	0.070868379	0.0708684484
107	1.53341672571201E-09	0.0697700822	0.0708597105	0.0708683793	0.0708684484
108	1.53341672571201E-09	0.0697720187	0.0708597445	0.0708683795	0.0708684484
109	1.78500437401322E-09	0.0697763784	0.0708597712	0.0708683796	0.0708684484
110	1.78500437401322E-09	0.0697788058	0.0708597906	0.0708683798	0.0708684484
111	2.0710033062563E-09	0.0697811205	0.0708598136	0.0708683799	0.0708684484
112	2.0710033062563E-09	0.0697841308	0.070859842	0.0708683802	0.0708684484
113	2.0710033062563E-09	0.0697890606	0.0708598659	0.0708683804	0.0708684484
114	2.3952190212E-09	0.0697930857	0.0708599028	0.0708683808	0.0708684484
115	2.76178186244794E-09	0.069796317	0.0708599406	0.070868381	0.0708684484
116	2.76178186244794E-09	0.0697990914	0.0708599694	0.0708683812	0.0708684484
117	3.17516679615437E-09	0.0698025701	0.070859996	0.0708683814	0.0708684484
118	3.17516679615437E-09	0.0698056243	0.070860009	0.0708683816	0.0708684485
119	3.64021391496938E-09	0.0698101007	0.0708600327	0.0708683818	0.0708684485
120	4.16214967652407E-09	0.0698164026	0.0708600673	0.070868382	0.0708684485
121	4.16214967652407E-09	0.0698191784	0.0708600909	0.0708683822	0.0708684485
122	4.74660888450677E-09	0.0698229452	0.0708601321	0.0708683823	0.0708684485
123	5.39965742013345E-09	0.0698249233	0.070860158	0.0708683825	0.0708684485
124	5.39965742013345E-09	0.0698275925	0.0708601811	0.0708683828	0.0708684485
125	6.12781573156936E-09	0.0698311304	0.0708601994	0.070868383	0.0708684485
126	6.12781573156936E-09	0.0698341546	0.0708602223	0.0708683832	0.0708684485
127	6.93808308861445E-09	0.0698361724	0.0708602518	0.0708683834	0.0708684485
128	6.93808308861445E-09	0.0698394592	0.0708602645	0.0708683836	0.0708684485
129	7.8379626097224E-09	0.06984275	0.0708602928	0.0708683839	0.0708684485
130	7.8379626097224E-09	0.0698457627	0.070860316	0.070868384	0.0708684485
131	8.83548706818186E-09	0.0698482831	0.0708603359	0.0708683842	0.0708684485
132	8.83548706818186E-09	0.0698523026	0.0708603597	0.0708683845	0.0708684485
133	9.9392454840494E-09	0.0698556253	0.0708603948	0.0708683847	0.0708684485
134	9.9392454840494E-09	0.0698584732	0.0708604106	0.0708683849	0.0708684485
135	1.11584105081856E-08	0.0698604318	0.0708604355	0.0708683851	0.0708684485
136	1.11584105081856E-08	0.0698639151	0.0708604566	0.0708683852	0.0708684485
137	1.11584105081856E-08	0.0698664916	0.0708604769	0.0708683853	0.0708684485
138	1.250276660451E-08	0.0698691596	0.0708605068	0.0708683854	0.0708684485
139	0.000000014	0.0698712368	0.0708605339	0.0708683855	0.0708684485
140	0.000000014	0.0698744786	0.0708605507	0.0708683856	0.0708684485
141	1.56094236625735E-08	0.0698775119	0.0708605706	0.0708683857	0.0708684485
142	1.56094236625735E-08	0.0698812243	0.0708605886	0.0708683859	0.0708684485
143	1.73946175488E-08	0.06988324	0.0708606062	0.070868386	0.0708684485
144	1.73946175488E-08	0.0698869768	0.0708606139	0.0708683862	0.0708684485
145	1.93508503990824E-08	0.0698892372	0.0708606376	0.0708683864	0.0708684485
146	1.93508503990824E-08	0.0698920557	0.070860647	0.0708683866	0.0708684485
147	2.14914168128156E-08	0.0698952643	0.0708606659	0.0708683868	0.0708684485
148	2.14914168128156E-08	0.0698991235	0.0708606962	0.070868387	0.0708684485
149	2.38304093717295E-08	0.0699026498	0.0708607219	0.0708683872	0.0708684485
150	2.63827525614349E-08	0.0699057976	0.0708607595	0.0708683874	0.0708684485
151	2.63827525614349E-08	0.0699075178	0.0708607817	0.0708683877	0.0708684485
152	2.91642375318145E-08	0.069910417	0.0708607997	0.0708683878	0.0708684485
153	2.91642375318145E-08	0.0699140961	0.0708608168	0.070868388	0.0708684485
154	2.91689412476196E-08	0.0699159902	0.0708608368	0.0708683881	0.0708684485
155	2.91689412476196E-08	0.0699172005	0.0708608544	0.0708683883	0.0708684485
156	2.91689412476196E-08	0.0699196767	0.0708608649	0.0708683884	0.0708684485
157	3.21915577003274E-08	0.069921619	0.0708608888	0.0708683885	0.0708684485
158	3.54823452020715E-08	0.0699235703	0.0708609218	0.0708683888	0.0708684485
159	3.54823452020715E-08	0.0699264831	0.0708609349	0.0708683889	0.0708684485
160	3.90552081902332E-08	0.0699321125	0.0708609541	0.0708683891	0.0708684485
161	3.90552081902332E-08	0.0699356253	0.0708609737	0.0708683893	0.0708684485
162	3.90552081902332E-08	0.0699375676	0.0708609976	0.0708683896	0.0708684485
163	4.29297689903376E-08	0.0699413928	0.0708610111	0.0708683898	0.0708684485
164	4.7126703111496E-08	0.0699442886	0.0708610341	0.0708683899	0.0708684485
165	5.16677791176368E-08	0.0699469519	0.0708610669	0.07086839	0.0708684485
166	5.16677791176368E-08	0.0699496593	0.070861085	0.0708683902	0.0708684485
167	5.65758993614925E-08	0.069952532	0.0708611046	0.0708683903	0.0708684485
168	6.18751415839075E-08	0.069954306	0.0708611299	0.0708683905	0.0708684485
169	6.18751415839075E-08	0.0699568363	0.0708611488	0.0708683906	0.0708684485
170	6.75908013808209E-08	0.0699583921	0.0708611731	0.0708683908	0.0708684485
171	6.75908013808209E-08	0.0699611365	0.0708611855	0.0708683909	0.0708684485
172	7.37494355400764E-08	0.0699632028	0.0708611978	0.0708683911	0.0708684485
173	7.37494355400764E-08	0.0699660685	0.0708612107	0.0708683912	0.0708684485
174	8.037890625E-08	0.0699675851	0.0708612277	0.0708683913	0.0708684485
175	8.037890625E-08	0.0699691331	0.0708612491	0.0708683914	0.0708684485
176	8.037890625E-08	0.0699723723	0.0708612706	0.0708683915	0.0708684485
177	8.75084261814896E-08	0.0699742924	0.0708612851	0.0708683916	0.0708684485
178	9.51686044451539E-08	0.0699775559	0.0708613065	0.0708683918	0.0708684485
179	9.51686044451539E-08	0.0699792845	0.0708613306	0.070868392	0.0708684485
180	1.0339149342484E-07	0.0699806849	0.0708613526	0.0708683921	0.0708684485
181	1.12210636488692E-07	0.0699839096	0.0708613686	0.0708683923	0.0708684485
182	1.12210636488692E-07	0.0699873904	0.0708613837	0.0708683925	0.0708684485
183	1.2166111657868E-07	0.0699895277	0.0708614038	0.0708683927	0.0708684485
184	1.31779605679354E-07	0.0699936001	0.0708614329	0.0708683928	0.0708684485
185	1.31779605679354E-07	0.0699959986	0.0708614467	0.070868393	0.0708684485
186	1.42604415166369E-07	0.0699978365	0.0708614618	0.0708683931	0.0708684485
187	1.54175547035155E-07	0.0699999624	0.0708614834	0.0708683933	0.0708684485
188	1.54175547035155E-07	0.0700018728	0.0708615103	0.0708683934	0.0708684485
189	1.66534746009886E-07	0.0700036187	0.0708615337	0.0708683936	0.0708684485
190	1.66534746009886E-07	0.0700064997	0.0708615584	0.0708683938	0.0708684485
191	1.79725552532753E-07	0.0700094269	0.0708615774	0.0708683939	0.0708684485
192	1.79725552532753E-07	0.0700118119	0.0708615956	0.0708683941	0.0708684485
193	1.9379335663331E-07	0.0700133318	0.0708616131	0.0708683943	0.0708684485
194	2.08785452677531E-07	0.0700157983	0.0708616255	0.0708683945	0.0708684485
195	2.24751094995968E-07	0.0700177102	0.0708616362	0.0708683947	0.0708684486
196	2.24751094995968E-07	0.0700209331	0.0708616493	0.0708683948	0.0708684486
197	2.32331893177971E-07	0.0700229815	0.0708616677	0.0708683949	0.0708684486
198	2.32331893177971E-07	0.0700256805	0.0708616919	0.0708683951	0.0708684486
199	2.32331893177971E-07	0.0700272808	0.0708617152	0.0708683952	0.0708684486
200	2.32331893177971E-07	0.0700290795	0.0708617388	0.0708683954	0.0708684486
201	2.41741554390288E-07	0.0700309112	0.0708617541	0.0708683955	0.0708684486
202	2.59810175517218E-07	0.0700328313	0.0708617802	0.0708683957	0.0708684486
203	2.59810175517218E-07	0.0700351823	0.0708617979	0.0708683958	0.0708684486
204	0.000000279	0.0700379744	0.0708618079	0.070868396	0.0708684486
205	0.000000279	0.0700407889	0.0708618295	0.0708683962	0.0708684486
206	2.99406001307639E-07	0.0700433132	0.0708618516	0.0708683964	0.0708684486
207	3.21050793275693E-07	0.070045713	0.0708618742	0.0708683965	0.0708684486
208	3.21050793275693E-07	0.0700472549	0.0708619008	0.0708683966	0.0708684486
209	0.000000344	0.0700502451	0.0708619162	0.0708683969	0.0708684486
210	3.68345354218036E-07	0.0700519583	0.0708619342	0.070868397	0.0708684486
211	3.94126770327208E-07	0.0700542077	0.0708619554	0.0708683971	0.0708684486
212	3.94126770327208E-07	0.0700564894	0.0708619724	0.0708683972	0.0708684486
213	4.21422832618801E-07	0.0700588501	0.0708619911	0.0708683973	0.0708684486
214	4.21422832618801E-07	0.0700608928	0.0708620023	0.0708683975	0.0708684486
215	4.50305647251557E-07	0.0700617986	0.0708620228	0.0708683976	0.0708684486
216	4.8084994993588E-07	0.0700637153	0.0708620371	0.0708683977	0.0708684486
217	4.8084994993588E-07	0.0700669579	0.0708620536	0.0708683978	0.0708684486
218	5.13133172001492E-07	0.0700692259	0.0708620689	0.0708683979	0.0708684486
219	5.47235507320639E-07	0.0700710638	0.0708620877	0.0708683981	0.0708684486
220	5.47235507320639E-07	0.0700731151	0.070862105	0.0708683982	0.0708684486
221	5.83239980083848E-07	0.0700745517	0.0708621168	0.0708683983	0.0708684486
222	6.21232513425075E-07	0.0700760668	0.0708621312	0.0708683984	0.0708684486
223	6.21232513425075E-07	0.0700784596	0.0708621464	0.0708683985	0.0708684486
224	6.6130199889293E-07	0.0700793846	0.0708621588	0.0708683987	0.0708684486
225	7.0354036676449E-07	0.0700805891	0.0708621714	0.0708683988	0.0708684486
226	0.000000748	0.0700840395	0.0708621836	0.0708683989	0.0708684486
227	7.80691761966611E-07	0.0700869758	0.0708622008	0.0708683991	0.0708684486
228	7.80691761966611E-07	0.0700893558	0.0708622244	0.0708683992	0.0708684486
229	7.80691761966611E-07	0.0700924048	0.070862232	0.0708683993	0.0708684486
230	7.949070922212E-07	0.0700944885	0.0708622504	0.0708683994	0.0708684486
231	8.4423514854973E-07	0.0700970472	0.0708622719	0.0708683995	0.0708684486
232	8.96131631234183E-07	0.0700996715	0.0708622877	0.0708683997	0.0708684486
233	8.96131631234183E-07	0.0701015202	0.0708623015	0.0708683998	0.0708684486
234	9.50704748128895E-07	0.0701029207	0.0708623167	0.0708684	0.0708684486
235	1.00806618517967E-06	0.0701032955	0.0708623359	0.0708684001	0.0708684486
236	1.00806618517967E-06	0.0701052051	0.0708623459	0.0708684002	0.0708684486
237	1.06833118252534E-06	0.0701059718	0.0708623553	0.0708684004	0.0708684486
238	1.06833118252534E-06	0.0701077587	0.0708623697	0.0708684005	0.0708684486
239	1.13161861140859E-06	0.0701092716	0.0708623879	0.0708684006	0.0708684486
240	1.13161861140859E-06	0.0701110244	0.0708624059	0.0708684008	0.0708684486
241	1.19805105189115E-06	0.0701128472	0.0708624207	0.0708684009	0.0708684486
242	1.26775487136841E-06	0.0701158867	0.0708624438	0.070868401	0.0708684486
243	1.34086030387831E-06	0.0701178119	0.0708624551	0.0708684011	0.0708684486
244	1.41750153019925E-06	0.0701192477	0.070862473	0.0708684012	0.0708684486
245	1.41750153019925E-06	0.0701216318	0.0708624906	0.0708684014	0.0708684486
246	1.49781675873161E-06	0.0701235943	0.0708625065	0.0708684015	0.0708684486
247	1.5819483071573E-06	0.0701249268	0.0708625222	0.0708684016	0.0708684486
248	0.00000167	0.0701262884	0.0708625313	0.0708684018	0.0708684486
249	1.76225067618239E-06	0.0701279381	0.0708625426	0.070868402	0.0708684486
250	1.76225067618239E-06	0.0701297825	0.070862555	0.0708684022	0.0708684486
251	1.84243257091901E-06	0.0701314781	0.07086258	0.0708684022	0.0708684486
252	1.84243257091901E-06	0.070133515	0.0708625973	0.0708684024	0.0708684486
253	1.85872742426777E-06	0.0701356567	0.0708626137	0.0708684025	0.0708684486
254	1.9596325158912E-06	0.0701379998	0.0708626257	0.0708684026	0.0708684486
255	1.9596325158912E-06	0.0701392437	0.0708626491	0.0708684027	0.0708684486
256	2.06513006686267E-06	0.0701415459	0.0708626596	0.0708684028	0.0708684486
257	2.17538880824276E-06	0.0701439092	0.0708626751	0.070868403	0.0708684486
258	2.29058217328202E-06	0.0701458928	0.070862685	0.070868403	0.0708684486
259	2.41088838508919E-06	0.0701478511	0.0708626982	0.0708684032	0.0708684486
260	2.53649054502163E-06	0.0701491401	0.0708627088	0.0708684033	0.0708684486
261	2.66757672179101E-06	0.0701522725	0.0708627327	0.0708684034	0.0708684486
262	2.80434004127735E-06	0.0701538242	0.0708627504	0.0708684035	0.0708684486
263	2.80434004127735E-06	0.0701559607	0.0708627711	0.0708684036	0.0708684486
264	0.000002947	0.0701574808	0.0708627881	0.0708684038	0.0708684486
265	3.09569644154814E-06	0.0701598121	0.0708628062	0.0708684038	0.0708684486
266	3.09569644154814E-06	0.07016146	0.0708628317	0.070868404	0.0708684486
267	3.25070187803429E-06	0.0701629569	0.0708628618	0.0708684041	0.0708684486
268	3.25070187803429E-06	0.0701647499	0.0708628817	0.0708684041	0.0708684486
269	3.41220935311188E-06	0.0701675683	0.0708628998	0.0708684043	0.0708684486
270	3.41220935311188E-06	0.07017	0.0708629161	0.0708684044	0.0708684486
271	3.58043865000084E-06	0.070171494	0.070862942	0.0708684045	0.0708684486
272	3.58043865000084E-06	0.0701733482	0.070862965	0.0708684047	0.0708684486
273	3.58274785159194E-06	0.0701751367	0.0708629782	0.0708684048	0.0708684486
274	3.58274785159194E-06	0.0701772694	0.0708629951	0.0708684049	0.0708684486
275	3.58274785159194E-06	0.0701801475	0.070863007	0.070868405	0.0708684486
276	3.75561516244266E-06	0.0701813641	0.0708630164	0.0708684051	0.0708684486
277	0.000003938	0.0701835475	0.0708630298	0.0708684052	0.0708684486
278	4.1277400296084E-06	0.0701862068	0.070863047	0.0708684053	0.0708684486
279	4.3251680787588E-06	0.070187762	0.0708630555	0.0708684054	0.0708684486
280	4.3251680787588E-06	0.0701894989	0.0708630704	0.0708684055	0.0708684486
281	4.53050292465804E-06	0.070191901	0.0708630845	0.0708684056	0.0708684486
282	0.000004744	0.0701930327	0.0708630996	0.0708684058	0.0708684486
283	4.96591870497905E-06	0.0701947864	0.0708631066	0.0708684059	0.0708684486
284	4.96591870497905E-06	0.0701970632	0.0708631224	0.070868406	0.0708684486
285	5.19652805558578E-06	0.0701993371	0.0708631417	0.0708684062	0.0708684486
286	5.19652805558578E-06	0.0702006851	0.0708631583	0.0708684063	0.0708684486
287	5.43610123257794E-06	0.0702029948	0.0708631725	0.0708684064	0.0708684486
288	5.68491845598373E-06	0.0702044886	0.0708631849	0.0708684065	0.0708684486
289	5.68491845598373E-06	0.0702054787	0.0708631947	0.0708684067	0.0708684486
290	5.94326653020926E-06	0.0702069974	0.0708632143	0.0708684068	0.0708684486
291	6.16386885702495E-06	0.0702081699	0.0708632241	0.0708684069	0.0708684486
292	6.16386885702495E-06	0.0702095226	0.0708632337	0.0708684071	0.0708684486
293	6.21143894471437E-06	0.07021035	0.0708632484	0.0708684072	0.0708684486
294	6.21143894471437E-06	0.0702113276	0.0708632629	0.0708684073	0.0708684486
295	6.48973597525183E-06	0.0702135707	0.0708632732	0.0708684074	0.0708684486
296	6.77846478566074E-06	0.0702154939	0.0708632853	0.0708684075	0.0708684486
297	7.07793953020509E-06	0.0702167006	0.0708632984	0.0708684076	0.0708684486
298	7.07793953020509E-06	0.0702192456	0.0708633086	0.0708684077	0.0708684486
299	7.3884814564481E-06	0.0702215459	0.0708633165	0.0708684078	0.0708684487
300	7.71041900865322E-06	0.0702233141	0.0708633315	0.0708684078	0.0708684487
301	8.38983137552006E-06	0.0702250606	0.0708633452	0.0708684079	0.0708684487
302	0.000008748	0.0702264368	0.0708633525	0.070868408	0.0708684487
303	0.000008748	0.0702278731	0.0708633614	0.0708684081	0.0708684487
304	0.000009119	0.0702285864	0.0708633757	0.0708684082	0.0708684487
305	9.50305361330312E-06	0.0702309219	0.0708633915	0.0708684084	0.0708684487
306	9.74509259786212E-06	0.0702328255	0.0708634049	0.0708684084	0.0708684487
307	9.74509259786212E-06	0.0702348599	0.0708634171	0.0708684085	0.0708684487
308	9.74509259786212E-06	0.0702360914	0.0708634298	0.0708684087	0.0708684487
309	9.90067842283773E-06	0.0702374556	0.0708634368	0.0708684088	0.0708684487
310	1.03122082676337E-05	0.0702394928	0.070863452	0.0708684088	0.0708684487
311	1.03122082676337E-05	0.0702417505	0.0708634661	0.070868409	0.0708684487
312	0.000010738	0.0702431629	0.0708634812	0.0708684091	0.0708684487
313	1.11785504137393E-05	0.070244684	0.0708634923	0.0708684092	0.0708684487
314	1.16341668720893E-05	0.0702458233	0.0708635057	0.0708684092	0.0708684487
315	1.21052968964653E-05	0.0702472336	0.0708635162	0.0708684093	0.0708684487
316	1.25923635353232E-05	0.0702492129	0.0708635238	0.0708684095	0.0708684487
317	1.30957984215345E-05	0.0702503228	0.0708635364	0.0708684096	0.0708684487
318	0.000013616	0.0702517439	0.0708635459	0.0708684097	0.0708684487
319	1.41535430484128E-05	0.0702532934	0.0708635685	0.0708684098	0.0708684487
320	1.44828097021423E-05	0.0702540748	0.0708635766	0.0708684099	0.0708684487
321	1.44828097021423E-05	0.0702563231	0.0708635875	0.0708684099	0.0708684487
322	1.44828097021423E-05	0.0702588447	0.0708636025	0.0708684101	0.0708684487
323	1.47087599664546E-05	0.0702606609	0.0708636183	0.0708684102	0.0708684487
324	1.52821597079222E-05	0.0702627523	0.0708636299	0.0708684104	0.0708684487
325	1.64854217432388E-05	0.0702645893	0.0708636442	0.0708684105	0.0708684487
326	1.71162643107254E-05	0.0702663581	0.0708636562	0.0708684106	0.0708684487
327	1.77672504729005E-05	0.0702681894	0.0708636635	0.0708684107	0.0708684487
328	1.84388941036732E-05	0.0702692857	0.0708636855	0.0708684108	0.0708684487
329	1.84388941036732E-05	0.0702701848	0.0708637013	0.0708684109	0.0708684487
330	1.91317187744267E-05	0.0702712553	0.0708637133	0.070868411	0.0708684487
331	1.98462578670336E-05	0.0702737372	0.0708637207	0.0708684111	0.0708684487
332	2.0530532099533E-05	0.0702748986	0.0708637349	0.0708684113	0.0708684487
333	2.0530532099533E-05	0.0702766607	0.0708637488	0.0708684114	0.0708684487
334	2.0530532099533E-05	0.0702780999	0.0708637676	0.0708684115	0.0708684487
335	2.05830546871383E-05	0.070279444	0.0708637776	0.0708684116	0.0708684487
336	2.13426625776947E-05	0.0702806749	0.0708637857	0.0708684117	0.0708684487
337	2.2125645032747E-05	0.070282075	0.0708637971	0.0708684118	0.0708684487
338	2.2125645032747E-05	0.0702836697	0.0708638026	0.070868412	0.0708684487
339	2.29325758114435E-05	0.0702852187	0.0708638162	0.070868412	0.0708684487
340	0.000023764	0.0702868617	0.0708638266	0.0708684122	0.0708684487
341	2.46206293874952E-05	0.0702888504	0.0708638365	0.0708684123	0.0708684487
342	2.46206293874952E-05	0.0702903592	0.0708638462	0.0708684124	0.0708684487
343	0.000025503	0.0702920917	0.0708638594	0.0708684124	0.0708684487
344	2.64116230271515E-05	0.0702933737	0.0708638708	0.0708684125	0.0708684487
345	2.7347269097714E-05	0.0702946964	0.0708638804	0.0708684127	0.0708684487
346	2.80389205307822E-05	0.070295948	0.0708638889	0.0708684128	0.0708684487
347	2.80389205307822E-05	0.0702965795	0.0708638999	0.070868413	0.0708684487
348	2.83105280251023E-05	0.0702977652	0.0708639056	0.0708684131	0.0708684487
349	0.000029302	0.070299281	0.0708639145	0.0708684132	0.0708684487
350	3.03224909318777E-05	0.0703013573	0.0708639283	0.0708684132	0.0708684487
351	3.13725262280608E-05	0.0703032423	0.0708639409	0.0708684133	0.0708684487
352	3.24528372459368E-05	0.0703050613	0.0708639605	0.0708684134	0.0708684487
353	3.35641182404966E-05	0.0703062218	0.0708639781	0.0708684135	0.0708684487
354	3.47070751138743E-05	0.0703081854	0.070863997	0.0708684136	0.0708684487
355	3.58824255313147E-05	0.0703100676	0.0708640201	0.0708684137	0.0708684487
356	3.7090899037207E-05	0.0703119952	0.0708640306	0.0708684137	0.0708684487
357	3.71558118831573E-05	0.0703137784	0.0708640375	0.0708684138	0.0708684487
358	3.71558118831573E-05	0.0703149668	0.0708640519	0.0708684139	0.0708684487
359	3.71558118831573E-05	0.0703159122	0.0708640691	0.070868414	0.0708684487
360	3.83332371711731E-05	0.0703170172	0.0708640802	0.0708684141	0.0708684487
361	3.96101935841977E-05	0.0703190101	0.0708640917	0.0708684142	0.0708684487
362	4.09225341547889E-05	0.0703201985	0.0708641045	0.0708684143	0.0708684487
363	0.000042271	0.0703218212	0.0708641158	0.0708684144	0.0708684487
364	4.36564931173925E-05	0.0703230905	0.0708641348	0.0708684145	0.0708684487
365	4.50797054496521E-05	0.0703238889	0.070864147	0.0708684146	0.0708684487
366	4.65414900523054E-05	0.0703254205	0.0708641567	0.0708684147	0.0708684487
367	4.65414900523054E-05	0.0703265303	0.0708641663	0.0708684148	0.0708684487
368	4.80262463526422E-05	0.0703285635	0.070864175	0.0708684149	0.0708684487
369	4.80262463526422E-05	0.07033081	0.070864184	0.070868415	0.0708684487
370	4.80426756840641E-05	0.0703329628	0.0708641908	0.0708684151	0.0708684487
371	4.80426756840641E-05	0.0703344255	0.0708641995	0.0708684152	0.0708684487
372	4.95841040280612E-05	0.0703354973	0.0708642156	0.0708684153	0.0708684487
373	5.1166629807874E-05	0.070337507	0.070864226	0.0708684154	0.0708684487
374	5.27911209034779E-05	0.0703395958	0.0708642356	0.0708684155	0.0708684487
375	5.44584584671174E-05	0.0703406924	0.0708642463	0.0708684156	0.0708684487
376	5.61695370390836E-05	0.07034183	0.0708642638	0.0708684157	0.0708684487
377	5.79252646633834E-05	0.070343246	0.0708642731	0.0708684157	0.0708684487
378	5.97265630032891E-05	0.0703448295	0.070864289	0.0708684158	0.0708684487
379	6.0792494433656E-05	0.070347227	0.0708643034	0.070868416	0.0708684487
380	6.0792494433656E-05	0.0703491319	0.070864313	0.0708684161	0.0708684487
381	6.0792494433656E-05	0.0703507968	0.0708643309	0.0708684162	0.0708684487
382	6.15743674567558E-05	0.0703515242	0.0708643465	0.0708684163	0.0708684487
383	6.34696272716924E-05	0.0703524298	0.0708643555	0.0708684164	0.0708684487
384	6.34696272716924E-05	0.0703539256	0.0708643672	0.0708684165	0.0708684487
385	6.54133056610764E-05	0.0703563229	0.0708643778	0.0708684166	0.0708684487
386	6.74063799178956E-05	0.0703570041	0.0708643916	0.0708684167	0.0708684487
387	6.94498415299086E-05	0.0703579676	0.0708644058	0.0708684168	0.0708684487
388	7.15446962942071E-05	0.0703588732	0.0708644209	0.0708684169	0.0708684487
389	0.000073692	0.0703598307	0.0708644293	0.0708684169	0.0708684487
390	0.000073692	0.0703614414	0.0708644497	0.070868417	0.0708684487
391	7.55940837370604E-05	0.070363019	0.0708644683	0.070868417	0.0708684487
392	7.55940837370604E-05	0.0703644294	0.0708644804	0.0708684172	0.0708684487
393	7.58926807005972E-05	0.0703667288	0.0708644897	0.0708684174	0.0708684487
394	7.81478945116027E-05	0.0703683974	0.0708645104	0.0708684175	0.0708684487
395	8.04586700402688E-05	0.0703700935	0.0708645193	0.0708684176	0.0708684487
396	8.28260863410327E-05	0.0703713569	0.0708645323	0.0708684176	0.0708684487
397	8.28260863410327E-05	0.0703733513	0.0708645395	0.0708684177	0.0708684487
398	8.52512374602029E-05	0.0703753677	0.0708645471	0.0708684179	0.0708684487
399	8.7735232548789E-05	0.0703763819	0.0708645657	0.0708684179	0.0708684487
400	9.02791959750315E-05	0.0703772544	0.0708645793	0.070868418	0.0708684487
401	9.25678256372146E-05	0.0703789538	0.0708645972	0.0708684182	0.0708684487
402	9.25678256372146E-05	0.0703796661	0.0708646127	0.0708684182	0.0708684487
403	9.28842674366206E-05	0.0703808314	0.0708646242	0.0708684183	0.0708684487
404	9.55516020725895E-05	0.0703821947	0.070864634	0.0708684184	0.0708684487
405	9.82823705748692E-05	0.0703838896	0.07086464	0.0708684185	0.0708684487
406	0.0001010778	0.0703850029	0.0708646497	0.0708684185	0.0708684487
407	0.000103939	0.0703872415	0.0708646602	0.0708684186	0.0708684487
408	0.0001068672	0.0703886535	0.0708646671	0.0708684187	0.0708684487
409	0.0001098637	0.0703898875	0.0708646765	0.0708684188	0.0708684487
410	0.0001118478	0.0703926876	0.0708646855	0.0708684189	0.0708684487
411	0.0001118478	0.0703945921	0.0708646976	0.0708684189	0.0708684487
412	0.0001129298	0.0703959584	0.0708647038	0.070868419	0.0708684487
413	0.0001160666	0.0703972939	0.0708647186	0.0708684191	0.0708684487
414	0.0001192756	0.0703988379	0.0708647338	0.0708684192	0.0708684487
415	0.0001225578	0.0704000033	0.0708647467	0.0708684192	0.0708684487
416	0.0001225578	0.0704017231	0.0708647536	0.0708684193	0.0708684487
417	0.0001259148	0.0704027748	0.0708647734	0.0708684195	0.0708684487
418	0.0001293478	0.0704047831	0.0708647882	0.0708684196	0.0708684487
419	0.0001328582	0.0704058225	0.0708648085	0.0708684196	0.0708684487
420	0.0001335656	0.0704085049	0.0708648243	0.0708684197	0.0708684487
421	0.0001335656	0.0704100147	0.0708648351	0.0708684198	0.0708684487
422	0.0001364473	0.0704114841	0.0708648478	0.0708684199	0.0708684487
423	0.0001401165	0.0704134861	0.0708648612	0.07086842	0.0708684487
424	0.0001438672	0.0704146835	0.0708648717	0.0708684201	0.0708684487
425	0.0001438672	0.070415628	0.070864881	0.0708684202	0.0708684487
426	0.0001477009	0.0704172913	0.0708648924	0.0708684202	0.0708684487
427	0.0001556228	0.0704188849	0.0708649003	0.0708684203	0.0708684487
428	0.0001578499	0.070419963	0.0708649086	0.0708684204	0.0708684487
429	0.0001578499	0.0704210645	0.0708649219	0.0708684205	0.0708684487
430	0.0001578499	0.0704224398	0.0708649302	0.0708684205	0.0708684488
431	0.000159714	0.0704239743	0.0708649396	0.0708684207	0.0708684488
432	0.0001638939	0.0704259135	0.0708649457	0.0708684207	0.0708684488
433	0.0001725261	0.070426703	0.0708649639	0.0708684209	0.0708684488
434	0.0001769815	0.0704274523	0.0708649724	0.0708684209	0.0708684488
435	0.0001769815	0.0704295811	0.0708649845	0.070868421	0.0708684488
436	0.0001815318	0.0704310701	0.0708649923	0.0708684211	0.0708684488
437	0.000184827	0.0704328289	0.0708650117	0.0708684212	0.0708684488
438	0.000184827	0.0704334853	0.0708650201	0.0708684212	0.0708684488
439	0.0001861785	0.0704355852	0.070865031	0.0708684214	0.0708684488
440	0.0001909233	0.0704365678	0.070865043	0.0708684214	0.0708684488
441	0.0001957678	0.0704372523	0.0708650543	0.0708684215	0.0708684488
442	0.0002007137	0.0704385476	0.0708650651	0.0708684216	0.0708684488
443	0.0002007137	0.0704397299	0.0708650731	0.0708684217	0.0708684488
444	0.0002057624	0.0704403898	0.0708650793	0.0708684217	0.0708684488
445	0.0002109159	0.0704425931	0.0708650862	0.0708684218	0.0708684488
446	0.0002146204	0.0704441991	0.0708651035	0.0708684219	0.0708684488
447	0.0002146204	0.0704450815	0.0708651088	0.070868422	0.0708684488
448	0.0002146204	0.0704461486	0.0708651165	0.0708684221	0.0708684488
449	0.0002161756	0.07044774	0.0708651231	0.0708684221	0.0708684488
450	0.0002215434	0.0704493862	0.0708651347	0.0708684222	0.0708684488
451	0.0002270209	0.0704512134	0.0708651488	0.0708684223	0.0708684488
452	0.0002326099	0.0704527782	0.0708651651	0.0708684225	0.0708684488
453	0.0002383122	0.0704546593	0.070865178	0.0708684226	0.0708684488
454	0.0002441296	0.0704556304	0.0708651925	0.0708684227	0.0708684488
455	0.0002473513	0.0704573721	0.0708651982	0.0708684228	0.0708684488
456	0.0002473513	0.0704588671	0.0708652071	0.0708684229	0.0708684488
457	0.0002473513	0.0704603842	0.0708652146	0.070868423	0.0708684488
458	0.0002500637	0.070461646	0.070865229	0.0708684231	0.0708684488
459	0.0002561166	0.0704628344	0.0708652366	0.0708684231	0.0708684488
460	0.0002622899	0.0704645795	0.0708652501	0.0708684232	0.0708684488
461	0.0002750055	0.0704651142	0.0708652623	0.0708684233	0.0708684488
462	0.0002815516	0.0704661701	0.0708652693	0.0708684233	0.0708684488
463	0.0002831382	0.0704682568	0.0708652802	0.0708684235	0.0708684488
464	0.0002831382	0.0704689357	0.0708652942	0.0708684236	0.0708684488
465	0.0002882257	0.0704700542	0.0708653025	0.0708684237	0.0708684488
466	0.0002950298	0.0704716857	0.0708653125	0.0708684237	0.0708684488
467	0.0002950298	0.0704731915	0.070865321	0.0708684238	0.0708684488
468	0.0003090359	0.0704747732	0.0708653286	0.0708684239	0.0708684488
469	0.0003162418	0.0704772396	0.0708653389	0.070868424	0.0708684488
470	0.0003220971	0.0704781621	0.0708653515	0.070868424	0.0708684488
471	0.0003220971	0.0704791206	0.0708653599	0.0708684241	0.0708684488
472	0.0003220971	0.0704797992	0.0708653719	0.0708684242	0.0708684488
473	0.0003235857	0.0704807183	0.0708653763	0.0708684243	0.0708684488
474	0.0003386955	0.0704817823	0.0708653834	0.0708684243	0.0708684488
475	0.0003386955	0.0704831007	0.0708653934	0.0708684244	0.0708684488
476	0.0003464655	0.0704842075	0.0708654002	0.0708684245	0.0708684488
477	0.0003543818	0.0704856148	0.0708654134	0.0708684246	0.0708684488
478	0.0003624464	0.0704872225	0.0708654217	0.0708684247	0.0708684488
479	0.0003643415	0.0704883905	0.0708654277	0.0708684248	0.0708684488
480	0.0003643415	0.0704901094	0.0708654369	0.0708684249	0.0708684488
481	0.0003706615	0.0704920757	0.0708654493	0.0708684249	0.0708684488
482	0.0003875518	0.0704931083	0.0708654626	0.070868425	0.0708684488
483	0.0003962314	0.0704948253	0.0708654771	0.0708684251	0.0708684488
484	0.0004050702	0.0704960871	0.0708654845	0.0708684251	0.0708684488
485	0.0004099825	0.070496914	0.0708654958	0.0708684253	0.0708684488
486	0.0004099825	0.0704982883	0.070865512	0.0708684253	0.0708684488
487	0.0004140706	0.070499712	0.0708655224	0.0708684254	0.0708684488
488	0.0004232347	0.0705011251	0.0708655307	0.0708684255	0.0708684488
489	0.0004325649	0.0705021819	0.0708655493	0.0708684255	0.0708684488
490	0.0004420635	0.0705027528	0.0708655593	0.0708684256	0.0708684488
491	0.0004517327	0.0705038117	0.0708655688	0.0708684257	0.0708684488
492	0.0004591288	0.0705048822	0.0708655771	0.0708684258	0.0708684488
493	0.0004591288	0.0705057148	0.0708655891	0.0708684259	0.0708684488
494	0.000461575	0.0705067861	0.0708655941	0.0708684259	0.0708684488
495	0.0004715927	0.0705081166	0.0708655986	0.070868426	0.0708684488
496	0.0004817882	0.0705096931	0.0708656093	0.0708684261	0.0708684488
497	0.000492164	0.0705107114	0.0708656212	0.0708684262	0.0708684488
498	0.0005027224	0.0705124347	0.0708656321	0.0708684263	0.0708684488
499	0.0005027224	0.0705135811	0.0708656444	0.0708684264	0.0708684488
500	0.0005118866	0.0705143401	0.0708656503	0.0708684264	0.0708684488
501	0.0005118866	0.070515407	0.0708656617	0.0708684265	0.0708684488
502	0.0005134659	0.0705166864	0.070865672	0.0708684266	0.0708684488
503	0.0005355183	0.0705182579	0.0708656821	0.0708684267	0.0708684488
504	0.0005468322	0.0705197343	0.0708656957	0.0708684268	0.0708684488
505	0.0005583413	0.0705210992	0.0708657125	0.0708684269	0.0708684488
506	0.0005683597	0.0705221987	0.0708657226	0.0708684269	0.0708684488
507	0.0005683597	0.0705232458	0.0708657304	0.070868427	0.0708684488
508	0.0005683597	0.0705243759	0.0708657408	0.0708684271	0.0708684488
509	0.0005700481	0.0705253833	0.0708657489	0.0708684272	0.0708684488
510	0.0005819553	0.0705262215	0.0708657552	0.0708684273	0.0708684488
511	0.0005940654	0.0705271247	0.0708657613	0.0708684273	0.0708684488
512	0.0006063811	0.0705280121	0.0708657683	0.0708684274	0.0708684488
513	0.0006286497	0.0705297271	0.0708657772	0.0708684275	0.0708684488
514	0.0006286497	0.0705315673	0.0708657862	0.0708684276	0.0708684488
515	0.0006445883	0.0705328954	0.0708657933	0.0708684276	0.0708684488
516	0.0006577531	0.070533925	0.0708658095	0.0708684278	0.0708684488
517	0.000671137	0.0705348028	0.0708658192	0.0708684278	0.0708684488
518	0.0006847427	0.0705362274	0.0708658254	0.0708684279	0.0708684488
519	0.0006928556	0.070537305	0.0708658383	0.070868428	0.0708684488
520	0.0006928556	0.0705379949	0.0708658509	0.0708684281	0.0708684488
521	0.0006928556	0.070539473	0.0708658628	0.0708684282	0.0708684488
522	0.0006985731	0.0705414337	0.0708658714	0.0708684282	0.0708684488
523	0.0007126309	0.0705422141	0.0708658859	0.0708684283	0.0708684488
524	0.0007269191	0.0705432136	0.0708658941	0.0708684283	0.0708684488
525	0.0007561977	0.0705444026	0.0708659036	0.0708684284	0.0708684488
526	0.0007610744	0.0705453753	0.0708659108	0.0708684284	0.0708684488
527	0.0007711939	0.0705468841	0.0708659235	0.0708684285	0.0708684488
528	0.0008019149	0.0705475042	0.070865938	0.0708684286	0.0708684488
529	0.0008019149	0.0705488684	0.0708659474	0.0708684287	0.0708684488
530	0.0008176456	0.0705500751	0.0708659519	0.0708684288	0.0708684488
531	0.0008334005	0.0705521454	0.0708659637	0.0708684289	0.0708684488
532	0.0008334005	0.0705532389	0.0708659723	0.070868429	0.0708684488
533	0.0008498622	0.0705537621	0.0708659845	0.0708684291	0.0708684488
534	0.0008498622	0.0705544102	0.0708659936	0.0708684291	0.0708684488
535	0.0008663542	0.0705554715	0.0708660012	0.0708684292	0.0708684488
536	0.0008831061	0.0705566657	0.0708660123	0.0708684293	0.0708684488
537	0.000900121	0.0705584272	0.0708660203	0.0708684293	0.0708684488
538	0.0009099263	0.0705596093	0.0708660277	0.0708684294	0.0708684488
539	0.0009099263	0.0705611415	0.0708660381	0.0708684295	0.0708684488
540	0.0009349521	0.0705624289	0.0708660495	0.0708684296	0.0708684488
541	0.0009349521	0.0705632501	0.070866059	0.0708684297	0.0708684488
542	0.0009527746	0.0705642889	0.0708660678	0.0708684297	0.0708684488
543	0.0009708726	0.070565175	0.070866074	0.0708684298	0.0708684488
544	0.0009907418	0.0705665431	0.0708660824	0.0708684299	0.0708684488
545	0.0009907418	0.0705674847	0.07086609	0.0708684299	0.0708684488
546	0.001007908	0.0705684765	0.0708661005	0.07086843	0.0708684488
547	0.0010268519	0.070570652	0.0708661112	0.0708684301	0.0708684488
548	0.0010460842	0.0705725956	0.0708661253	0.0708684302	0.0708684488
549	0.0010656083	0.0705735801	0.0708661301	0.0708684302	0.0708684488
550	0.0010759348	0.0705746151	0.0708661392	0.0708684303	0.0708684488
551	0.0010759348	0.0705754769	0.0708661481	0.0708684304	0.0708684488
552	0.0010759348	0.070577043	0.0708661562	0.0708684305	0.0708684488
553	0.0010854274	0.0705787917	0.0708661703	0.0708684306	0.0708684488
554	0.0011055449	0.0705799129	0.0708661822	0.0708684306	0.0708684488
555	0.0011259642	0.070581297	0.0708661914	0.0708684307	0.0708684488
556	0.0011466885	0.0705834498	0.0708661984	0.0708684307	0.0708684488
557	0.0011655909	0.0705848357	0.0708662093	0.0708684308	0.0708684488
558	0.0011655909	0.0705858554	0.0708662235	0.070868431	0.0708684488
559	0.0011677215	0.0705868612	0.0708662312	0.070868431	0.0708684488
560	0.0011890663	0.0705878564	0.0708662413	0.0708684311	0.0708684488
561	0.0012107266	0.0705885667	0.0708662486	0.0708684312	0.0708684488
562	0.0012550073	0.0705906454	0.0708662523	0.0708684313	0.0708684488
563	0.0012597937	0.0705925676	0.0708662613	0.0708684314	0.0708684488
564	0.0012597937	0.0705936833	0.0708662666	0.0708684314	0.0708684488
565	0.0012776348	0.0705952484	0.0708662742	0.0708684315	0.0708684488
566	0.0013005916	0.0705961676	0.0708662852	0.0708684316	0.0708684488
567	0.0013238815	0.0705975581	0.0708662984	0.0708684316	0.0708684488
568	0.001347508	0.0705985441	0.0708663062	0.0708684317	0.0708684488
569	0.0013586244	0.0705997855	0.0708663126	0.0708684317	0.0708684488
570	0.0013586244	0.0706007851	0.0708663268	0.0708684318	0.0708684488
571	0.0013957851	0.0706021058	0.0708663346	0.0708684318	0.0708684488
572	0.001420443	0.0706031848	0.0708663451	0.070868432	0.0708684488
573	0.0014454521	0.0706043345	0.0708663547	0.0708684321	0.0708684488
574	0.0014621622	0.0706052299	0.0708663659	0.0708684322	0.0708684488
575	0.0014621622	0.070606218	0.0708663747	0.0708684323	0.0708684488
576	0.0014708161	0.0706073706	0.0708663831	0.0708684324	0.0708684488
577	0.0014965387	0.0706082755	0.070866389	0.0708684324	0.0708684488
578	0.0015226236	0.0706090731	0.0708663964	0.0708684325	0.0708684488
579	0.0015490745	0.0706100345	0.0708664049	0.0708684326	0.0708684488
580	0.0015704842	0.0706109845	0.0708664161	0.0708684326	0.0708684488
581	0.0015758954	0.0706127754	0.0708664261	0.0708684327	0.0708684488
582	0.00160309	0.070613692	0.070866431	0.0708684328	0.0708684488
583	0.0016306621	0.0706147936	0.0708664403	0.0708684328	0.0708684488
584	0.0016586156	0.0706159268	0.0708664488	0.0708684328	0.0708684489
585	0.0016836654	0.0706165265	0.0708664606	0.0708684329	0.0708684489
586	0.0016869544	0.0706174595	0.0708664688	0.070868433	0.0708684489
587	0.0017156824	0.0706191093	0.0708664746	0.070868433	0.0708684489
588	0.0017448035	0.070619731	0.0708664879	0.0708684331	0.0708684489
589	0.0018017788	0.0706218332	0.0708664964	0.0708684332	0.0708684489
590	0.0018017788	0.0706226513	0.0708665033	0.0708684333	0.0708684489
591	0.0018017788	0.0706240309	0.0708665146	0.0708684334	0.0708684489
592	0.0018042408	0.0706257151	0.0708665224	0.0708684335	0.0708684489
593	0.0018652982	0.0706273663	0.0708665394	0.0708684335	0.0708684489
594	0.0018964445	0.0706291221	0.0708665464	0.0708684336	0.0708684489
595	0.0019248951	0.0706309989	0.0708665583	0.0708684336	0.0708684489
596	0.001928008	0.0706324841	0.07086657	0.0708684337	0.0708684489
597	0.001928008	0.0706344249	0.070866576	0.0708684337	0.0708684489
598	0.0019599926	0.070635818	0.0708665854	0.0708684338	0.0708684489
599	0.0019924026	0.0706371385	0.0708665927	0.0708684339	0.0708684489
600	0.0020530834	0.0706385128	0.0708666025	0.0708684339	0.0708684489
601	0.0020530834	0.0706397615	0.070866614	0.0708684339	0.0708684489
602	0.0020530834	0.0706415202	0.0708666254	0.070868434	0.0708684489
603	0.002058515	0.0706433227	0.0708666369	0.0708684341	0.0708684489
604	0.0020922258	0.0706440996	0.0708666477	0.0708684342	0.0708684489
605	0.0021263786	0.0706455899	0.0708666543	0.0708684342	0.0708684489
606	0.0021864106	0.07064645	0.0708666706	0.0708684343	0.0708684489
607	0.0021864106	0.0706472872	0.0708666777	0.0708684344	0.0708684489
608	0.0021960268	0.0706480205	0.0708666863	0.0708684344	0.0708684489
609	0.0022315308	0.0706492609	0.0708666963	0.0708684345	0.0708684489
610	0.0023039198	0.0706501514	0.0708667019	0.0708684346	0.0708684489
611	0.0023249414	0.0706509243	0.070866712	0.0708684347	0.0708684489
612	0.0023249414	0.0706519511	0.0708667185	0.0708684348	0.0708684489
613	0.0023408136	0.0706534272	0.0708667262	0.0708684349	0.0708684489
614	0.0023781792	0.070654433	0.0708667393	0.0708684349	0.0708684489
615	0.0024543436	0.0706558432	0.0708667467	0.070868435	0.0708684489
616	0.002468739	0.0706570061	0.0708667541	0.0708684351	0.0708684489
617	0.002468739	0.0706587058	0.0708667666	0.0708684352	0.0708684489
618	0.0024931512	0.070659252	0.0708667787	0.0708684353	0.0708684489
619	0.0025722392	0.0706602598	0.0708667893	0.0708684353	0.0708684489
620	0.0026125286	0.0706612572	0.0708668047	0.0708684354	0.0708684489
621	0.0026178644	0.0706622099	0.0708668158	0.0708684355	0.0708684489
622	0.0026178644	0.0706628666	0.0708668272	0.0708684356	0.0708684489
623	0.0026946206	0.0706646381	0.0708668423	0.0708684356	0.0708684489
624	0.0027364322	0.0706651316	0.0708668495	0.0708684357	0.0708684489
625	0.0027723767	0.0706664288	0.070866858	0.0708684358	0.0708684489
626	0.0027723767	0.0706679812	0.0708668687	0.0708684359	0.0708684489
627	0.0027787603	0.0706696422	0.0708668754	0.070868436	0.0708684489
628	0.0028216094	0.0706709668	0.0708668825	0.0708684361	0.0708684489
629	0.0029088892	0.0706724462	0.07086689	0.0708684361	0.0708684489
630	0.0029323332	0.0706732645	0.0708669038	0.0708684362	0.0708684489
631	0.0029323332	0.0706741957	0.0708669153	0.0708684363	0.0708684489
632	0.0029533291	0.0706755043	0.0708669307	0.0708684364	0.0708684489
633	0.0029533291	0.070677856	0.0708669387	0.0708684364	0.0708684489
634	0.0029983086	0.0706793835	0.0708669515	0.0708684365	0.0708684489
635	0.0030438322	0.0706806328	0.0708669608	0.0708684366	0.0708684489
636	0.0030899048	0.0706818842	0.0708669696	0.0708684366	0.0708684489
637	0.0030977893	0.0706828136	0.0708669819	0.0708684368	0.0708684489
638	0.0030977893	0.0706842492	0.0708669923	0.0708684369	0.0708684489
639	0.0031365309	0.0706866649	0.0708670038	0.070868437	0.0708684489
640	0.0031837155	0.0706884396	0.0708670151	0.070868437	0.0708684489
641	0.0031837155	0.0706901546	0.0708670254	0.0708684371	0.0708684489
642	0.0032687985	0.0706919552	0.0708670322	0.0708684372	0.0708684489
643	0.0032687985	0.0706925762	0.0708670392	0.0708684372	0.0708684489
644	0.0033286666	0.0706931236	0.0708670435	0.0708684373	0.0708684489
645	0.0033781322	0.0706945661	0.07086705	0.0708684374	0.0708684489
646	0.00342818	0.0706954111	0.0708670629	0.0708684375	0.0708684489
647	0.0034454125	0.0706970126	0.0708670747	0.0708684375	0.0708684489
648	0.0034788149	0.0706981543	0.0708670839	0.0708684376	0.0708684489
649	0.0035300419	0.0706990484	0.0708670914	0.0708684376	0.0708684489
650	0.0035818657	0.070700258	0.0708671009	0.0708684377	0.0708684489
651	0.0036276813	0.0707012206	0.0708671105	0.0708684378	0.0708684489
652	0.0036276813	0.0707024791	0.0708671244	0.0708684379	0.0708684489
653	0.0036342913	0.0707038876	0.0708671302	0.0708684379	0.0708684489
654	0.0036873236	0.0707052291	0.0708671349	0.070868438	0.0708684489
655	0.0037409675	0.0707065819	0.0708671466	0.0708684381	0.0708684489
656	0.003815653	0.0707077268	0.0708671594	0.0708684382	0.0708684489
657	0.003815653	0.0707091945	0.0708671705	0.0708684382	0.0708684489
658	0.0038501101	0.0707101773	0.0708671775	0.0708684383	0.0708684489
659	0.0039617589	0.0707112138	0.0708671845	0.0708684384	0.0708684489
660	0.004009374	0.0707123897	0.070867193	0.0708684384	0.0708684489
661	0.004009374	0.0707143693	0.0708671983	0.0708684385	0.0708684489
662	0.004075954	0.0707158459	0.0708672073	0.0708684386	0.0708684489
663	0.0041340191	0.070716403	0.0708672223	0.0708684387	0.0708684489
664	0.0041927359	0.0707172196	0.0708672303	0.0708684387	0.0708684489
665	0.004208889	0.0707184203	0.0708672382	0.0708684388	0.0708684489
666	0.004208889	0.0707213807	0.0708672447	0.0708684389	0.0708684489
667	0.0042521096	0.070722467	0.0708672525	0.070868439	0.0708684489
668	0.0043121452	0.070723838	0.0708672657	0.0708684391	0.0708684489
669	0.004372848	0.0707247604	0.0708672693	0.0708684392	0.0708684489
670	0.0044142408	0.0707253837	0.0708672772	0.0708684393	0.0708684489
671	0.0044142408	0.0707267585	0.0708672819	0.0708684393	0.0708684489
672	0.004434223	0.0707279977	0.0708672958	0.0708684394	0.0708684489
673	0.0045590104	0.0707293134	0.0708673054	0.0708684395	0.0708684489
674	0.0046224331	0.0707299749	0.0708673157	0.0708684396	0.0708684489
675	0.0046254706	0.0707306943	0.0708673276	0.0708684397	0.0708684489
676	0.0046865489	0.0707312887	0.0708673413	0.0708684398	0.0708684489
677	0.0047513628	0.0707320228	0.0708673505	0.0708684399	0.0708684489
678	0.0048168802	0.070733042	0.0708673632	0.0708684399	0.0708684489
679	0.0048426181	0.0707339729	0.0708673704	0.07086844	0.0708684489
680	0.0048831063	0.0707355579	0.0708673761	0.0708684401	0.0708684489
681	0.0049500463	0.070736336	0.0708673881	0.0708684402	0.0708684489
682	0.005065721	0.0707371553	0.0708673978	0.0708684402	0.0708684489
683	0.005065721	0.0707382073	0.0708674037	0.0708684403	0.0708684489
684	0.0050860895	0.0707397294	0.0708674168	0.0708684403	0.0708684489
685	0.0051552032	0.0707404882	0.0708674215	0.0708684404	0.0708684489
686	0.0052250521	0.0707418197	0.0708674294	0.0708684405	0.0708684489
687	0.0052948156	0.0707425225	0.0708674417	0.0708684406	0.0708684489
688	0.0052948156	0.0707442372	0.0708674512	0.0708684406	0.0708684489
689	0.0053669768	0.0707453063	0.0708674604	0.0708684407	0.0708684489
690	0.0055119066	0.0707457689	0.0708674739	0.0708684408	0.0708684489
691	0.0055299364	0.0707471008	0.0708674834	0.0708684409	0.0708684489
692	0.0055299364	0.0707482994	0.0708674876	0.070868441	0.0708684489
693	0.0056598846	0.0707492574	0.0708674979	0.0708684411	0.0708684489
694	0.0057350302	0.0707501038	0.0708675025	0.0708684412	0.0708684489
695	0.0057711166	0.070751529	0.0708675107	0.0708684413	0.0708684489
696	0.0057711166	0.0707530615	0.0708675168	0.0708684413	0.0708684489
697	0.0058876618	0.0707539792	0.0708675226	0.0708684414	0.0708684489
698	0.0059651587	0.0707548917	0.0708675331	0.0708684415	0.0708684489
699	0.0060183875	0.0707565913	0.0708675395	0.0708684416	0.0708684489
700	0.0060183875	0.070757405	0.0708675529	0.0708684416	0.0708684489
701	0.0060434503	0.0707587868	0.0708675615	0.0708684417	0.0708684489
702	0.0061225421	0.0707602956	0.0708675709	0.0708684418	0.0708684489
703	0.0062024395	0.070761898	0.070867585	0.0708684418	0.0708684489
704	0.006271779	0.0707635746	0.0708675951	0.0708684419	0.0708684489
705	0.006271779	0.070764898	0.0708676014	0.070868442	0.0708684489
706	0.0062831481	0.0707658785	0.0708676126	0.0708684421	0.0708684489
707	0.0063646735	0.0707665163	0.0708676229	0.0708684421	0.0708684489
708	0.006447021	0.0707681046	0.0708676317	0.0708684422	0.0708684489
709	0.0065301964	0.0707692678	0.0708676467	0.0708684423	0.0708684489
710	0.0065313192	0.0707700869	0.0708676509	0.0708684424	0.0708684489
711	0.0066142051	0.0707716764	0.0708676635	0.0708684425	0.0708684489
712	0.0067847447	0.0707730785	0.0708676695	0.0708684426	0.0708684489
713	0.0067970351	0.0707740796	0.070867677	0.0708684427	0.0708684489
714	0.0067970351	0.0707751753	0.0708676843	0.0708684428	0.0708684489
715	0.0068712868	0.0707768502	0.0708676905	0.0708684429	0.0708684489
716	0.0070469436	0.070777683	0.0708677003	0.070868443	0.0708684489
717	0.0070689519	0.0707786951	0.0708677059	0.0708684431	0.0708684489
718	0.0070689519	0.0707793638	0.070867716	0.0708684432	0.0708684489
719	0.0070689519	0.070780566	0.070867728	0.0708684433	0.0708684489
720	0.0071360695	0.0707816454	0.0708677398	0.0708684433	0.0708684489
721	0.0073169443	0.0707823906	0.0708677498	0.0708684434	0.0708684489
722	0.0073470933	0.0707836358	0.0708677545	0.0708684434	0.0708684489
723	0.0073470933	0.0707844561	0.0708677608	0.0708684435	0.0708684489
724	0.0074087046	0.0707859194	0.070867769	0.0708684436	0.0708684489
725	0.0075013542	0.0707873398	0.0708677836	0.0708684437	0.0708684489
726	0.007594899	0.0707882705	0.070867795	0.0708684438	0.0708684489
727	0.0076314816	0.0707896254	0.0708678035	0.0708684439	0.0708684489
728	0.0076314816	0.0707904572	0.0708678093	0.0708684439	0.0708684489
729	0.0076893444	0.0707917887	0.0708678211	0.070868444	0.0708684489
730	0.0078809602	0.0707925515	0.0708678302	0.0708684441	0.0708684489
731	0.0079221377	0.0707934232	0.0708678451	0.0708684441	0.0708684489
732	0.0079221377	0.0707945393	0.0708678565	0.0708684442	0.0708684489
733	0.0079781419	0.0707952845	0.0708678683	0.0708684442	0.0708684489
734	0.008076247	0.0707970239	0.0708678802	0.0708684443	0.0708684489
735	0.0081752814	0.0707977637	0.0708678935	0.0708684444	0.0708684489
736	0.008219081	0.0707989106	0.0708679044	0.0708684445	0.0708684489
737	0.008219081	0.0708000226	0.070867912	0.0708684445	0.0708684489
738	0.0083761604	0.070801272	0.0708679284	0.0708684446	0.0708684489
739	0.0085223294	0.0708026334	0.0708679373	0.0708684446	0.0708684489
740	0.0085223294	0.0708041025	0.0708679472	0.0708684447	0.0708684489
741	0.0085808246	0.0708052777	0.0708679549	0.0708684448	0.0708684489
742	0.0087893198	0.0708065594	0.0708679643	0.0708684449	0.0708684489
743	0.0087893198	0.0708074913	0.0708679761	0.0708684449	0.0708684489
744	0.0088318994	0.0708084405	0.0708679874	0.070868445	0.0708684489
745	0.0088950184	0.0708093879	0.0708679982	0.0708684451	0.0708684489
746	0.009001692	0.0708106288	0.0708680099	0.0708684452	0.0708684489
747	0.0091478064	0.0708114782	0.0708680144	0.0708684453	0.0708684489
748	0.0091478064	0.0708132268	0.0708680249	0.0708684453	0.0708684489
749	0.0092179871	0.0708143057	0.0708680296	0.0708684454	0.0708684489
750	0.0093276202	0.0708153534	0.070868034	0.0708684454	0.0708684489
751	0.0094700641	0.0708167053	0.0708680419	0.0708684455	0.0708684489
752	0.0094700641	0.0708177411	0.0708680544	0.0708684457	0.0708684489
753	0.0096625305	0.0708184925	0.0708680611	0.0708684457	0.0708684489
754	0.0097761902	0.0708192001	0.0708680705	0.0708684458	0.070868449
755	0.009798685	0.070820157	0.0708680775	0.0708684458	0.070868449
756	0.009798685	0.0708215214	0.0708680872	0.0708684459	0.070868449
757	0.0100065786	0.0708228522	0.0708680925	0.070868446	0.070868449
758	0.0100065786	0.0708237131	0.0708681004	0.0708684461	0.070868449
759	0.0101336801	0.070824593	0.0708681085	0.0708684462	0.070868449
760	0.0101336801	0.0708257017	0.0708681155	0.0708684463	0.070868449
761	0.0103599204	0.0708268524	0.0708681241	0.0708684464	0.070868449
762	0.0104750594	0.0708277149	0.0708681319	0.0708684465	0.070868449
763	0.0104750594	0.0708285886	0.0708681482	0.0708684466	0.070868449
764	0.0106007219	0.0708297834	0.0708681564	0.0708684467	0.070868449
765	0.0107227121	0.0708305541	0.0708681642	0.0708684468	0.070868449
766	0.0107227121	0.0708318857	0.0708681738	0.0708684468	0.070868449
767	0.0108228314	0.0708336418	0.0708681837	0.0708684469	0.070868449
768	0.0108228314	0.070834829	0.0708681967	0.070868447	0.070868449
769	0.0109699002	0.0708360257	0.0708682057	0.0708684471	0.070868449
770	0.0110951097	0.0708374416	0.0708682202	0.0708684472	0.070868449
771	0.0111770033	0.0708388669	0.0708682307	0.0708684473	0.070868449
772	0.0113487886	0.0708393969	0.0708682422	0.0708684473	0.070868449
773	0.011537581	0.0708403525	0.0708682513	0.0708684474	0.070868449
774	0.011537581	0.0708414848	0.0708682591	0.0708684475	0.070868449
775	0.011737543	0.0708429688	0.070868266	0.0708684475	0.070868449
776	0.0118693473	0.0708438113	0.0708682737	0.0708684476	0.070868449
777	0.0119045693	0.070844649	0.0708682854	0.0708684477	0.070868449
778	0.0119045693	0.0708461285	0.0708682915	0.0708684478	0.070868449
779	0.0120022709	0.0708474708	0.0708683033	0.0708684478	0.070868449
780	0.0122779717	0.0708480697	0.0708683096	0.0708684479	0.070868449
781	0.0122779717	0.0708493629	0.0708683176	0.070868448	0.070868449
782	0.0126577904	0.0708507173	0.0708683232	0.0708684481	0.070868449
783	0.0126577904	0.0708517404	0.0708683299	0.0708684481	0.070868449
784	0.0126838806	0.0708527308	0.0708683414	0.0708684482	0.070868449
785	0.0129645615	0.0708536878	0.0708683507	0.0708684483	0.070868449
786	0.0130440265	0.0708544797	0.0708683602	0.0708684484	0.070868449
787	0.0130440265	0.0708557556	0.0708683727	0.0708684484	0.070868449
788	0.0131066471	0.0708571888	0.0708683848	0.0708684485	0.070868449
789	0.0133943375	0.0708580933	0.0708683934	0.0708684486	0.070868449
790	0.01343668	0.0708584034	0.0708683995	0.0708684486	0.070868449
791	0.0135399536	0.0708596655	0.0708684121	0.0708684487	0.070868449
792	0.0136867581	0.0708611303	0.0708684228	0.0708684487	0.070868449
793	0.0138347565	0.070862721	0.0708684341	0.0708684488	0.070868449
794	0.0138357495	0.0708634768	0.0708684433	0.0708684489	0.070868449
795	0.0138357495	0.0708641922	0.0708684486	0.0708684489	0.070868449
796	0.0141343581	0.0708660617	0.070868456	0.070868449	0.070868449
797	0.0141343581	0.070866762	0.0708684674	0.070868449	0.070868449
798	0.0142412326	0.0708682998	0.0708684725	0.0708684491	0.070868449
799	0.0142859727	0.0708694294	0.0708684803	0.0708684492	0.070868449
800	0.0144388041	0.0708708542	0.0708684924	0.0708684493	0.070868449
801	0.0145928578	0.0708716979	0.0708684999	0.0708684493	0.070868449
802	0.0146531257	0.0708728005	0.070868511	0.0708684494	0.070868449
803	0.0147481397	0.0708736644	0.0708685215	0.0708684495	0.070868449
804	0.0150624103	0.070875493	0.0708685325	0.0708684496	0.070868449
805	0.0150714242	0.0708763282	0.0708685389	0.0708684497	0.070868449
806	0.0150714242	0.0708774734	0.0708685437	0.0708684498	0.070868449
807	0.0153816609	0.070878775	0.0708685544	0.0708684498	0.070868449
808	0.0154961222	0.0708800498	0.07086856	0.0708684499	0.070868449
809	0.0154961222	0.0708812766	0.0708685695	0.07086845	0.070868449
810	0.0157059366	0.0708824182	0.0708685752	0.07086845	0.070868449
811	0.0159272128	0.0708836935	0.0708685846	0.0708684501	0.070868449
812	0.0160352821	0.0708848278	0.0708685927	0.0708684501	0.070868449
813	0.0162018699	0.0708859063	0.0708686028	0.0708684502	0.070868449
814	0.0163646882	0.070886817	0.0708686121	0.0708684502	0.070868449
815	0.0163646882	0.070888243	0.0708686239	0.0708684503	0.070868449
816	0.0163697419	0.0708892215	0.0708686354	0.0708684504	0.070868449
817	0.0167093606	0.0708902643	0.0708686458	0.0708684504	0.070868449
818	0.0168085392	0.0708913875	0.0708686527	0.0708684505	0.070868449
819	0.0168085392	0.0708919802	0.0708686605	0.0708684506	0.070868449
820	0.0168811183	0.0708926953	0.0708686717	0.0708684507	0.070868449
821	0.0170541822	0.0708940395	0.0708686844	0.0708684508	0.070868449
822	0.0172285579	0.0708955337	0.0708686968	0.0708684508	0.070868449
823	0.0172587559	0.0708962521	0.0708687155	0.0708684509	0.070868449
824	0.0172587559	0.070896904	0.0708687211	0.070868451	0.070868449
825	0.0174042508	0.0708978595	0.0708687306	0.0708684511	0.070868449
826	0.0175812664	0.0708997293	0.0708687405	0.0708684512	0.070868449
827	0.0177153271	0.0709005774	0.0708687513	0.0708684513	0.070868449
828	0.0177596102	0.0709017871	0.0708687637	0.0708684513	0.070868449
829	0.0181203037	0.0709022684	0.070868771	0.0708684514	0.070868449
830	0.0181782407	0.0709032566	0.0708687811	0.0708684515	0.070868449
831	0.0181782407	0.0709043007	0.0708687882	0.0708684515	0.070868449
832	0.0183026643	0.0709056611	0.0708687971	0.0708684516	0.070868449
833	0.0183026643	0.0709069894	0.0708688036	0.0708684517	0.070868449
834	0.0186474836	0.0709085694	0.0708688091	0.0708684517	0.070868449
835	0.0186714402	0.0709096534	0.0708688138	0.0708684518	0.070868449
836	0.0188578661	0.0709104939	0.0708688188	0.0708684519	0.070868449
837	0.0190456579	0.0709117684	0.070868825	0.070868452	0.070868449
838	0.0191230416	0.070912367	0.0708688331	0.070868452	0.070868449
839	0.0192348207	0.0709136291	0.0708688421	0.0708684521	0.070868449
840	0.01942536	0.0709150084	0.0708688529	0.0708684521	0.070868449
841	0.0196048999	0.0709162435	0.0708688606	0.0708684522	0.070868449
842	0.0196048999	0.0709172801	0.0708688703	0.0708684523	0.070868449
843	0.0196172809	0.070918385	0.070868877	0.0708684523	0.070868449
844	0.0200052888	0.0709192048	0.0708688867	0.0708684524	0.070868449
845	0.0200930422	0.0709202153	0.0708688972	0.0708684524	0.070868449
846	0.0202013863	0.0709211524	0.0708689052	0.0708684525	0.070868449
847	0.0205874516	0.0709223186	0.0708689133	0.0708684526	0.070868449
848	0.0205874516	0.0709243413	0.0708689277	0.0708684526	0.070868449
849	0.020597794	0.0709250182	0.070868938	0.0708684527	0.070868449
850	0.0209998534	0.0709258328	0.0708689447	0.0708684528	0.070868449
851	0.0210881103	0.0709270594	0.0708689521	0.0708684528	0.070868449
852	0.0212030153	0.0709281027	0.0708689616	0.0708684529	0.070868449
853	0.0214076054	0.0709289732	0.0708689716	0.070868453	0.070868449
854	0.0215949995	0.0709297666	0.0708689752	0.070868453	0.070868449
855	0.0216136288	0.0709306738	0.0708689824	0.0708684531	0.070868449
856	0.0218210906	0.0709317729	0.0708689964	0.0708684532	0.070868449
857	0.0220299958	0.0709326611	0.0708690058	0.0708684532	0.070868449
858	0.0221080993	0.0709333705	0.0708690137	0.0708684533	0.070868449
859	0.0222403493	0.0709343879	0.0708690246	0.0708684534	0.070868449
860	0.0226273892	0.0709360822	0.0708690342	0.0708684535	0.070868449
861	0.0226654213	0.0709375145	0.0708690387	0.0708684535	0.070868449
862	0.0228801497	0.070938463	0.0708690481	0.0708684536	0.070868449
863	0.0230963462	0.0709393809	0.0708690586	0.0708684537	0.070868449
864	0.0231528478	0.0709411417	0.070869072	0.0708684537	0.070868449
865	0.0233140156	0.0709417726	0.0708690802	0.0708684538	0.070868449
866	0.0236844527	0.0709431615	0.0708690945	0.0708684539	0.070868449
867	0.0237537929	0.0709450821	0.0708691003	0.0708684539	0.070868449
868	0.0239759102	0.0709470741	0.0708691078	0.070868454	0.070868449
869	0.0242221807	0.0709479783	0.070869117	0.0708684541	0.070868449
870	0.0244246263	0.0709491187	0.0708691288	0.0708684541	0.070868449
871	0.0244246263	0.0709505046	0.0708691343	0.0708684542	0.070868449
872	0.0246512345	0.0709523091	0.0708691442	0.0708684542	0.070868449
873	0.0247660078	0.0709532865	0.0708691523	0.0708684543	0.070868449
874	0.0247660078	0.0709545485	0.0708691607	0.0708684543	0.070868449
875	0.0251089745	0.0709551654	0.0708691697	0.0708684544	0.070868449
876	0.0253159092	0.0709566319	0.0708691784	0.0708684545	0.070868449
877	0.0253159092	0.0709580836	0.0708691841	0.0708684545	0.070868449
878	0.0253159092	0.0709588124	0.0708691889	0.0708684546	0.070868449
879	0.0255727769	0.0709601576	0.0708691938	0.0708684547	0.070868449
880	0.0258069629	0.070961533	0.0708692044	0.0708684548	0.070868449
881	0.0258718592	0.0709627139	0.0708692116	0.0708684549	0.070868449
882	0.0260426783	0.0709637664	0.070869223	0.0708684549	0.070868449
883	0.0262799274	0.0709648521	0.0708692314	0.070868455	0.070868449
884	0.0264338314	0.0709657982	0.0708692404	0.0708684551	0.070868449
885	0.0265187148	0.0709667216	0.0708692461	0.0708684551	0.070868449
886	0.0270009221	0.070968086	0.0708692539	0.0708684552	0.070868449
887	0.0270017986	0.0709688397	0.0708692629	0.0708684552	0.070868449
888	0.0270017986	0.0709699071	0.0708692752	0.0708684553	0.070868449
889	0.0274893354	0.0709717481	0.0708692878	0.0708684554	0.070868449
890	0.0275757328	0.0709728823	0.0708692991	0.0708684554	0.070868449
891	0.02773588	0.0709741996	0.0708693053	0.0708684555	0.070868449
892	0.0281556052	0.0709753541	0.0708693136	0.0708684556	0.070868449
893	0.0282336668	0.0709760286	0.0708693264	0.0708684556	0.070868449
894	0.0284849173	0.0709770416	0.0708693362	0.0708684557	0.070868449
895	0.0287377449	0.070977688	0.0708693448	0.0708684558	0.070868449
896	0.0287413864	0.0709787055	0.0708693524	0.0708684559	0.070868449
897	0.0289921536	0.0709795814	0.0708693706	0.070868456	0.070868449
898	0.0292481475	0.0709816814	0.0708693795	0.0708684561	0.070868449
899	0.0293330461	0.070982764	0.070869388	0.0708684562	0.070868449
900	0.0295057308	0.07098414	0.0708693955	0.0708684562	0.070868449
901	0.0297649074	0.0709849162	0.0708694049	0.0708684563	0.070868449
902	0.0299305535	0.0709860862	0.0708694128	0.0708684563	0.070868449
903	0.0302880566	0.0709873146	0.070869421	0.0708684564	0.070868449
904	0.0305338769	0.0709882791	0.0708694264	0.0708684565	0.070868449
905	0.0305338769	0.0709891705	0.0708694352	0.0708684566	0.070868449
906	0.0308176266	0.070990066	0.0708694418	0.0708684566	0.070868449
907	0.031084829	0.0709911763	0.0708694564	0.0708684567	0.070868449
908	0.0311429839	0.0709921444	0.0708694618	0.0708684567	0.070868449
909	0.0311429839	0.0709935602	0.0708694743	0.0708684568	0.070868449
910	0.0316240877	0.0709951259	0.070869491	0.0708684568	0.070868449
911	0.0317578415	0.0709966838	0.0708695016	0.0708684569	0.070868449
912	0.0317578415	0.0709974775	0.0708695128	0.070868457	0.070868449
913	0.0323784162	0.0709985966	0.0708695307	0.0708684571	0.070868449
914	0.0324451662	0.071000552	0.0708695431	0.0708684571	0.070868449
915	0.0327221244	0.0710015147	0.0708695537	0.0708684572	0.070868449
916	0.0330007212	0.0710027015	0.0708695659	0.0708684573	0.070868449
917	0.0330046734	0.0710036121	0.0708695739	0.0708684573	0.070868449
918	0.0332809602	0.07100455	0.0708695874	0.0708684574	0.070868449
919	0.0335628449	0.0710059393	0.0708695967	0.0708684575	0.070868449
920	0.0336365783	0.0710068773	0.0708696098	0.0708684576	0.070868449
921	0.0338463786	0.0710082367	0.0708696206	0.0708684577	0.070868449
922	0.0342740952	0.0710096044	0.0708696282	0.0708684577	0.070868449
923	0.0344184067	0.0710109124	0.0708696354	0.0708684579	0.070868449
924	0.0349171879	0.0710123094	0.0708696404	0.0708684579	0.070868449
925	0.0349970711	0.0710133641	0.0708696473	0.070868458	0.070868449
926	0.0352889	0.0710147692	0.0708696544	0.070868458	0.070868449
927	0.0355658195	0.0710153621	0.0708696587	0.0708684581	0.070868449
928	0.0358775671	0.0710166592	0.0708696702	0.0708684582	0.070868449
929	0.0361744114	0.0710180687	0.070869687	0.0708684583	0.070868449
930	0.0362199525	0.0710186523	0.0708696998	0.0708684583	0.070868449
931	0.0364729336	0.0710192885	0.0708697109	0.0708684584	0.070868449
932	0.0368795491	0.0710205737	0.070869719	0.0708684585	0.070868449
933	0.0370750237	0.0710223092	0.0708697299	0.0708684585	0.070868449
934	0.0373785974	0.0710231292	0.070869743	0.0708684586	0.070868449
935	0.0375445704	0.0710242657	0.0708697531	0.0708684587	0.070868449
936	0.0375445704	0.0710252779	0.0708697597	0.0708684588	0.070868449
937	0.0379908161	0.071026314	0.0708697694	0.0708684589	0.0708684491
938	0.0382149774	0.0710276194	0.0708697817	0.0708684589	0.0708684491
939	0.0382994666	0.0710284164	0.0708697926	0.070868459	0.0708684491
940	0.038609815	0.0710297821	0.0708697995	0.070868459	0.0708684491
941	0.0388907302	0.0710302184	0.0708698089	0.0708684591	0.0708684491
942	0.0389218637	0.0710312242	0.0708698161	0.0708684592	0.0708684491
943	0.0395510726	0.0710323333	0.0708698221	0.0708684592	0.0708684491
944	0.0395717887	0.0710334189	0.070869829	0.0708684594	0.0708684491
945	0.0401871134	0.0710348679	0.0708698413	0.0708684594	0.0708684491
946	0.040258112	0.0710364003	0.0708698538	0.0708684595	0.0708684491
947	0.0405077018	0.0710372084	0.0708698612	0.0708684596	0.0708684491
948	0.0409496588	0.0710382162	0.0708698661	0.0708684597	0.0708684491
949	0.0409496588	0.0710389605	0.0708698769	0.0708684597	0.0708684491
950	0.0414797669	0.0710410049	0.070869887	0.0708684598	0.0708684491
951	0.0416463871	0.0710425163	0.0708698946	0.0708684598	0.0708684491
952	0.0418072293	0.0710434521	0.0708699007	0.0708684599	0.0708684491
953	0.0421364157	0.0710440896	0.0708699085	0.07086846	0.0708684491
954	0.0423482548	0.0710448269	0.0708699158	0.0708684601	0.0708684491
955	0.0427999683	0.0710465122	0.0708699233	0.0708684602	0.0708684491
956	0.0430552188	0.0710476585	0.0708699311	0.0708684603	0.0708684491
957	0.0431343386	0.0710486833	0.0708699407	0.0708684604	0.0708684491
958	0.043767236	0.0710496578	0.0708699482	0.0708684604	0.0708684491
959	0.043767236	0.0710506233	0.070869956	0.0708684605	0.0708684491
960	0.0438082765	0.0710526622	0.0708699707	0.0708684606	0.0708684491
961	0.0444842624	0.0710532438	0.0708699768	0.0708684606	0.0708684491
962	0.0444891563	0.0710545796	0.0708699851	0.0708684607	0.0708684491
963	0.0448322036	0.0710562292	0.0708699931	0.0708684608	0.0708684491
964	0.0451769914	0.0710572731	0.0708700029	0.0708684609	0.0708684491
965	0.045206254	0.0710582757	0.0708700085	0.0708684609	0.0708684491
966	0.0455235213	0.0710594996	0.0708700165	0.070868461	0.0708684491
967	0.0459331659	0.0710602622	0.070870029	0.0708684611	0.0708684491
968	0.0462218131	0.0710619073	0.0708700385	0.0708684612	0.0708684491
969	0.046664953	0.07106297	0.0708700479	0.0708684612	0.0708684491
970	0.0469270902	0.0710643512	0.0708700607	0.0708684613	0.0708684491
971	0.0474015697	0.0710656153	0.07087007	0.0708684614	0.0708684491
972	0.0474015697	0.0710666295	0.0708700807	0.0708684615	0.0708684491
973	0.0476393629	0.0710678873	0.0708700884	0.0708684615	0.0708684491
974	0.0481429701	0.071069161	0.0708700928	0.0708684616	0.0708684491
975	0.0481429701	0.0710708466	0.0708701014	0.0708684617	0.0708684491
976	0.0487209091	0.0710718123	0.0708701148	0.0708684618	0.0708684491
977	0.0488891078	0.0710727981	0.070870123	0.0708684618	0.0708684491
978	0.0490849318	0.0710739344	0.070870128	0.0708684619	0.0708684491
979	0.0496399359	0.0710752318	0.070870134	0.070868462	0.0708684491
980	0.0498182437	0.071076386	0.070870143	0.0708684621	0.0708684491
981	0.0501875344	0.071078304	0.0708701524	0.0708684621	0.0708684491
982	0.0503954073	0.0710796856	0.07087017	0.0708684622	0.0708684491
983	0.0509313891	0.0710818865	0.0708701823	0.0708684623	0.0708684491
984	0.0511554744	0.0710831988	0.0708701989	0.0708684624	0.0708684491
985	0.0516822785	0.0710850707	0.0708702082	0.0708684625	0.0708684491
986	0.0519200892	0.0710855519	0.0708702155	0.0708684626	0.0708684491
987	0.0520603625	0.0710870503	0.0708702239	0.0708684626	0.0708684491
988	0.0520603625	0.0710879806	0.0708702335	0.0708684627	0.0708684491
989	0.0526892034	0.0710888855	0.0708702404	0.0708684628	0.0708684491
990	0.052821811	0.0710903772	0.0708702494	0.0708684629	0.0708684491
991	0.053205176	0.0710916693	0.0708702628	0.0708684629	0.0708684491
992	0.0534627684	0.0710929442	0.0708702743	0.070868463	0.0708684491
993	0.0539771885	0.0710937919	0.0708702853	0.0708684631	0.0708684491
994	0.0542407352	0.0710947541	0.0708702932	0.0708684632	0.0708684491
995	0.0543658361	0.0710955834	0.070870301	0.0708684632	0.0708684491
996	0.0550230543	0.0710970115	0.0708703087	0.0708684633	0.0708684491
997	0.055148414	0.0710986818	0.0708703234	0.0708684634	0.0708684491
998	0.0558096762	0.0710996336	0.070870333	0.0708684635	0.0708684491
999	0.0559380346	0.0711004128	0.0708703428	0.0708684635	0.0708684491
1000	0.0563354853	0.0711021063	0.0708703486	0.0708684636	0.0708684491
1001	0.0566005509	0.0711029596	0.0708703553	0.0708684637	0.0708684491
1002	0.0567346957	0.0711039329	0.0708703679	0.0708684638	0.0708684491
1003	0.0571356655	0.0711054109	0.0708703758	0.0708684639	0.0708684491
1004	0.057395628	0.071106827	0.0708703835	0.0708684639	0.0708684491
1005	0.0579428811	0.0711079854	0.0708703909	0.0708684639	0.0708684491
1006	0.058194857	0.0711091076	0.0708703993	0.070868464	0.0708684491
1007	0.0583491256	0.0711096916	0.0708704044	0.0708684641	0.0708684491
1008	0.0583491256	0.0711110342	0.0708704176	0.0708684642	0.0708684491
1009	0.0589981869	0.0711115861	0.0708704292	0.0708684642	0.0708684491
1010	0.0591668846	0.0711126579	0.0708704369	0.0708684643	0.0708684491
1011	0.0595783974	0.0711139187	0.0708704437	0.0708684644	0.0708684491
1012	0.0595783974	0.0711150674	0.0708704531	0.0708684645	0.0708684491
1013	0.0599916645	0.0711160609	0.0708704646	0.0708684646	0.0708684491
1014	0.0604066849	0.0711169666	0.0708704742	0.0708684647	0.0708684491
1015	0.0606169447	0.0711179009	0.0708704854	0.0708684648	0.0708684491
1016	0.0608234575	0.0711188461	0.0708704908	0.0708684649	0.0708684491
1017	0.0612419812	0.0711201239	0.0708704956	0.070868465	0.0708684491
1018	0.0614322695	0.0711216472	0.0708705059	0.070868465	0.0708684491
1019	0.0616622547	0.0711221934	0.0708705139	0.0708684651	0.0708684491
1020	0.0622514889	0.0711229743	0.0708705199	0.0708684652	0.0708684491
1021	0.0622514889	0.0711240354	0.0708705312	0.0708684653	0.0708684491
1022	0.0629335609	0.0711250825	0.0708705377	0.0708684654	0.0708684491
1023	0.0630745507	0.0711265313	0.0708705488	0.0708684654	0.0708684491
1024	0.06336082	0.0711277408	0.0708705565	0.0708684655	0.0708684491
1025	0.0637898217	0.0711286778	0.0708705676	0.0708684656	0.0708684491
1026	0.0642205643	0.0711297042	0.0708705784	0.0708684657	0.0708684491
1027	0.064653046	0.071130652	0.0708705873	0.0708684658	0.0708684491
1028	0.0647319917	0.0711321622	0.0708705993	0.0708684658	0.0708684491
1029	0.065087265	0.0711330726	0.0708706082	0.0708684659	0.0708684491
1030	0.0655662652	0.0711342522	0.0708706172	0.0708684659	0.0708684491
1031	0.0655662652	0.0711356387	0.07087063	0.070868466	0.0708684491
1032	0.0664003264	0.0711373688	0.0708706403	0.070868466	0.0708684491
1033	0.0664041699	0.0711385233	0.0708706551	0.0708684661	0.0708684491
1034	0.0668414748	0.0711391467	0.0708706622	0.0708684661	0.0708684491
1035	0.0672843502	0.0711404558	0.070870667	0.0708684662	0.0708684491
1036	0.0677289502	0.0711414634	0.0708706758	0.0708684663	0.0708684491
1037	0.0681752726	0.0711426929	0.0708706932	0.0708684663	0.0708684491
1038	0.0686233148	0.0711436734	0.0708706982	0.0708684665	0.0708684491
1039	0.0689391371	0.0711447556	0.0708707119	0.0708684666	0.0708684491
1040	0.0690730744	0.0711460582	0.0708707236	0.0708684667	0.0708684491
1041	0.0695245486	0.0711472594	0.0708707343	0.0708684668	0.0708684491
1042	0.0697910313	0.0711485318	0.0708707411	0.0708684669	0.0708684491
1043	0.0704326303	0.0711498146	0.0708707494	0.070868467	0.0708684491
1044	0.0708892322	0.0711509746	0.0708707582	0.0708684671	0.0708684491
1045	0.0713475374	0.0711521991	0.0708707637	0.0708684671	0.0708684491
1046	0.0718075431	0.0711533858	0.0708707717	0.0708684672	0.0708684491
1047	0.0722692461	0.0711543658	0.0708707777	0.0708684673	0.0708684491
1048	0.0723666721	0.0711552969	0.0708707868	0.0708684674	0.0708684491
1049	0.0727326432	0.071156262	0.070870794	0.0708684675	0.0708684491
1050	0.0731977312	0.0711573177	0.0708707976	0.0708684676	0.0708684491
1051	0.0732316902	0.0711582661	0.0708708052	0.0708684676	0.0708684491
1052	0.0736645066	0.0711593991	0.0708708119	0.0708684677	0.0708684491
1053	0.0740998528	0.0711604278	0.0708708199	0.0708684678	0.0708684491
1054	0.0741329662	0.071161188	0.0708708281	0.0708684679	0.0708684491
1055	0.0749711051	0.0711626183	0.0708708406	0.0708684679	0.0708684491
1056	0.0750749234	0.071164203	0.0708708516	0.070868468	0.0708684491
1057	0.0755484138	0.0711650033	0.0708708577	0.0708684681	0.0708684491
1058	0.0758453918	0.0711662051	0.0708708644	0.0708684682	0.0708684491
1059	0.0758453918	0.0711673532	0.0708708738	0.0708684683	0.0708684491
1060	0.0760235736	0.0711688792	0.0708708792	0.0708684683	0.0708684491
1061	0.0765003992	0.0711703454	0.0708708869	0.0708684683	0.0708684491
1062	0.0769788865	0.0711713614	0.0708709021	0.0708684684	0.0708684491
1063	0.0774590315	0.0711733467	0.070870906	0.0708684684	0.0708684491
1064	0.0776028484	0.0711744265	0.070870915	0.0708684685	0.0708684491
1065	0.0779408301	0.0711758295	0.0708709206	0.0708684686	0.0708684491
1066	0.0784242781	0.0711776429	0.0708709288	0.0708684687	0.0708684491
1067	0.0789093712	0.0711786273	0.0708709355	0.0708684688	0.0708684491
1068	0.0793717797	0.0711799266	0.0708709395	0.0708684688	0.0708684491
1069	0.0798844754	0.0711807611	0.0708709439	0.0708684689	0.0708684491
1070	0.0802604096	0.0711819653	0.0708709546	0.070868469	0.0708684491
1071	0.0803744775	0.0711838078	0.0708709642	0.0708684691	0.0708684491
1072	0.0808661067	0.0711851933	0.0708709756	0.0708684691	0.0708684491
1073	0.0811517415	0.0711857733	0.0708709813	0.0708684692	0.0708684491
1074	0.0813593584	0.0711868161	0.0708709917	0.0708684693	0.0708684491
1075	0.0820457196	0.0711881721	0.0708710023	0.0708684694	0.0708684491
1076	0.0820457196	0.0711893559	0.0708710138	0.0708684695	0.0708684491
1077	0.0828487999	0.071190356	0.0708710253	0.0708684696	0.0708684491
1078	0.0829422879	0.0711913523	0.0708710344	0.0708684697	0.0708684491
1079	0.0829422879	0.0711923958	0.0708710473	0.0708684697	0.0708684491
1080	0.0833484926	0.0711939453	0.0708710538	0.0708684698	0.0708684491
1081	0.0838413906	0.0711951642	0.0708710618	0.0708684698	0.0708684491
1082	0.0838497829	0.0711965404	0.0708710678	0.0708684699	0.0708684491
1083	0.0843526656	0.0711974725	0.0708710737	0.07086847	0.0708684491
1084	0.0847429717	0.0711985586	0.0708710819	0.0708684701	0.0708684491
1085	0.0848571354	0.0711997883	0.07087109	0.0708684702	0.0708684491
1086	0.085646975	0.0712004525	0.0708711005	0.0708684703	0.0708684491
1087	0.0858708144	0.0712013455	0.0708711138	0.0708684703	0.0708684491
1088	0.0865533445	0.0712017266	0.07087112	0.0708684704	0.0708684491
1089	0.0868907754	0.0712026446	0.0708711287	0.0708684705	0.0708684491
1090	0.087462024	0.0712043215	0.0708711437	0.0708684706	0.0708684491
1091	0.0879169728	0.0712052812	0.0708711518	0.0708684707	0.0708684491
1092	0.0883729572	0.0712060801	0.0708711635	0.0708684708	0.0708684491
1093	0.0884323954	0.0712075849	0.0708711703	0.0708684709	0.0708684491
1094	0.089286088	0.0712083337	0.0708711819	0.070868471	0.0708684491
1095	0.0894678581	0.0712101287	0.0708711942	0.0708684711	0.0708684492
1096	0.089987886	0.0712110171	0.0708712029	0.0708684712	0.0708684492
1097	0.09020136	0.0712120369	0.0708712139	0.0708684712	0.0708684492
1098	0.091032503	0.0712133018	0.0708712201	0.0708684714	0.0708684492
1099	0.0911187169	0.0712148999	0.0708712305	0.0708684715	0.0708684492
1100	0.0920381024	0.0712161361	0.0708712467	0.0708684715	0.0708684492
1101	0.0920831586	0.0712172707	0.0708712612	0.0708684716	0.0708684492
1102	0.0929594602	0.0712188766	0.0708712655	0.0708684717	0.0708684492
1103	0.0931397997	0.0712203292	0.0708712767	0.0708684717	0.0708684492
1104	0.0936703479	0.0712211529	0.0708712864	0.0708684718	0.0708684492
1105	0.0942023719	0.07122229	0.0708712946	0.0708684719	0.0708684492
1106	0.0947358647	0.0712238136	0.0708713072	0.0708684719	0.0708684492
1107	0.094807867	0.0712248556	0.0708713182	0.070868472	0.0708684492
1108	0.0957348034	0.0712262864	0.0708713282	0.0708684721	0.0708684492
1109	0.095807228	0.0712278342	0.0708713409	0.0708684722	0.0708684492
1110	0.0963450839	0.071229791	0.0708713497	0.0708684723	0.0708684492
1111	0.0966634866	0.071231455	0.0708713637	0.0708684724	0.0708684492
1112	0.0968843794	0.0712326945	0.0708713764	0.0708684724	0.0708684492
1113	0.0974251071	0.0712346971	0.070871383	0.0708684725	0.0708684492
1114	0.0975938603	0.0712355945	0.0708713962	0.0708684727	0.0708684492
1115	0.0985108284	0.0712369702	0.0708714099	0.0708684727	0.0708684492
1116	0.0985258683	0.0712381402	0.07087142	0.0708684728	0.0708684492
1117	0.0990558066	0.0712394535	0.0708714276	0.0708684729	0.0708684492
1118	0.0994594541	0.0712408739	0.0708714359	0.070868473	0.0708684492
1119	0.0996021858	0.0712426107	0.0708714448	0.0708684731	0.0708684492
1120	0.1003945616	0.0712440404	0.0708714559	0.0708684732	0.0708684492
1121	0.1006991159	0.0712457075	0.0708714605	0.0708684733	0.0708684492
1122	0.1013311346	0.0712475619	0.0708714704	0.0708684734	0.0708684492
1123	0.1013311346	0.0712488256	0.0708714806	0.0708684734	0.0708684492
1124	0.1022691168	0.0712498988	0.0708714992	0.0708684735	0.0708684492
1125	0.1022691168	0.0712511392	0.0708715131	0.0708684735	0.0708684492
1126	0.102354817	0.0712522938	0.070871522	0.0708684737	0.0708684492
1127	0.1032084522	0.0712532547	0.070871532	0.0708684738	0.0708684492
1128	0.1041490846	0.0712548834	0.0708715389	0.0708684738	0.0708684492
1129	0.1041490846	0.071256045	0.0708715454	0.0708684739	0.0708684492
1130	0.1045813036	0.0712573582	0.0708715601	0.070868474	0.0708684492
1131	0.1050909581	0.0712583907	0.0708715648	0.0708684741	0.0708684492
1132	0.1057024845	0.071260539	0.0708715754	0.0708684742	0.0708684492
1133	0.1060340166	0.0712620838	0.0708715888	0.0708684743	0.0708684492
1134	0.1062650282	0.0712631854	0.0708715953	0.0708684744	0.0708684492
1135	0.1069782043	0.0712644106	0.0708716073	0.0708684745	0.0708684492
1136	0.1073939765	0.0712652219	0.0708716184	0.0708684745	0.0708684492
1137	0.1079603626	0.0712663509	0.0708716286	0.0708684746	0.0708684492
1138	0.108869744	0.0712686587	0.070871631	0.0708684747	0.0708684492
1139	0.108869744	0.0712700348	0.070871639	0.0708684748	0.0708684492
1140	0.1096670554	0.0712717379	0.0708716475	0.0708684748	0.0708684492
1141	0.1098169845	0.0712726393	0.0708716561	0.0708684749	0.0708684492
1142	0.1102384326	0.0712739536	0.0708716676	0.070868475	0.0708684492
1143	0.1107651313	0.0712759439	0.0708716802	0.0708684751	0.0708684492
1144	0.1108110333	0.0712769686	0.0708716876	0.0708684752	0.0708684492
1145	0.111714129	0.071278544	0.0708716972	0.0708684753	0.0708684492
1146	0.111714129	0.0712800267	0.0708717151	0.0708684755	0.0708684492
1147	0.1125360773	0.0712812341	0.0708717274	0.0708684756	0.0708684492
1148	0.1126639221	0.0712830116	0.0708717325	0.0708684757	0.0708684492
1149	0.1126639221	0.0712836435	0.0708717447	0.0708684758	0.0708684492
1150	0.1136144552	0.0712857047	0.0708717506	0.0708684759	0.0708684492
1151	0.1136920407	0.0712865926	0.0708717563	0.070868476	0.0708684492
1152	0.1142717718	0.0712875177	0.0708717644	0.0708684761	0.0708684492
1153	0.1145656733	0.0712889399	0.0708717744	0.0708684762	0.0708684492
1154	0.1154346805	0.0712897883	0.0708717899	0.0708684762	0.0708684492
1155	0.1155175212	0.071291504	0.0708717964	0.0708684763	0.0708684492
1156	0.1160178368	0.0712927139	0.0708718098	0.0708684764	0.0708684492
1157	0.1164699438	0.0712944936	0.0708718205	0.0708684764	0.0708684492
1158	0.1166021136	0.0712955122	0.0708718264	0.0708684765	0.0708684492
1159	0.1174228864	0.0712967893	0.0708718385	0.0708684766	0.0708684492
1160	0.117773985	0.0712983335	0.0708718465	0.0708684768	0.0708684492
1161	0.1183615576	0.0712993706	0.0708718641	0.0708684768	0.0708684492
1162	0.1183762942	0.0713005029	0.0708718739	0.0708684769	0.0708684492
1163	0.1193301125	0.0713018715	0.0708718819	0.070868477	0.0708684492
1164	0.1195399208	0.0713032918	0.0708718906	0.0708684771	0.0708684492
1165	0.1195399208	0.0713044577	0.0708718992	0.0708684772	0.0708684492
1166	0.120130689	0.0713061715	0.0708719103	0.0708684773	0.0708684492
1167	0.1202842868	0.0713073353	0.07087192	0.0708684774	0.0708684492
1168	0.1212387629	0.0713081499	0.0708719298	0.0708684775	0.0708684492
1169	0.1219092023	0.0713100622	0.0708719387	0.0708684776	0.0708684492
1170	0.1221934863	0.0713111189	0.0708719523	0.0708684777	0.0708684492
1171	0.1221934863	0.0713133636	0.0708719633	0.0708684778	0.0708684492
1172	0.122504071	0.0713148989	0.0708719745	0.0708684779	0.0708684492
1173	0.1230999355	0.071316494	0.0708719824	0.070868478	0.0708684492
1174	0.1231484031	0.0713177636	0.070871993	0.0708684781	0.0708684492
1175	0.123696784	0.0713190277	0.0708720007	0.0708684781	0.0708684492
1176	0.1241034592	0.0713206001	0.0708720123	0.0708684782	0.0708684492
1177	0.1242946045	0.071322662	0.0708720212	0.0708684783	0.0708684492
1178	0.125058601	0.0713239466	0.0708720333	0.0708684784	0.0708684492
1179	0.1254931128	0.0713253311	0.0708720459	0.0708684785	0.0708684492
1180	0.1260137746	0.0713264961	0.0708720566	0.0708684785	0.0708684492
1181	0.1260937762	0.0713281368	0.0708720694	0.0708684786	0.0708684492
1182	0.1266953626	0.0713293819	0.0708720774	0.0708684787	0.0708684492
1183	0.1269689267	0.0713308874	0.0708720876	0.0708684788	0.0708684492
1184	0.1279012545	0.0713324679	0.0708721015	0.0708684788	0.0708684492
1185	0.1279240038	0.0713343733	0.0708721152	0.0708684789	0.0708684492
1186	0.1285055348	0.071335869	0.0708721283	0.0708684789	0.0708684492
1187	0.1288789529	0.0713371897	0.0708721355	0.070868479	0.0708684492
1188	0.1291106877	0.0713381152	0.0708721414	0.0708684791	0.0708684492
1189	0.1297167002	0.0713402746	0.0708721501	0.0708684792	0.0708684492
1190	0.1298337208	0.0713412107	0.070872156	0.0708684793	0.0708684492
1191	0.1307882547	0.0713423271	0.0708721646	0.0708684793	0.0708684492
1192	0.1307882547	0.0713429617	0.0708721724	0.0708684794	0.0708684492
1193	0.1309312525	0.0713448224	0.0708721898	0.0708684795	0.0708684492
1194	0.1315397661	0.0713457365	0.0708722055	0.0708684796	0.0708684492
1195	0.131742502	0.0713472433	0.0708722132	0.0708684796	0.0708684492
1196	0.132149087	0.0713486549	0.0708722245	0.0708684797	0.0708684492
1197	0.1326964101	0.0713493142	0.0708722414	0.0708684798	0.0708684492
1198	0.1327592019	0.0713512184	0.0708722555	0.0708684799	0.0708684492
1199	0.1333700973	0.0713525425	0.0708722667	0.07086848	0.0708684492
1200	0.1339817599	0.0713533721	0.0708722756	0.0708684801	0.0708684492
1201	0.1345941758	0.0713551553	0.0708722819	0.0708684802	0.0708684492
1202	0.1352073315	0.0713567122	0.0708722958	0.0708684802	0.0708684492
1203	0.1355555774	0.0713578693	0.0708723054	0.0708684803	0.0708684492
1204	0.1358212132	0.0713590628	0.0708723176	0.0708684804	0.0708684492
1205	0.1364358069	0.0713608249	0.0708723284	0.0708684805	0.0708684492
1206	0.1365076076	0.0713627609	0.0708723337	0.0708684806	0.0708684492
1207	0.137459039	0.0713646017	0.0708723546	0.0708684807	0.0708684492
1208	0.1376670743	0.0713656734	0.0708723637	0.0708684808	0.0708684492
1209	0.1382837198	0.0713685419	0.0708723748	0.0708684808	0.0708684492
1210	0.13840982	0.0713696186	0.070872386	0.0708684809	0.0708684492
1211	0.1393598997	0.0713703266	0.0708723994	0.070868481	0.0708684492
1212	0.1395189629	0.0713717365	0.0708724092	0.0708684811	0.0708684492
1213	0.1403092269	0.0713743205	0.0708724201	0.0708684812	0.0708684492
1214	0.1407567127	0.0713756974	0.0708724383	0.0708684813	0.0708684492
1215	0.1412577509	0.0713773942	0.0708724454	0.0708684813	0.0708684492
1216	0.1413764912	0.0713787504	0.0708724567	0.0708684814	0.0708684492
1217	0.1422054212	0.0713796307	0.0708724665	0.0708684815	0.0708684492
1218	0.1431521874	0.0713810866	0.0708724699	0.0708684816	0.0708684492
1219	0.1432392638	0.0713833293	0.0708724859	0.0708684817	0.0708684492
1220	0.1440979994	0.0713848656	0.0708725032	0.0708684818	0.0708684492
1221	0.1450428071	0.0713866901	0.0708725107	0.0708684819	0.0708684492
1222	0.1450428071	0.0713869999	0.0708725237	0.070868482	0.0708684492
1223	0.1457304213	0.0713882969	0.0708725317	0.0708684821	0.0708684492
1224	0.145986561	0.071389557	0.0708725391	0.0708684822	0.0708684492
1225	0.1463544416	0.0713910192	0.0708725559	0.0708684823	0.0708684492
1226	0.1469789235	0.0713926079	0.0708725662	0.0708684824	0.0708684492
1227	0.1476038514	0.0713944088	0.0708725816	0.0708684825	0.0708684492
1228	0.1478707095	0.0713954898	0.0708725935	0.0708684825	0.0708684492
1229	0.1482292097	0.0713966889	0.0708726151	0.0708684826	0.0708684492
1230	0.1488110058	0.0713989133	0.0708726205	0.0708684827	0.0708684492
1231	0.1488549827	0.0714014646	0.0708726307	0.0708684828	0.0708684492
1232	0.1497500516	0.0714035463	0.0708726374	0.0708684829	0.0708684492
1233	0.1497500516	0.0714050845	0.0708726498	0.070868483	0.0708684492
1234	0.150107709	0.0714063912	0.0708726547	0.0708684831	0.0708684492
1235	0.1506877983	0.0714076255	0.0708726657	0.0708684832	0.0708684492
1236	0.1513619029	0.0714090994	0.070872675	0.0708684832	0.0708684492
1237	0.1516241977	0.0714106897	0.0708726917	0.0708684833	0.0708684492
1238	0.1519895098	0.0714125725	0.0708727049	0.0708684834	0.0708684492
1239	0.1525592016	0.0714139871	0.0708727196	0.0708684835	0.0708684492
1240	0.152617435	0.0714153174	0.0708727277	0.0708684836	0.0708684492
1241	0.1532456622	0.0714170783	0.0708727412	0.0708684837	0.0708684493
1242	0.153874175	0.0714188335	0.0708727535	0.0708684838	0.0708684493
1243	0.1544248316	0.0714198186	0.0708727627	0.0708684838	0.0708684493
1244	0.1545029567	0.0714211044	0.0708727845	0.070868484	0.0708684493
1245	0.1553553628	0.0714225595	0.0708727925	0.0708684841	0.0708684493
1246	0.1553553628	0.0714252676	0.0708728031	0.0708684842	0.0708684493
1247	0.1562843085	0.0714268474	0.0708728138	0.0708684843	0.0708684493
1248	0.1563907491	0.0714290204	0.0708728279	0.0708684844	0.0708684493
1249	0.1572116218	0.0714304496	0.0708728381	0.0708684845	0.0708684493
1250	0.1572116218	0.0714318528	0.070872846	0.0708684845	0.0708684493
1251	0.158137256	0.071434864	0.0708728629	0.0708684847	0.0708684493
1252	0.158137256	0.0714358923	0.0708728718	0.0708684847	0.0708684493
1253	0.158910553	0.0714375708	0.0708728907	0.0708684848	0.0708684493
1254	0.1590611649	0.0714389551	0.0708729091	0.0708684849	0.0708684493
1255	0.1599833022	0.0714405607	0.0708729222	0.070868485	0.0708684493
1256	0.160801868	0.0714431718	0.0708729357	0.0708684851	0.0708684493
1257	0.1609036221	0.0714449467	0.0708729461	0.0708684852	0.0708684493
1258	0.161822079	0.071446505	0.0708729591	0.0708684853	0.0708684493
1259	0.1620631806	0.0714490663	0.0708729721	0.0708684854	0.0708684493
1260	0.1627386275	0.0714500777	0.0708729864	0.0708684855	0.0708684493
1261	0.1633246779	0.0714517625	0.0708729936	0.0708684856	0.0708684493
1262	0.1639554514	0.0714541094	0.0708730143	0.0708684857	0.0708684493
1263	0.1645658192	0.0714561944	0.0708730305	0.0708684858	0.0708684493
1264	0.1652169587	0.0714569926	0.0708730381	0.0708684859	0.0708684493
1265	0.165476373	0.0714587573	0.0708730488	0.070868486	0.0708684493
1266	0.1658476565	0.0714603581	0.0708730718	0.0708684862	0.0708684493
1267	0.1664782929	0.0714625082	0.0708730911	0.0708684863	0.0708684493
1268	0.1672911752	0.0714648523	0.0708730974	0.0708684864	0.0708684493
1269	0.1672911752	0.0714663504	0.070873107	0.0708684865	0.0708684493
1270	0.1681953357	0.0714679203	0.0708731308	0.0708684866	0.0708684493
1271	0.1683696509	0.0714690612	0.0708731415	0.0708684867	0.0708684493
1272	0.1690972778	0.0714710137	0.0708731545	0.0708684869	0.0708684493
1273	0.1696299132	0.0714721742	0.0708731662	0.0708684871	0.0708684493
1274	0.1699969583	0.0714735805	0.0708731806	0.0708684871	0.0708684493
1275	0.1702597957	0.0714742186	0.0708731897	0.0708684872	0.0708684493
1276	0.1708894877	0.0714764458	0.0708731995	0.0708684873	0.0708684493
1277	0.1708943343	0.0714779287	0.0708732154	0.0708684874	0.0708684493
1278	0.1715189703	0.0714793698	0.0708732237	0.0708684876	0.0708684493
1279	0.171789363	0.0714807046	0.070873229	0.0708684877	0.0708684493
1280	0.1726820022	0.0714824706	0.0708732377	0.0708684877	0.0708684493
1281	0.1726820022	0.0714841054	0.0708732475	0.0708684878	0.0708684493
1282	0.1734059732	0.0714868817	0.0708732618	0.070868488	0.0708684493
1283	0.1735722097	0.0714895166	0.070873276	0.0708684881	0.0708684493
1284	0.1740344292	0.0714912804	0.0708732816	0.0708684881	0.0708684493
1285	0.1744599437	0.0714923665	0.0708732953	0.0708684882	0.0708684493
1286	0.1746625809	0.071493983	0.070873309	0.0708684883	0.0708684493
1287	0.1753451628	0.0714962684	0.0708733218	0.0708684884	0.0708684493
1288	0.1759178942	0.0714973527	0.0708733402	0.0708684885	0.0708684493
1289	0.1762278256	0.0714993146	0.0708733495	0.0708684886	0.0708684493
1290	0.1765450172	0.0715019231	0.0708733653	0.0708684887	0.0708684493
1291	0.1771717585	0.0715037061	0.0708733806	0.0708684888	0.0708684493
1292	0.1777980987	0.0715051546	0.0708733956	0.0708684889	0.0708684493
1293	0.1779853192	0.0715072997	0.0708734156	0.070868489	0.0708684493
1294	0.1784240181	0.0715087703	0.0708734253	0.070868489	0.0708684493
1295	0.1788600689	0.0715094041	0.0708734405	0.0708684891	0.0708684493
1296	0.1790494971	0.0715107585	0.0708734508	0.0708684893	0.0708684493
1297	0.179674516	0.0715118879	0.0708734606	0.0708684894	0.0708684493
1298	0.1797321003	0.0715130654	0.070873474	0.0708684895	0.0708684493
1299	0.1806013736	0.0715158744	0.070873486	0.0708684896	0.0708684493
1300	0.180923094	0.071517397	0.0708734972	0.0708684897	0.0708684493
1301	0.1814678494	0.0715189785	0.070873509	0.0708684898	0.0708684493
1302	0.1823314885	0.0715199812	0.070873521	0.0708684899	0.0708684493
1303	0.1827920126	0.0715214865	0.0708735403	0.07086849	0.0708684493
1304	0.1831922519	0.0715239593	0.0708735523	0.0708684901	0.0708684493
1305	0.184035092	0.0715253923	0.0708735653	0.0708684903	0.0708684493
1306	0.1840501011	0.0715271359	0.0708735781	0.0708684903	0.0708684493
1307	0.1846557111	0.0715282335	0.0708735875	0.0708684906	0.0708684493
1308	0.1849049978	0.0715297469	0.070873599	0.0708684907	0.0708684493
1309	0.1857569039	0.0715317023	0.0708736087	0.0708684908	0.0708684493
1310	0.186513642	0.0715334011	0.070873628	0.070868491	0.0708684493
1311	0.1866057817	0.0715347698	0.0708736396	0.0708684911	0.0708684493
1312	0.1871315752	0.0715356093	0.0708736493	0.0708684912	0.0708684493
1313	0.1874515939	0.0715371813	0.0708736622	0.0708684913	0.0708684493
1314	0.1882943033	0.071538931	0.0708736735	0.0708684914	0.0708684493
1315	0.1889809554	0.071540648	0.0708736854	0.0708684914	0.0708684493
1316	0.1891338732	0.0715420317	0.0708736913	0.0708684916	0.0708684493
1317	0.1899702671	0.071542947	0.0708737027	0.0708684916	0.0708684493
1318	0.1899702671	0.0715449738	0.0708737102	0.0708684917	0.0708684493
1319	0.1908034487	0.0715472954	0.0708737354	0.0708684918	0.0708684493
1320	0.1908232705	0.0715496402	0.0708737502	0.0708684919	0.0708684493
1321	0.1916333822	0.0715512641	0.0708737682	0.070868492	0.0708684493
1322	0.192460032	0.071554435	0.0708737867	0.0708684921	0.0708684493
1323	0.192460032	0.0715555655	0.0708738015	0.0708684923	0.0708684493
1324	0.1932677242	0.0715575134	0.0708738104	0.0708684925	0.0708684493
1325	0.1932833628	0.0715586805	0.0708738186	0.0708684926	0.0708684493
1326	0.1938765602	0.071560891	0.0708738349	0.0708684928	0.0708684493
1327	0.1944844429	0.0715621433	0.0708738456	0.0708684929	0.0708684493
1328	0.1949199282	0.0715631863	0.0708738534	0.070868493	0.0708684493
1329	0.1957330937	0.071565631	0.0708738814	0.0708684931	0.0708684493
1330	0.1957330937	0.0715685576	0.0708739009	0.0708684934	0.0708684493
1331	0.1963021572	0.0715698646	0.0708739192	0.0708684936	0.0708684493
1332	0.1965428023	0.0715709019	0.0708739352	0.0708684936	0.0708684493
1333	0.1969060127	0.0715725044	0.0708739479	0.0708684938	0.0708684493
1334	0.1973490202	0.0715746824	0.0708739695	0.0708684939	0.0708684493
1335	0.1975088078	0.0715770215	0.0708739824	0.070868494	0.0708684493
1336	0.1981105208	0.0715781711	0.0708740052	0.0708684941	0.0708684493
1337	0.1981517141	0.0715805585	0.0708740171	0.0708684942	0.0708684493
1338	0.1989508508	0.071581944	0.0708740314	0.0708684943	0.0708684493
1339	0.1993106142	0.0715827247	0.0708740483	0.0708684944	0.0708684493
1340	0.1997463976	0.0715846859	0.0708740643	0.0708684945	0.0708684493
1341	0.1999089512	0.071585731	0.0708740783	0.0708684946	0.0708684493
1342	0.2005383221	0.0715870911	0.0708740955	0.0708684947	0.0708684493
1343	0.201326592	0.0715889561	0.0708741123	0.0708684948	0.0708684493
1344	0.2016968617	0.0715922439	0.0708741265	0.070868495	0.0708684493
1345	0.2021111755	0.0715941406	0.0708741425	0.0708684951	0.0708684493
1346	0.2028826663	0.0715964076	0.0708741537	0.0708684952	0.0708684493
1347	0.2028920412	0.0715979389	0.0708741626	0.0708684953	0.0708684493
1348	0.203473662	0.071599645	0.0708741765	0.0708684955	0.0708684493
1349	0.2036691577	0.0716010657	0.0708741877	0.0708684957	0.0708684493
1350	0.2036691577	0.0716026474	0.0708742	0.0708684958	0.0708684493
1351	0.2040633572	0.0716044947	0.0708742179	0.0708684959	0.0708684493
1352	0.2046517298	0.0716065354	0.0708742357	0.0708684959	0.0708684493
1353	0.2052120202	0.0716083766	0.0708742462	0.0708684961	0.0708684493
1354	0.2058244188	0.0716096579	0.0708742619	0.0708684962	0.0708684493
1355	0.2059777054	0.0716107862	0.070874275	0.0708684963	0.0708684493
1356	0.2064086907	0.071611815	0.0708742887	0.0708684964	0.0708684493
1357	0.2067395197	0.0716142413	0.0708743066	0.0708684965	0.0708684493
1358	0.2074974337	0.0716158395	0.0708743214	0.0708684966	0.0708684494
1359	0.2075729781	0.0716175265	0.0708743451	0.0708684967	0.0708684494
1360	0.208152949	0.0716187252	0.0708743605	0.0708684968	0.0708684494
1361	0.2087314414	0.071620015	0.0708743755	0.0708684969	0.0708684494
1362	0.209308433	0.0716228777	0.0708743918	0.070868497	0.0708684494
1363	0.2097474818	0.0716259305	0.0708744198	0.0708684972	0.0708684494
1364	0.2098839014	0.0716276298	0.070874434	0.0708684974	0.0708684494
1365	0.2104895043	0.0716297693	0.0708744514	0.0708684975	0.0708684494
1366	0.2110301783	0.0716320646	0.0708744652	0.0708684976	0.0708684494
1367	0.2112274831	0.0716342893	0.0708744757	0.0708684977	0.0708684494
1368	0.2116009418	0.0716353421	0.0708744915	0.0708684979	0.0708684494
1369	0.2121700919	0.071636469	0.0708745174	0.070868498	0.0708684494
1370	0.2126911988	0.0716387415	0.0708745305	0.0708684981	0.0708684494
1371	0.2127376059	0.071639796	0.0708745552	0.0708684983	0.0708684494
1372	0.2134168813	0.0716417661	0.0708745696	0.0708684984	0.0708684494
1373	0.2141384111	0.0716436307	0.0708745824	0.0708684985	0.0708684494
1374	0.2148557618	0.0716450563	0.0708745922	0.0708684987	0.0708684494
1375	0.214990848	0.0716468074	0.0708746109	0.0708684989	0.0708684494
1376	0.2155498414	0.0716486195	0.070874627	0.070868499	0.0708684494
1377	0.2155689072	0.0716508855	0.070874649	0.0708684992	0.0708684494
1378	0.2162778215	0.071652886	0.0708746595	0.0708684993	0.0708684494
1379	0.2169824793	0.071655733	0.0708746802	0.0708684995	0.0708684494
1380	0.2169824793	0.0716579478	0.0708746955	0.0708684997	0.0708684494
1381	0.2176828553	0.071661598	0.0708747144	0.0708684998	0.0708684494
1382	0.2177678627	0.0716646376	0.0708747274	0.0708684999	0.0708684494
1383	0.2183789248	0.0716671115	0.0708747438	0.0708685001	0.0708684494
1384	0.2190706632	0.0716688689	0.0708747605	0.0708685004	0.0708684494
1385	0.2194118885	0.0716723865	0.0708747759	0.0708685005	0.0708684494
1386	0.2197580463	0.0716743703	0.070874796	0.0708685007	0.0708684494
1387	0.2199560625	0.0716759106	0.0708748188	0.0708685008	0.0708684494
1388	0.2204410502	0.0716780911	0.0708748489	0.0708685009	0.0708684494
1389	0.2204982808	0.0716800656	0.0708748798	0.070868501	0.0708684494
1390	0.2210385206	0.0716816304	0.0708748914	0.0708685011	0.0708684494
1391	0.2215767588	0.0716830794	0.0708749088	0.0708685012	0.0708684494
1392	0.2221129723	0.0716842392	0.0708749238	0.0708685013	0.0708684494
1393	0.2224635525	0.0716859348	0.0708749451	0.0708685015	0.0708684494
1394	0.2231288071	0.0716881257	0.0708749558	0.0708685016	0.0708684494
1395	0.2237092347	0.0716910709	0.0708749753	0.0708685017	0.0708684494
1396	0.2242371193	0.0716942585	0.0708749909	0.0708685019	0.0708684494
1397	0.2244458126	0.0716959901	0.0708750063	0.070868502	0.0708684494
1398	0.2247628638	0.0716982495	0.0708750129	0.0708685022	0.0708684494
1399	0.2250975199	0.0717015144	0.070875034	0.0708685022	0.0708684494
1400	0.2257446683	0.0717026155	0.0708750538	0.0708685023	0.0708684494
1401	0.2258078407	0.071703508	0.0708750763	0.0708685024	0.0708684494
1402	0.2263872368	0.0717063374	0.0708751026	0.0708685025	0.0708684494
1403	0.2268439804	0.0717084361	0.0708751206	0.0708685027	0.0708684494
1404	0.2273586786	0.0717100825	0.0708751304	0.0708685028	0.0708684494
1405	0.2276585515	0.0717117299	0.0708751406	0.070868503	0.0708684494
1406	0.2282872572	0.0717144004	0.0708751621	0.0708685032	0.0708684494
1407	0.2283812156	0.0717166558	0.0708751814	0.0708685033	0.0708684494
1408	0.2289113021	0.071719908	0.070875209	0.0708685034	0.0708684494
1409	0.2293944529	0.071721978	0.0708752379	0.0708685035	0.0708684494
1410	0.2295306666	0.0717241882	0.0708752602	0.0708685036	0.0708684494
1411	0.2298975262	0.0717277694	0.0708752886	0.0708685037	0.0708684494
1412	0.2301453316	0.0717307238	0.0708752993	0.0708685038	0.0708684494
1413	0.2303982051	0.0717323787	0.0708753113	0.0708685039	0.0708684494
1414	0.2307552783	0.0717351304	0.0708753193	0.070868504	0.0708684494
1415	0.2307552783	0.0717368283	0.0708753522	0.0708685042	0.0708684494
1416	0.2308964665	0.0717383839	0.0708753666	0.0708685043	0.0708684494
1417	0.2313604882	0.0717409909	0.0708753907	0.0708685044	0.0708684494
1418	0.2313922871	0.071742413	0.0708754137	0.0708685045	0.0708684494
1419	0.231885644	0.0717447192	0.0708754266	0.0708685046	0.0708684494
1420	0.2323765139	0.0717461058	0.070875457	0.0708685048	0.0708684494
1421	0.232556625	0.0717479994	0.0708754764	0.070868505	0.0708684494
1422	0.2331475164	0.0717500543	0.070875491	0.0708685051	0.0708684494
1423	0.2333507004	0.0717537031	0.0708755089	0.0708685053	0.0708684494
1424	0.2337336001	0.0717560173	0.0708755287	0.0708685054	0.0708684494
1425	0.2338339706	0.071758996	0.0708755419	0.0708685056	0.0708684494
1426	0.2343146615	0.071762829	0.0708755542	0.0708685057	0.0708684494
1427	0.2347927499	0.0717653377	0.0708755773	0.0708685059	0.0708684494
1428	0.2348912767	0.0717674352	0.0708755942	0.0708685061	0.0708684494
1429	0.2354628367	0.0717704617	0.0708756236	0.0708685063	0.0708684494
1430	0.2360295229	0.0717732444	0.0708756412	0.0708685065	0.0708684494
1431	0.236211169	0.0717746581	0.0708756811	0.0708685067	0.0708684494
1432	0.2365913197	0.0717775446	0.0708757023	0.0708685068	0.0708684494
1433	0.2366786166	0.0717794877	0.0708757324	0.0708685069	0.0708684494
1434	0.2371482117	0.0717814142	0.0708757489	0.070868507	0.0708684494
1435	0.2376053354	0.0717829789	0.0708757684	0.0708685072	0.0708684494
1436	0.2377001837	0.0717867315	0.0708757975	0.0708685074	0.0708684494
1437	0.238247221	0.0717895662	0.0708758176	0.0708685076	0.0708684494
1438	0.2385209989	0.0717929707	0.0708758287	0.0708685078	0.0708684494
1439	0.2389746276	0.0717945915	0.070875861	0.0708685079	0.0708684494
1440	0.2393264338	0.0717985108	0.0708758774	0.0708685081	0.0708684494
1441	0.2394254236	0.0718025785	0.0708758926	0.0708685083	0.0708684494
1442	0.239873364	0.0718067968	0.0708759173	0.0708685084	0.0708684494
1443	0.2403857377	0.071809741	0.0708759382	0.0708685085	0.0708684494
1444	0.2407605867	0.071811215	0.0708759602	0.0708685086	0.0708684494
1445	0.2411998233	0.0718136241	0.0708759787	0.0708685088	0.0708684494
1446	0.2414250254	0.0718184874	0.0708760024	0.070868509	0.0708684495
1447	0.241937131	0.0718209458	0.0708760247	0.0708685091	0.0708684495
1448	0.2420694328	0.0718243931	0.070876043	0.0708685092	0.0708684495
1449	0.2424441945	0.0718276332	0.0708760566	0.0708685094	0.0708684495
1450	0.2424997602	0.0718296277	0.0708760717	0.0708685097	0.0708684495
1451	0.2429270725	0.0718310238	0.0708760897	0.0708685099	0.0708684495
1452	0.2429462037	0.0718330399	0.0708761132	0.0708685101	0.0708684495
1453	0.243443147	0.0718353266	0.0708761281	0.0708685103	0.0708684495
1454	0.2439350129	0.0718374602	0.0708761597	0.0708685104	0.0708684495
1455	0.2441906915	0.0718399016	0.0708761744	0.0708685105	0.0708684495
1456	0.2444217902	0.071844295	0.0708761934	0.0708685107	0.0708684495
1457	0.244903468	0.071848871	0.0708762153	0.0708685109	0.0708684495
1458	0.2453800358	0.0718540869	0.0708762388	0.070868511	0.0708684495
1459	0.2454263595	0.0718558942	0.0708762531	0.0708685112	0.0708684495
1460	0.2458514833	0.0718591803	0.0708762781	0.0708685114	0.0708684495
1461	0.2462343096	0.071861285	0.0708762972	0.0708685116	0.0708684495
1462	0.2463178004	0.0718636126	0.0708763189	0.0708685117	0.0708684495
1463	0.2466334689	0.0718664918	0.0708763439	0.0708685118	0.0708684495
1464	0.2467789776	0.0718684979	0.0708763764	0.0708685121	0.0708684495
1465	0.2470293878	0.0718726931	0.0708763995	0.0708685121	0.0708684495
1466	0.2474220441	0.0718747264	0.0708764304	0.0708685122	0.0708684495
1467	0.2476858745	0.0718773405	0.0708764493	0.0708685124	0.0708684495
1468	0.2481315764	0.0718798344	0.0708764643	0.0708685127	0.0708684495
1469	0.2485721025	0.0718822282	0.0708764954	0.0708685128	0.0708684495
1470	0.2485802151	0.0718841554	0.0708765114	0.070868513	0.0708684495
1471	0.2490074444	0.0718868357	0.070876526	0.0708685131	0.0708684495
1472	0.2493356094	0.0718912845	0.0708765534	0.0708685133	0.0708684495
1473	0.2494375943	0.0718945784	0.0708765821	0.0708685134	0.0708684495
1474	0.2498625445	0.0718981212	0.0708766042	0.0708685136	0.0708684495
1475	0.2500774224	0.0719010454	0.070876633	0.0708685138	0.0708684495
1476	0.2502822876	0.0719054774	0.0708766517	0.0708685139	0.0708684495
1477	0.2506968165	0.0719074065	0.0708766805	0.0708685142	0.0708684495
1478	0.2508054788	0.0719098272	0.0708767136	0.0708685143	0.0708684495
1479	0.2511061244	0.0719122596	0.0708767428	0.0708685146	0.0708684495
1480	0.2515102047	0.07191523	0.0708767837	0.070868515	0.0708684495
1481	0.2515196041	0.071919148	0.0708768132	0.0708685153	0.0708684495
1482	0.2519090513	0.071921168	0.0708768404	0.0708685155	0.0708684495
1483	0.2523026582	0.0719246633	0.0708768641	0.0708685157	0.0708684495
1484	0.2525642923	0.0719275774	0.0708768867	0.070868516	0.0708684495
1485	0.2529053689	0.0719300265	0.0708769181	0.0708685161	0.0708684495
1486	0.2530741302	0.0719312077	0.0708769398	0.0708685163	0.0708684495
1487	0.2532428334	0.0719341207	0.0708769605	0.0708685165	0.0708684495
1488	0.2535766645	0.071937099	0.0708769868	0.0708685167	0.0708684495
1489	0.2539068409	0.0719402449	0.0708770178	0.0708685169	0.0708684495
1490	0.2541919071	0.0719449449	0.0708770408	0.070868517	0.0708684495
1491	0.2542333414	0.0719477168	0.07087707	0.0708685173	0.0708684495
1492	0.2545539658	0.0719506028	0.070877097	0.0708685174	0.0708684495
1493	0.2545561449	0.0719543152	0.0708771228	0.0708685177	0.0708684495
1494	0.2548752303	0.0719562155	0.0708771501	0.070868518	0.0708684495
1495	0.2549107508	0.0719594172	0.070877167	0.0708685181	0.0708684495
1496	0.2555021632	0.0719643961	0.0708771963	0.0708685183	0.0708684495
1497	0.2556084849	0.0719668174	0.070877226	0.0708685185	0.0708684495
1498	0.255809969	0.0719682746	0.070877256	0.0708685189	0.0708684495
1499	0.2561139733	0.0719710293	0.070877282	0.0708685192	0.0708684495
1500	0.2562850825	0.0719733444	0.0708773023	0.0708685195	0.0708684495
1501	0.2564141554	0.071976186	0.0708773438	0.0708685197	0.0708684495
1502	0.2566154479	0.0719790411	0.0708773826	0.0708685199	0.0708684495
1503	0.2569405211	0.0719825378	0.0708774145	0.0708685202	0.0708684495
1504	0.2570029709	0.0719846039	0.0708774393	0.0708685204	0.0708684495
1505	0.2572603	0.0719887973	0.0708774828	0.0708685207	0.0708684495
1506	0.2575747825	0.071993295	0.0708775172	0.0708685209	0.0708684495
1507	0.257576252	0.0719992319	0.0708775404	0.0708685212	0.0708684496
1508	0.2578570163	0.0720019724	0.0708775715	0.0708685214	0.0708684496
1509	0.2581338362	0.0720037983	0.0708776135	0.0708685217	0.0708684496
1510	0.2581878527	0.0720065121	0.0708776553	0.0708685219	0.0708684496
1511	0.2584066916	0.0720118236	0.0708776746	0.0708685221	0.0708684496
1512	0.2584864378	0.0720148151	0.0708776963	0.0708685224	0.0708684496
1513	0.2586755626	0.0720186092	0.0708777312	0.0708685227	0.0708684496
1514	0.2587797217	0.0720216529	0.0708777632	0.0708685229	0.0708684496
1515	0.2589404293	0.0720261738	0.070877792	0.0708685231	0.0708684496
1516	0.2590677038	0.0720298323	0.0708778181	0.0708685234	0.0708684496
1517	0.2592012719	0.0720331741	0.0708778548	0.0708685237	0.0708684496
1518	0.2593503839	0.07203567	0.0708779165	0.0708685238	0.0708684496
1519	0.2594580706	0.0720408594	0.0708779329	0.070868524	0.0708684496
1520	0.2596277618	0.0720446759	0.0708779614	0.0708685242	0.0708684496
1521	0.2598998377	0.0720480384	0.0708780023	0.0708685244	0.0708684496
1522	0.2599594584	0.0720564981	0.0708780287	0.0708685246	0.0708684496
1523	0.2601666121	0.0720592534	0.070878067	0.0708685248	0.0708684496
1524	0.2604280856	0.072065192	0.0708780875	0.0708685252	0.0708684496
1525	0.2604444368	0.0720704061	0.0708781113	0.0708685255	0.0708684496
1526	0.2606807244	0.0720743739	0.0708781468	0.0708685258	0.0708684496
1527	0.2606807244	0.0720799518	0.0708781832	0.070868526	0.0708684496
1528	0.260912852	0.0720876448	0.0708782158	0.0708685263	0.0708684496
1529	0.2611408007	0.0720911545	0.0708782551	0.0708685266	0.0708684496
1530	0.2611807116	0.0720960164	0.0708782866	0.0708685269	0.0708684496
1531	0.2611807116	0.0721004719	0.0708783413	0.0708685272	0.0708684496
1532	0.2614209936	0.0721042958	0.0708783717	0.0708685276	0.0708684496
1533	0.2615840858	0.0721099354	0.0708784011	0.0708685279	0.0708684496
1534	0.2617993847	0.0721134414	0.0708784373	0.0708685282	0.0708684496
1535	0.2620104298	0.0721207908	0.0708785096	0.0708685288	0.0708684496
1536	0.2621100863	0.0721259074	0.0708785535	0.0708685292	0.0708684496
1537	0.2622172025	0.0721318066	0.0708785758	0.0708685295	0.0708684496
1538	0.2624196846	0.0721379263	0.0708786066	0.0708685299	0.0708684496
1539	0.2625430453	0.0721464226	0.0708786545	0.0708685301	0.0708684496
1540	0.2627516026	0.0721515522	0.0708786915	0.0708685305	0.0708684496
1541	0.2627516026	0.0721550772	0.0708787258	0.0708685308	0.0708684496
1542	0.2629548828	0.0721598834	0.0708787752	0.0708685312	0.0708684496
1543	0.2631528896	0.0721702311	0.070878833	0.0708685315	0.0708684496
1544	0.2631863437	0.0721797184	0.0708788856	0.0708685319	0.0708684496
1545	0.2633671015	0.0721855092	0.0708789173	0.0708685322	0.0708684496
1546	0.2633671015	0.0721909503	0.0708789716	0.0708685328	0.0708684496
1547	0.2635330986	0.0721961441	0.0708790114	0.070868533	0.0708684497
1548	0.2637153091	0.0721999484	0.0708790499	0.0708685336	0.0708684497
1549	0.2637154049	0.0722076684	0.0708790936	0.0708685342	0.0708684497
1550	0.2638829156	0.072211641	0.070879138	0.0708685346	0.0708684497
1551	0.263892263	0.0722205631	0.0708792099	0.070868535	0.0708684497
1552	0.2640639649	0.0722279749	0.0708792693	0.0708685355	0.0708684497
1553	0.2642045688	0.0722349215	0.0708793365	0.0708685361	0.0708684497
1554	0.2643586771	0.0722382908	0.0708793693	0.0708685365	0.0708684497
1555	0.2645082841	0.0722464044	0.0708794366	0.0708685368	0.0708684497
1556	0.2645476106	0.0722532867	0.0708795683	0.0708685372	0.0708684497
1557	0.264653373	0.0722626257	0.0708795829	0.0708685375	0.0708684497
1558	0.2647939271	0.0722707254	0.0708796645	0.0708685378	0.0708684497
1559	0.2649299301	0.0722786168	0.0708797161	0.070868538	0.0708684497
1560	0.2649841826	0.0722883332	0.0708797861	0.0708685384	0.0708684497
1561	0.2650613656	0.0722983916	0.0708798509	0.0708685389	0.0708684497
1562	0.2651192738	0.0723054395	0.0708798974	0.0708685394	0.0708684497
1563	0.2652491594	0.0723166538	0.0708799666	0.0708685399	0.0708684497
1564	0.2653104695	0.072324972	0.0708800211	0.0708685403	0.0708684497
1565	0.265373846	0.0723327672	0.0708800957	0.0708685408	0.0708684497
1566	0.2654281059	0.0723407979	0.070880161	0.0708685412	0.0708684497
1567	0.2654933408	0.0723514331	0.0708802108	0.0708685419	0.0708684497
1568	0.2656076509	0.0723596081	0.070880263	0.0708685426	0.0708684497
1569	0.2657167837	0.0723671006	0.0708803034	0.0708685433	0.0708684497
1570	0.2657531641	0.0723756784	0.0708803659	0.0708685438	0.0708684497
1571	0.2658207469	0.072386516	0.0708804248	0.0708685445	0.0708684497
1572	0.2658521817	0.072394406	0.0708805011	0.0708685449	0.0708684497
1573	0.2659465061	0.0724076267	0.0708806106	0.0708685455	0.0708684497
1574	0.2660361225	0.0724149439	0.0708806826	0.0708685462	0.0708684497
1575	0.266121016	0.0724224421	0.0708807442	0.0708685471	0.0708684498
1576	0.2661850627	0.0724335333	0.0708808235	0.0708685478	0.0708684498
1577	0.2662011717	0.072438899	0.070880915	0.0708685488	0.0708684498
1578	0.2662632992	0.0724456438	0.0708810071	0.0708685498	0.0708684498
1579	0.2662765752	0.0724616074	0.0708811055	0.0708685507	0.0708684498
1580	0.2663364161	0.0724673729	0.0708812301	0.0708685514	0.0708684498
1581	0.2663472119	0.0724843014	0.0708813313	0.0708685521	0.0708684498
1582	0.2664130677	0.0724991886	0.0708814776	0.070868553	0.0708684498
1583	0.2664673278	0.0725130013	0.0708815164	0.0708685539	0.0708684498
1584	0.2664741285	0.0725275467	0.0708816865	0.0708685544	0.0708684498
1585	0.2665303803	0.0725417052	0.0708818033	0.0708685555	0.0708684498
1586	0.2665818092	0.0725563435	0.0708819058	0.0708685567	0.0708684498
1587	0.2665818092	0.0725766016	0.0708820194	0.0708685577	0.0708684498
1588	0.2666255316	0.0725938449	0.0708822338	0.0708685587	0.0708684498
1589	0.2666681284	0.0726270165	0.0708825077	0.0708685607	0.0708684499
1590	0.2667056733	0.0726561532	0.0708826453	0.0708685622	0.0708684499
1591	0.266707024	0.0726723642	0.0708829553	0.0708685632	0.0708684499
1592	0.2667390273	0.072691014	0.0708832306	0.070868565	0.0708684499
1593	0.2667661414	0.0727215549	0.0708835959	0.0708685669	0.0708684499
1594	0.2667881013	0.0727567757	0.0708837407	0.0708685683	0.0708684499
1595	0.2667883534	0.0728229545	0.0708840399	0.0708685705	0.0708684499
1596	0.2668056509	0.0728691997	0.070884273	0.0708685749	0.07086845
1597	0.2668179897	0.0729126164	0.070884652	0.0708685792	0.07086845
1598	0.2668180212	0.0730035848	0.070885118	0.070868582	0.07086845
1599	0.2668254484	0.0730494662	0.0708860853	0.0708685864	0.07086845
1600	0.266827932	0.073266523	0.0708876312	0.0708685909	0.0708684501
1601	0.266827932	0.0736498508	0.070890526	0.0708686347	0.0708684506

}{\convergencedatathreeoften}


==> data/convergence_data_5_10.tex <==
% UTV2: 0.0660337672
\pgfplotstableread{
functionidx firstorder secondorder thirdorder fourthorder fifthorder
1	0	0.063531546	0.0660113841	0.0660317947	0.0660319538
2	0	0.063852341	0.0660149582	0.0660318211	0.066031954
3	0	0.063977192	0.0660162058	0.0660318302	0.0660319541
4	0	0.0640899861	0.0660165809	0.0660318337	0.0660319541
5	0	0.0641610221	0.0660168371	0.0660318374	0.0660319541
6	2.3957584739681E-14	0.0642018208	0.0660172105	0.0660318398	0.0660319542
7	2.3957584739681E-14	0.0642120692	0.0660174997	0.0660318423	0.0660319542
8	2.3957584739681E-14	0.0642587371	0.0660178338	0.0660318438	0.0660319542
9	2.3957584739681E-14	0.0643057656	0.0660181372	0.0660318454	0.0660319542
10	2.3957584739681E-14	0.0643279164	0.0660184525	0.0660318471	0.0660319542
11	7.64248451480714E-13	0.0643464256	0.0660186499	0.0660318491	0.0660319543
12	7.64248451480714E-13	0.0643755039	0.0660187935	0.0660318502	0.0660319543
13	7.64248451480714E-13	0.0643965219	0.0660188949	0.0660318513	0.0660319543
14	7.64248451480714E-13	0.0644090056	0.0660191375	0.0660318533	0.0660319543
15	7.64248451480714E-13	0.0644222394	0.0660193081	0.0660318546	0.0660319543
16	5.78537571862746E-12	0.0644381343	0.0660193786	0.0660318552	0.0660319543
17	5.78537571862746E-12	0.0644525352	0.0660194568	0.0660318557	0.0660319543
18	5.78537571862746E-12	0.0644692508	0.0660195556	0.0660318568	0.0660319543
19	5.78537571862746E-12	0.0644909864	0.0660196633	0.0660318577	0.0660319543
20	5.78537571862746E-12	0.0645015285	0.0660197345	0.0660318588	0.0660319543
21	5.78537571862746E-12	0.0645187724	0.0660198104	0.0660318593	0.0660319543
22	2.43032920580268E-11	0.064529893	0.0660199267	0.0660318607	0.0660319543
23	2.43032920580268E-11	0.0645381811	0.0660200221	0.0660318617	0.0660319544
24	2.43032920580268E-11	0.0645504233	0.0660201444	0.0660318623	0.0660319544
25	2.43032920580268E-11	0.0645596312	0.0660203051	0.066031863	0.0660319544
26	7.39356972547743E-11	0.0645689756	0.0660204333	0.0660318633	0.0660319544
27	7.39356972547743E-11	0.06457827	0.0660205082	0.0660318642	0.0660319544
28	7.39356972547743E-11	0.0645876563	0.0660206154	0.0660318649	0.0660319544
29	7.39356972547743E-11	0.0646025346	0.0660206993	0.0660318655	0.0660319544
30	7.39356972547743E-11	0.0646076298	0.0660207823	0.0660318661	0.0660319544
31	7.39356972547743E-11	0.0646138007	0.0660209008	0.0660318665	0.0660319544
32	7.39356972547743E-11	0.0646246873	0.0660210079	0.0660318669	0.0660319544
33	1.8339967065607E-10	0.0646327945	0.0660210821	0.0660318675	0.0660319544
34	1.8339967065607E-10	0.0646421329	0.0660211241	0.066031868	0.0660319544
35	1.8339967065607E-10	0.064652561	0.0660211868	0.0660318685	0.0660319544
36	1.8339967065607E-10	0.0646598082	0.0660212289	0.0660318688	0.0660319544
37	1.8339967065607E-10	0.0646668775	0.0660212946	0.066031869	0.0660319544
38	3.9515710341344E-10	0.0646751715	0.0660213275	0.0660318698	0.0660319544
39	3.9515710341344E-10	0.0646806242	0.0660214155	0.0660318707	0.0660319544
40	3.9515710341344E-10	0.0646884924	0.0660214813	0.066031871	0.0660319544
41	3.9515710341344E-10	0.0647011542	0.0660215472	0.0660318716	0.0660319544
42	3.9515710341344E-10	0.0647088052	0.0660215899	0.0660318719	0.0660319544
43	3.9515710341344E-10	0.0647118991	0.0660216392	0.0660318724	0.0660319544
44	7.68008393083477E-10	0.0647213072	0.0660217036	0.0660318729	0.0660319544
45	7.68008393083477E-10	0.0647268041	0.0660217593	0.0660318732	0.0660319544
46	7.68008393083477E-10	0.0647309394	0.0660217817	0.0660318734	0.0660319545
47	7.68008393083477E-10	0.0647364234	0.0660218553	0.0660318738	0.0660319545
48	7.68008393083477E-10	0.0647461446	0.0660218836	0.0660318741	0.0660319545
49	7.68008393083477E-10	0.0647514805	0.066021926	0.0660318745	0.0660319545
50	1.37963486081971E-09	0.0647585676	0.066021955	0.0660318749	0.0660319545
51	1.37963486081971E-09	0.0647650402	0.0660220056	0.0660318756	0.0660319545
52	1.37963486081971E-09	0.0647746718	0.0660220632	0.0660318761	0.0660319545
53	1.37963486081971E-09	0.064779507	0.0660221112	0.0660318764	0.0660319545
54	2.32909034906224E-09	0.0647837774	0.0660221409	0.0660318766	0.0660319545
55	2.32909034906224E-09	0.0647899014	0.0660221774	0.0660318768	0.0660319545
56	2.32909034906224E-09	0.0647970019	0.0660222513	0.0660318774	0.0660319545
57	2.32909034906224E-09	0.0648019514	0.0660223092	0.0660318779	0.0660319545
58	2.32909034906224E-09	0.0648084973	0.0660223782	0.0660318783	0.0660319545
59	3.73924245531257E-09	0.0648136834	0.0660224195	0.0660318787	0.0660319545
60	3.73924245531257E-09	0.0648201131	0.0660224725	0.0660318789	0.0660319545
61	3.73924245531257E-09	0.0648240031	0.0660224855	0.0660318794	0.0660319545
62	3.73924245531257E-09	0.0648259732	0.0660225309	0.0660318797	0.0660319545
63	3.73924245531257E-09	0.064830365	0.0660225748	0.0660318801	0.0660319545
64	5.75916385526802E-09	0.0648346502	0.0660226125	0.0660318804	0.0660319545
65	5.75916385526802E-09	0.0648387193	0.0660226815	0.0660318806	0.0660319545
66	5.75916385526802E-09	0.0648456972	0.0660227122	0.0660318808	0.0660319545
67	5.75916385526802E-09	0.0648481179	0.066022746	0.0660318811	0.0660319545
68	8.56647416628431E-09	0.0648522261	0.0660227804	0.0660318814	0.0660319545
69	8.56647416628431E-09	0.06485522	0.0660228217	0.0660318816	0.0660319545
70	8.56647416628431E-09	0.0648617572	0.0660228424	0.0660318818	0.0660319545
71	8.56647416628431E-09	0.0648644607	0.0660229206	0.0660318821	0.0660319545
72	8.56647416628431E-09	0.0648715511	0.0660229406	0.0660318824	0.0660319545
73	1.23696327998351E-08	0.0648769668	0.0660229758	0.0660318826	0.0660319545
74	1.23696327998351E-08	0.0648807945	0.0660230005	0.0660318831	0.0660319545
75	1.23696327998351E-08	0.0648859908	0.0660230358	0.0660318833	0.0660319545
76	1.23696327998351E-08	0.0648897557	0.0660230737	0.0660318835	0.0660319545
77	1.74101832493443E-08	0.0648918364	0.0660231092	0.0660318836	0.0660319545
78	1.74101832493443E-08	0.0648997752	0.0660231381	0.066031884	0.0660319545
79	1.74101832493443E-08	0.0649027117	0.0660231653	0.0660318843	0.0660319545
80	1.74101832493443E-08	0.0649087943	0.0660231932	0.0660318845	0.0660319545
81	1.74101832493443E-08	0.064914822	0.066023224	0.0660318847	0.0660319545
82	0.000000024	0.0649189667	0.0660232576	0.0660318849	0.0660319545
83	0.000000024	0.0649226553	0.0660232986	0.0660318853	0.0660319545
84	0.000000024	0.0649266863	0.0660233408	0.0660318855	0.0660319545
85	0.000000024	0.0649311508	0.0660233677	0.0660318858	0.0660319545
86	0.000000024	0.0649331628	0.0660234024	0.0660318861	0.0660319545
87	3.23481833047207E-08	0.0649366531	0.0660234361	0.0660318863	0.0660319545
88	3.23481833047207E-08	0.0649419782	0.0660234683	0.0660318867	0.0660319546
89	3.23481833047207E-08	0.0649465111	0.0660235025	0.0660318869	0.0660319546
90	3.23481833047207E-08	0.0649489485	0.0660235473	0.0660318871	0.0660319546
91	3.23481833047207E-08	0.06495299	0.0660235734	0.0660318875	0.0660319546
92	4.29136678587283E-08	0.0649556431	0.0660235919	0.0660318878	0.0660319546
93	4.29136678587283E-08	0.0649580971	0.0660236052	0.066031888	0.0660319546
94	4.29136678587283E-08	0.0649619123	0.0660236308	0.0660318882	0.0660319546
95	4.29136678587283E-08	0.0649657317	0.0660236597	0.0660318884	0.0660319546
96	5.6056769821798E-08	0.064969129	0.0660236915	0.0660318886	0.0660319546
97	5.6056769821798E-08	0.0649746067	0.0660237137	0.0660318889	0.0660319546
98	5.6056769821798E-08	0.0649775196	0.0660237464	0.0660318891	0.0660319546
99	5.6056769821798E-08	0.0649811288	0.0660237674	0.0660318894	0.0660319546
100	5.6056769821798E-08	0.0649855224	0.0660237937	0.0660318896	0.0660319546
101	7.22164486113936E-08	0.0649886961	0.0660238235	0.06603189	0.0660319546
102	7.22164486113936E-08	0.0649931843	0.0660238529	0.0660318902	0.0660319546
103	7.22164486113936E-08	0.0649962529	0.0660238884	0.0660318905	0.0660319546
104	7.22164486113936E-08	0.0649997153	0.0660239094	0.0660318907	0.0660319546
105	7.22164486113936E-08	0.0650042841	0.0660239422	0.0660318908	0.0660319546
106	7.22164486113936E-08	0.0650080405	0.0660239688	0.0660318911	0.0660319546
107	9.18772183065241E-08	0.0650107689	0.0660240089	0.0660318913	0.0660319546
108	9.18772183065241E-08	0.0650144049	0.0660240273	0.0660318917	0.0660319546
109	9.18772183065241E-08	0.0650177065	0.0660240621	0.0660318918	0.0660319546
110	9.18772183065241E-08	0.0650213161	0.0660240865	0.0660318921	0.0660319546
111	9.18772183065241E-08	0.0650241456	0.0660241129	0.0660318924	0.0660319546
112	1.15571064290468E-07	0.0650284008	0.0660241208	0.0660318927	0.0660319546
113	1.15571064290468E-07	0.0650304647	0.0660241658	0.0660318928	0.0660319546
114	1.15571064290468E-07	0.0650336373	0.0660241875	0.066031893	0.0660319546
115	1.15571064290468E-07	0.0650364055	0.0660242158	0.0660318933	0.0660319546
116	1.15571064290468E-07	0.0650410617	0.0660242443	0.0660318935	0.0660319546
117	1.43879314818112E-07	0.0650429806	0.06602426	0.0660318936	0.0660319546
118	1.43879314818112E-07	0.0650465988	0.0660242896	0.0660318938	0.0660319546
119	1.43879314818112E-07	0.0650506803	0.066024328	0.0660318939	0.0660319546
120	1.43879314818112E-07	0.065053433	0.0660243494	0.0660318942	0.0660319546
121	1.43879314818112E-07	0.0650557143	0.0660243788	0.0660318944	0.0660319546
122	1.77434467933942E-07	0.0650589936	0.0660244108	0.0660318946	0.0660319546
123	1.77434467933942E-07	0.0650624224	0.0660244265	0.0660318948	0.0660319546
124	1.77434467933942E-07	0.0650652194	0.0660244549	0.066031895	0.0660319546
125	1.77434467933942E-07	0.0650686955	0.066024497	0.0660318951	0.0660319546
126	1.77434467933942E-07	0.0650706605	0.0660245252	0.0660318954	0.0660319546
127	2.1692197416448E-07	0.0650727751	0.066024552	0.0660318956	0.0660319546
128	2.1692197416448E-07	0.0650756639	0.0660245659	0.0660318957	0.0660319546
129	2.1692197416448E-07	0.0650788008	0.0660245791	0.0660318959	0.0660319546
130	2.1692197416448E-07	0.0650803901	0.0660246049	0.066031896	0.0660319546
131	2.63081975406765E-07	0.0650839801	0.0660246167	0.0660318962	0.0660319546
132	2.63081975406765E-07	0.065087693	0.0660246319	0.0660318963	0.0660319546
133	2.63081975406765E-07	0.0650905459	0.0660246502	0.0660318965	0.0660319546
134	2.63081975406765E-07	0.0650944908	0.0660246673	0.0660318968	0.0660319546
135	3.16711000432232E-07	0.0650985087	0.0660246863	0.0660318969	0.0660319546
136	3.16711000432232E-07	0.0651017479	0.0660246981	0.0660318971	0.0660319546
137	3.16711000432232E-07	0.0651043681	0.0660247187	0.0660318973	0.0660319546
138	3.16711000432232E-07	0.0651085518	0.0660247376	0.0660318974	0.0660319546
139	3.78663617423162E-07	0.0651106265	0.0660247508	0.0660318976	0.0660319546
140	3.78663617423162E-07	0.0651142077	0.06602479	0.0660318978	0.0660319546
141	3.78663617423162E-07	0.0651171114	0.0660248194	0.0660318979	0.0660319546
142	3.78663617423162E-07	0.0651193262	0.0660248405	0.0660318982	0.0660319546
143	3.78663617423162E-07	0.0651219061	0.0660248729	0.0660318984	0.0660319546
144	4.49854043956653E-07	0.0651243441	0.0660248881	0.0660318984	0.0660319546
145	4.49854043956653E-07	0.0651259838	0.0660249058	0.0660318986	0.0660319546
146	4.49854043956653E-07	0.0651282318	0.0660249302	0.0660318988	0.0660319546
147	4.49854043956653E-07	0.0651312744	0.0660249555	0.066031899	0.0660319546
148	5.31257714848876E-07	0.0651334908	0.0660249653	0.0660318992	0.0660319546
149	5.31257714848876E-07	0.0651361409	0.0660249861	0.0660318993	0.0660319546
150	5.31257714848876E-07	0.0651396049	0.0660249955	0.0660318994	0.0660319546
151	5.31257714848876E-07	0.0651417822	0.066025015	0.0660318995	0.0660319546
152	6.23912808270191E-07	0.0651457781	0.0660250312	0.0660318997	0.0660319546
153	6.23912808270191E-07	0.0651485653	0.0660250508	0.0660318998	0.0660319546
154	6.23912808270191E-07	0.0651509435	0.0660250766	0.0660318999	0.0660319546
155	7.2892173053952E-07	0.0651542797	0.066025095	0.0660319001	0.0660319546
156	7.2892173053952E-07	0.0651562347	0.0660251175	0.0660319003	0.0660319546
157	7.2892173053952E-07	0.0651583432	0.0660251397	0.0660319004	0.0660319546
158	7.2892173053952E-07	0.0651602429	0.0660251597	0.0660319005	0.0660319546
159	8.47452560004174E-07	0.0651624372	0.0660251843	0.0660319007	0.0660319547
160	8.47452560004174E-07	0.0651640642	0.0660251997	0.0660319009	0.0660319547
161	8.47452560004174E-07	0.0651669761	0.0660252112	0.066031901	0.0660319547
162	8.47452560004174E-07	0.0651684689	0.0660252277	0.0660319011	0.0660319547
163	9.80740450409201E-07	0.0651712078	0.0660252447	0.0660319012	0.0660319547
164	9.80740450409201E-07	0.0651731686	0.06602526	0.0660319013	0.0660319547
165	9.80740450409201E-07	0.0651759059	0.0660252742	0.0660319014	0.0660319547
166	9.80740450409201E-07	0.0651768555	0.0660252992	0.0660319015	0.0660319547
167	9.80740450409201E-07	0.0651791483	0.066025327	0.0660319016	0.0660319547
168	1.13008899415812E-06	0.0651831175	0.0660253357	0.0660319018	0.0660319547
169	1.13008899415812E-06	0.0651856679	0.0660253491	0.066031902	0.0660319547
170	1.13008899415812E-06	0.0651878179	0.0660253664	0.0660319021	0.0660319547
171	1.13008899415812E-06	0.0651899395	0.0660253862	0.0660319023	0.0660319547
172	1.13008899415812E-06	0.0651936429	0.0660253988	0.0660319025	0.0660319547
173	1.29687154586477E-06	0.0651972526	0.0660254067	0.0660319026	0.0660319547
174	1.29687154586477E-06	0.065200065	0.0660254196	0.0660319028	0.0660319547
175	1.29687154586477E-06	0.0652019942	0.0660254466	0.066031903	0.0660319547
176	1.29687154586477E-06	0.0652041239	0.0660254725	0.0660319031	0.0660319547
177	1.48253250659385E-06	0.0652083285	0.0660254908	0.0660319032	0.0660319547
178	1.48253250659385E-06	0.0652095088	0.0660255092	0.0660319034	0.0660319547
179	1.48253250659385E-06	0.065211309	0.0660255274	0.0660319035	0.0660319547
180	1.48253250659385E-06	0.0652143926	0.0660255398	0.0660319038	0.0660319547
181	1.48253250659385E-06	0.0652160836	0.0660255548	0.066031904	0.0660319547
182	1.6885885691856E-06	0.0652190933	0.0660255686	0.0660319041	0.0660319547
183	1.6885885691856E-06	0.0652206548	0.06602558	0.0660319043	0.0660319547
184	1.6885885691856E-06	0.0652221726	0.066025602	0.0660319045	0.0660319547
185	1.6885885691856E-06	0.0652251819	0.0660256117	0.0660319046	0.0660319547
186	1.6885885691856E-06	0.0652280355	0.0660256417	0.0660319047	0.0660319547
187	1.91662992505783E-06	0.065230399	0.06602566	0.0660319049	0.0660319547
188	1.91662992505783E-06	0.065233998	0.0660256765	0.066031905	0.0660319547
189	1.91662992505783E-06	0.0652355856	0.06602569	0.0660319051	0.0660319547
190	1.91662992505783E-06	0.0652375725	0.0660257005	0.0660319054	0.0660319547
191	2.16832143287659E-06	0.065239492	0.0660257186	0.0660319055	0.0660319547
192	2.16832143287659E-06	0.0652420012	0.0660257262	0.0660319056	0.0660319547
193	2.16832143287659E-06	0.0652431034	0.0660257363	0.0660319057	0.0660319547
194	2.16832143287659E-06	0.0652450548	0.0660257457	0.0660319058	0.0660319547
195	2.44540374948442E-06	0.0652462982	0.0660257605	0.0660319059	0.0660319547
196	2.44540374948442E-06	0.0652487549	0.0660257695	0.0660319061	0.0660319547
197	2.44540374948442E-06	0.0652499933	0.0660257955	0.0660319062	0.0660319547
198	2.44540374948442E-06	0.0652511687	0.0660258091	0.0660319064	0.0660319547
199	2.7496944234731E-06	0.0652535462	0.066025821	0.0660319065	0.0660319547
200	2.7496944234731E-06	0.0652560723	0.0660258342	0.0660319066	0.0660319547
201	2.7496944234731E-06	0.0652602739	0.0660258533	0.0660319067	0.0660319547
202	2.7496944234731E-06	0.0652615632	0.0660258659	0.0660319068	0.0660319547
203	3.08308895178575E-06	0.0652631132	0.0660258827	0.0660319069	0.0660319547
204	3.08308895178575E-06	0.0652655437	0.0660258969	0.0660319071	0.0660319547
205	3.08308895178575E-06	0.0652674334	0.0660259201	0.0660319072	0.0660319547
206	3.44756179973093E-06	0.0652689874	0.0660259329	0.0660319073	0.0660319547
207	3.44756179973093E-06	0.0652713991	0.0660259652	0.0660319074	0.0660319547
208	3.44756179973093E-06	0.0652730915	0.066025981	0.0660319075	0.0660319547
209	3.44756179973093E-06	0.0652763818	0.0660259889	0.0660319076	0.0660319547
210	3.44756179973093E-06	0.0652793361	0.06602601	0.0660319077	0.0660319547
211	3.84516738478939E-06	0.0652802792	0.066026036	0.0660319078	0.0660319547
212	3.84516738478939E-06	0.0652825508	0.0660260485	0.0660319079	0.0660319547
213	3.84516738478939E-06	0.065284483	0.0660260632	0.066031908	0.0660319547
214	3.84516738478939E-06	0.0652864872	0.0660260786	0.0660319082	0.0660319547
215	3.84516738478939E-06	0.0652878832	0.0660260941	0.0660319083	0.0660319547
216	0.000004278	0.0652899353	0.066026107	0.0660319084	0.0660319547
217	0.000004278	0.0652924124	0.06602612	0.0660319085	0.0660319547
218	0.000004278	0.0652944503	0.0660261471	0.0660319086	0.0660319547
219	0.000004278	0.0652959194	0.0660261578	0.0660319088	0.0660319547
220	4.74839984944466E-06	0.0652988015	0.0660261693	0.0660319089	0.0660319547
221	4.74839984944466E-06	0.0653002746	0.0660261853	0.066031909	0.0660319547
222	4.74839984944466E-06	0.0653028321	0.0660261963	0.0660319091	0.0660319547
223	4.74839984944466E-06	0.0653042417	0.0660262042	0.0660319093	0.0660319547
224	4.74839984944466E-06	0.0653060433	0.0660262135	0.0660319095	0.0660319547
225	5.25854367977652E-06	0.0653080078	0.0660262268	0.0660319096	0.0660319547
226	5.25854367977652E-06	0.0653098756	0.0660262413	0.0660319098	0.0660319547
227	5.25854367977652E-06	0.0653123051	0.0660262593	0.0660319099	0.0660319547
228	5.81085586888043E-06	0.0653140426	0.0660262728	0.0660319099	0.0660319547
229	5.81085586888043E-06	0.0653166573	0.0660262903	0.0660319102	0.0660319547
230	5.81085586888043E-06	0.0653188816	0.0660263024	0.0660319103	0.0660319547
231	6.40780411131914E-06	0.0653206696	0.0660263111	0.0660319104	0.0660319547
232	6.40780411131914E-06	0.0653219723	0.0660263224	0.0660319105	0.0660319547
233	6.40780411131914E-06	0.0653234936	0.0660263396	0.0660319106	0.0660319547
234	6.40780411131914E-06	0.0653248715	0.0660263561	0.0660319108	0.0660319547
235	6.40780411131914E-06	0.0653271676	0.0660263772	0.0660319108	0.0660319547
236	7.05194121736333E-06	0.0653290638	0.0660264055	0.0660319109	0.0660319547
237	7.05194121736333E-06	0.0653311942	0.06602642	0.0660319111	0.0660319547
238	7.05194121736333E-06	0.0653325537	0.0660264287	0.0660319112	0.0660319547
239	7.7459058538284E-06	0.0653343123	0.0660264352	0.0660319114	0.0660319547
240	7.7459058538284E-06	0.0653357284	0.0660264463	0.0660319116	0.0660319547
241	7.7459058538284E-06	0.0653382999	0.0660264616	0.0660319117	0.0660319547
242	7.7459058538284E-06	0.0653406506	0.0660264808	0.0660319118	0.0660319547
243	8.49242325167365E-06	0.0653420333	0.0660264981	0.066031912	0.0660319547
244	8.49242325167365E-06	0.0653434278	0.066026518	0.0660319122	0.0660319547
245	8.49242325167365E-06	0.0653454315	0.0660265342	0.0660319122	0.0660319547
246	9.29430588072611E-06	0.0653480597	0.0660265455	0.0660319123	0.0660319547
247	9.29430588072611E-06	0.0653499962	0.0660265647	0.0660319124	0.0660319547
248	9.29430588072611E-06	0.0653520644	0.06602658	0.0660319125	0.0660319547
249	9.29430588072611E-06	0.065352917	0.0660265902	0.0660319126	0.0660319547
250	1.01544540918888E-05	0.06535473	0.0660266057	0.0660319128	0.0660319547
251	1.01544540918888E-05	0.0653557962	0.0660266141	0.0660319129	0.0660319547
252	1.01544540918888E-05	0.0653565646	0.0660266285	0.066031913	0.0660319547
253	1.01544540918888E-05	0.0653580996	0.0660266405	0.0660319131	0.0660319547
254	1.10758567271914E-05	0.0653593816	0.0660266472	0.0660319132	0.0660319547
255	1.10758567271914E-05	0.0653620025	0.0660266596	0.0660319134	0.0660319547
256	1.10758567271914E-05	0.06536373	0.0660266716	0.0660319135	0.0660319547
257	1.20615916980392E-05	0.0653650498	0.066026678	0.0660319136	0.0660319548
258	1.20615916980392E-05	0.0653669844	0.066026692	0.0660319137	0.0660319548
259	1.20615916980392E-05	0.0653685654	0.0660267115	0.0660319138	0.0660319548
260	1.20615916980392E-05	0.0653701291	0.0660267207	0.0660319139	0.0660319548
261	1.20615916980392E-05	0.0653713971	0.0660267297	0.066031914	0.0660319548
262	1.31148265320141E-05	0.0653728185	0.0660267399	0.0660319141	0.0660319548
263	1.31148265320141E-05	0.0653759427	0.0660267483	0.0660319141	0.0660319548
264	1.31148265320141E-05	0.0653781685	0.0660267564	0.0660319142	0.0660319548
265	1.31148265320141E-05	0.0653800942	0.0660267686	0.0660319143	0.0660319548
266	1.42388188885799E-05	0.0653814453	0.0660267962	0.0660319145	0.0660319548
267	1.42388188885799E-05	0.0653827415	0.0660268069	0.0660319145	0.0660319548
268	1.42388188885799E-05	0.065385468	0.0660268169	0.0660319146	0.0660319548
269	1.54369170440409E-05	0.0653873539	0.0660268294	0.0660319147	0.0660319548
270	1.54369170440409E-05	0.0653886769	0.0660268414	0.0660319148	0.0660319548
271	1.54369170440409E-05	0.065390179	0.0660268474	0.066031915	0.0660319548
272	1.54369170440409E-05	0.0653914069	0.0660268579	0.0660319151	0.0660319548
273	1.6712560346103E-05	0.0653930812	0.0660268704	0.0660319153	0.0660319548
274	1.6712560346103E-05	0.0653951958	0.0660268808	0.0660319154	0.0660319548
275	1.6712560346103E-05	0.0653964083	0.0660268931	0.0660319156	0.0660319548
276	1.80692796383815E-05	0.0653976131	0.0660269099	0.0660319158	0.0660319548
277	1.80692796383815E-05	0.065398534	0.0660269206	0.0660319159	0.0660319548
278	1.80692796383815E-05	0.0654000088	0.0660269346	0.066031916	0.0660319548
279	1.95106976552011E-05	0.0654018676	0.0660269462	0.0660319161	0.0660319548
280	1.95106976552011E-05	0.0654035408	0.0660269537	0.0660319161	0.0660319548
281	1.95106976552011E-05	0.0654053682	0.0660269683	0.0660319162	0.0660319548
282	1.95106976552011E-05	0.0654069386	0.0660269809	0.0660319163	0.0660319548
283	2.10405293870285E-05	0.0654081209	0.0660269859	0.0660319165	0.0660319548
284	2.10405293870285E-05	0.0654095221	0.0660269979	0.0660319166	0.0660319548
285	2.10405293870285E-05	0.0654107376	0.0660270133	0.0660319167	0.0660319548
286	2.10405293870285E-05	0.0654125584	0.0660270218	0.0660319168	0.0660319548
287	2.26625824168789E-05	0.065413863	0.0660270337	0.0660319169	0.0660319548
288	2.26625824168789E-05	0.0654151506	0.0660270467	0.066031917	0.0660319548
289	2.26625824168789E-05	0.0654164547	0.0660270584	0.0660319171	0.0660319548
290	2.26625824168789E-05	0.0654176003	0.0660270693	0.0660319172	0.0660319548
291	2.43807572280334E-05	0.065419077	0.0660270858	0.0660319173	0.0660319548
292	2.43807572280334E-05	0.0654207719	0.0660271025	0.0660319174	0.0660319548
293	2.43807572280334E-05	0.065422234	0.0660271102	0.0660319176	0.0660319548
294	2.43807572280334E-05	0.0654231134	0.0660271211	0.0660319177	0.0660319548
295	2.43807572280334E-05	0.0654249389	0.0660271323	0.0660319178	0.0660319548
296	0.000026199	0.0654269014	0.0660271458	0.0660319179	0.0660319548
297	0.000026199	0.0654284359	0.0660271616	0.0660319179	0.0660319548
298	2.81215402768757E-05	0.0654289301	0.0660271754	0.066031918	0.0660319548
299	2.81215402768757E-05	0.0654303031	0.0660271818	0.0660319181	0.0660319548
300	2.81215402768757E-05	0.0654314011	0.0660271954	0.0660319182	0.0660319548
301	2.81215402768757E-05	0.0654328747	0.0660272028	0.0660319183	0.0660319548
302	3.01524163569732E-05	0.0654350313	0.0660272117	0.0660319184	0.0660319548
303	3.01524163569732E-05	0.065437301	0.0660272227	0.0660319185	0.0660319548
304	3.01524163569732E-05	0.0654380984	0.0660272284	0.0660319187	0.0660319548
305	3.01524163569732E-05	0.0654391808	0.0660272365	0.0660319188	0.0660319548
306	0.000032296	0.0654410369	0.0660272449	0.0660319189	0.0660319548
307	0.000032296	0.0654425147	0.0660272577	0.066031919	0.0660319548
308	0.000032296	0.0654439585	0.0660272663	0.0660319191	0.0660319548
309	3.45565107950937E-05	0.0654453126	0.0660272786	0.0660319192	0.0660319548
310	3.45565107950937E-05	0.0654468957	0.0660272926	0.0660319193	0.0660319548
311	3.45565107950937E-05	0.0654482366	0.0660273079	0.0660319194	0.0660319548
312	3.45565107950937E-05	0.0654492024	0.0660273221	0.0660319195	0.0660319548
313	3.45565107950937E-05	0.0654510979	0.066027332	0.0660319195	0.0660319548
314	3.69385605552418E-05	0.0654517151	0.0660273424	0.0660319196	0.0660319548
315	3.69385605552418E-05	0.0654527334	0.066027354	0.0660319197	0.0660319548
316	3.69385605552418E-05	0.065455303	0.0660273614	0.0660319198	0.0660319548
317	3.69385605552418E-05	0.0654570663	0.066027374	0.0660319199	0.0660319548
318	3.94466566650307E-05	0.0654575833	0.0660273871	0.06603192	0.0660319548
319	3.94466566650307E-05	0.0654599194	0.0660273943	0.0660319201	0.0660319548
320	3.94466566650307E-05	0.0654616579	0.0660274074	0.0660319201	0.0660319548
321	4.2085450555007E-05	0.0654640221	0.0660274193	0.0660319202	0.0660319548
322	4.2085450555007E-05	0.0654657888	0.0660274329	0.0660319202	0.0660319548
323	4.2085450555007E-05	0.0654670425	0.0660274425	0.0660319203	0.0660319548
324	4.48596880892362E-05	0.0654684779	0.0660274508	0.0660319204	0.0660319548
325	4.48596880892362E-05	0.0654698299	0.0660274591	0.0660319205	0.0660319548
326	4.48596880892362E-05	0.0654715447	0.0660274706	0.0660319206	0.0660319548
327	4.77742096042898E-05	0.0654733615	0.0660274822	0.0660319207	0.0660319548
328	4.77742096042898E-05	0.0654752986	0.06602749	0.0660319208	0.0660319548
329	4.77742096042898E-05	0.065477139	0.0660275009	0.0660319209	0.0660319548
330	5.08339499231332E-05	0.0654787266	0.0660275119	0.066031921	0.0660319548
331	5.08339499231332E-05	0.0654802277	0.0660275234	0.0660319211	0.0660319548
332	5.08339499231332E-05	0.0654820271	0.0660275335	0.0660319212	0.0660319548
333	5.40439383442282E-05	0.0654829788	0.0660275455	0.0660319213	0.0660319548
334	5.40439383442282E-05	0.0654842937	0.0660275566	0.0660319213	0.0660319548
335	5.40439383442282E-05	0.0654860315	0.0660275668	0.0660319214	0.0660319548
336	5.40439383442282E-05	0.065486719	0.0660275832	0.0660319215	0.0660319548
337	5.74092986061636E-05	0.0654883269	0.066027597	0.0660319216	0.0660319548
338	5.74092986061636E-05	0.0654892558	0.0660276044	0.0660319217	0.0660319548
339	5.74092986061636E-05	0.0654911234	0.0660276165	0.0660319218	0.0660319548
340	6.0935248828125E-05	0.065491941	0.0660276288	0.0660319218	0.0660319548
341	6.0935248828125E-05	0.065492804	0.0660276396	0.0660319219	0.0660319548
342	6.0935248828125E-05	0.0654941076	0.0660276521	0.066031922	0.0660319548
343	6.0935248828125E-05	0.06549502	0.0660276657	0.066031922	0.0660319548
344	6.46271014265129E-05	0.0654971473	0.0660276813	0.0660319221	0.0660319548
345	6.46271014265129E-05	0.0654985192	0.0660276948	0.0660319221	0.0660319548
346	6.46271014265129E-05	0.0654998203	0.0660277019	0.0660319222	0.0660319548
347	6.46271014265129E-05	0.0655013355	0.0660277157	0.0660319223	0.0660319548
348	6.84902630080156E-05	0.0655032864	0.0660277307	0.0660319224	0.0660319548
349	6.84902630080156E-05	0.0655048302	0.0660277389	0.0660319225	0.0660319548
350	6.84902630080156E-05	0.0655064497	0.066027748	0.0660319226	0.0660319548
351	7.2530234239444E-05	0.0655090971	0.0660277651	0.0660319226	0.0660319548
352	7.2530234239444E-05	0.065510659	0.0660277754	0.0660319227	0.0660319548
353	7.2530234239444E-05	0.0655124128	0.0660277863	0.0660319228	0.0660319548
354	7.67526096946296E-05	0.0655134695	0.0660277942	0.0660319229	0.0660319548
355	7.67526096946296E-05	0.0655149768	0.0660278114	0.066031923	0.0660319548
356	7.67526096946296E-05	0.0655175324	0.0660278234	0.0660319231	0.0660319548
357	8.11630776786896E-05	0.0655188416	0.0660278335	0.0660319232	0.0660319548
358	8.11630776786896E-05	0.0655216159	0.0660278411	0.0660319233	0.0660319548
359	8.11630776786896E-05	0.0655226818	0.0660278561	0.0660319234	0.0660319548
360	8.57674200299573E-05	0.0655239059	0.0660278698	0.0660319234	0.0660319548
361	8.57674200299573E-05	0.065525059	0.0660278788	0.0660319235	0.0660319548
362	9.05715118998763E-05	0.0655265307	0.0660278915	0.0660319236	0.0660319548
363	9.05715118998763E-05	0.0655282599	0.0660279056	0.0660319237	0.0660319548
364	9.05715118998763E-05	0.0655298419	0.0660279132	0.0660319238	0.0660319548
365	9.55813215111556E-05	0.065531023	0.0660279244	0.0660319238	0.0660319548
366	9.55813215111556E-05	0.0655334676	0.0660279345	0.0660319239	0.0660319548
367	9.55813215111556E-05	0.0655351357	0.0660279446	0.066031924	0.0660319548
368	9.55813215111556E-05	0.0655365761	0.066027957	0.066031924	0.0660319548
369	0.0001008029	0.0655373545	0.0660279687	0.0660319241	0.0660319548
370	0.0001008029	0.0655386655	0.0660279796	0.0660319242	0.0660319548
371	0.0001008029	0.0655401403	0.0660279871	0.0660319243	0.0660319548
372	0.0001062424	0.0655411778	0.066027994	0.0660319243	0.0660319548
373	0.0001062424	0.0655426856	0.0660280071	0.0660319244	0.0660319548
374	0.0001062424	0.065543516	0.0660280146	0.0660319246	0.0660319548
375	0.0001119061	0.0655441412	0.0660280235	0.0660319246	0.0660319548
376	0.0001119061	0.0655463038	0.0660280331	0.0660319247	0.0660319548
377	0.0001119061	0.0655475718	0.0660280451	0.0660319248	0.0660319548
378	0.0001178003	0.0655489283	0.0660280521	0.0660319249	0.0660319548
379	0.0001178003	0.0655507056	0.0660280651	0.066031925	0.0660319548
380	0.0001178003	0.0655513745	0.0660280776	0.0660319251	0.0660319548
381	0.0001178003	0.0655529675	0.0660280831	0.0660319252	0.0660319548
382	0.0001239315	0.065554972	0.0660280944	0.0660319252	0.0660319548
383	0.0001239315	0.0655562502	0.0660281045	0.0660319253	0.0660319548
384	0.0001239315	0.0655574972	0.0660281116	0.0660319254	0.0660319548
385	0.0001303061	0.065558524	0.0660281248	0.0660319255	0.0660319548
386	0.0001303061	0.065560196	0.066028135	0.0660319255	0.0660319549
387	0.0001303061	0.0655614073	0.0660281525	0.0660319256	0.0660319549
388	0.0001303061	0.0655625596	0.0660281609	0.0660319257	0.0660319549
389	0.0001369308	0.0655638896	0.0660281732	0.0660319258	0.0660319549
390	0.0001369308	0.0655656479	0.0660281802	0.0660319259	0.0660319549
391	0.0001369308	0.0655675003	0.0660281839	0.0660319261	0.0660319549
392	0.0001438123	0.0655690421	0.0660281902	0.0660319262	0.0660319549
393	0.0001438123	0.0655696961	0.0660282004	0.0660319263	0.0660319549
394	0.0001438123	0.0655710152	0.0660282197	0.0660319264	0.0660319549
395	0.0001438123	0.0655721776	0.0660282295	0.0660319265	0.0660319549
396	0.0001509574	0.0655735562	0.066028237	0.0660319266	0.0660319549
397	0.0001509574	0.0655745848	0.0660282518	0.0660319266	0.0660319549
398	0.0001509574	0.0655760211	0.0660282584	0.0660319267	0.0660319549
399	0.0001583729	0.0655772685	0.066028265	0.0660319267	0.0660319549
400	0.0001583729	0.0655778814	0.0660282776	0.0660319269	0.0660319549
401	0.0001583729	0.0655791171	0.0660282924	0.0660319269	0.0660319549
402	0.0001660658	0.0655806095	0.066028305	0.0660319271	0.0660319549
403	0.0001660658	0.0655822467	0.0660283158	0.0660319271	0.0660319549
404	0.0001660658	0.0655838097	0.0660283239	0.0660319272	0.0660319549
405	0.0001740432	0.0655860601	0.0660283307	0.0660319273	0.0660319549
406	0.0001740432	0.0655873154	0.0660283363	0.0660319274	0.0660319549
407	0.0001823122	0.06558823	0.0660283476	0.0660319274	0.0660319549
408	0.0001823122	0.0655898312	0.0660283557	0.0660319275	0.0660319549
409	0.0001823122	0.0655914943	0.0660283664	0.0660319276	0.0660319549
410	0.0001908801	0.0655921033	0.0660283797	0.0660319277	0.0660319549
411	0.0001908801	0.0655940071	0.0660283878	0.0660319278	0.0660319549
412	0.0001908801	0.0655950247	0.0660284046	0.0660319279	0.0660319549
413	0.0001908801	0.065595765	0.0660284107	0.066031928	0.0660319549
414	0.0001997542	0.0655970288	0.0660284266	0.0660319281	0.0660319549
415	0.0001997542	0.0655985996	0.0660284383	0.0660319281	0.0660319549
416	0.0001997542	0.0655997616	0.0660284446	0.0660319282	0.0660319549
417	0.0002089418	0.0656010587	0.0660284567	0.0660319283	0.0660319549
418	0.0002089418	0.0656028012	0.0660284738	0.0660319284	0.0660319549
419	0.0002089418	0.0656036988	0.0660284869	0.0660319285	0.0660319549
420	0.0002184506	0.0656055733	0.066028499	0.0660319286	0.0660319549
421	0.0002184506	0.065606352	0.0660285059	0.0660319287	0.0660319549
422	0.0002184506	0.0656080057	0.0660285215	0.0660319288	0.0660319549
423	0.000228288	0.0656089046	0.0660285273	0.0660319289	0.0660319549
424	0.000228288	0.065610071	0.0660285357	0.066031929	0.0660319549
425	0.000228288	0.0656115477	0.0660285427	0.066031929	0.0660319549
426	0.0002384617	0.0656133781	0.0660285551	0.0660319291	0.0660319549
427	0.0002384617	0.0656146857	0.0660285602	0.0660319292	0.0660319549
428	0.0002384617	0.0656155403	0.0660285695	0.0660319293	0.0660319549
429	0.0002489795	0.0656166351	0.0660285771	0.0660319294	0.0660319549
430	0.0002489795	0.0656183627	0.0660286022	0.0660319295	0.0660319549
431	0.0002598492	0.0656192554	0.0660286139	0.0660319295	0.0660319549
432	0.0002598492	0.0656205809	0.0660286198	0.0660319297	0.0660319549
433	0.0002598492	0.0656219239	0.0660286274	0.0660319297	0.0660319549
434	0.0002710788	0.0656227108	0.0660286396	0.0660319298	0.0660319549
435	0.0002826761	0.0656240212	0.0660286495	0.0660319299	0.0660319549
436	0.0002826761	0.0656246667	0.0660286653	0.06603193	0.0660319549
437	0.0002826761	0.0656254572	0.0660286792	0.0660319301	0.0660319549
438	0.0002826761	0.065626947	0.0660286898	0.0660319301	0.0660319549
439	0.0002946493	0.0656285371	0.0660287024	0.0660319302	0.0660319549
440	0.0002946493	0.0656292844	0.066028717	0.0660319303	0.0660319549
441	0.0002946493	0.0656312214	0.0660287238	0.0660319304	0.0660319549
442	0.0003070066	0.0656322836	0.0660287346	0.0660319305	0.0660319549
443	0.0003070066	0.065634278	0.0660287448	0.0660319305	0.0660319549
444	0.0003070066	0.0656365761	0.0660287516	0.0660319306	0.0660319549
445	0.0003197562	0.0656377337	0.0660287576	0.0660319307	0.0660319549
446	0.0003197562	0.0656390515	0.0660287688	0.0660319307	0.0660319549
447	0.0003197562	0.0656401669	0.0660287804	0.0660319308	0.0660319549
448	0.0003197562	0.0656422518	0.066028788	0.0660319308	0.0660319549
449	0.0003329064	0.0656438613	0.0660288003	0.0660319309	0.0660319549
450	0.0003329064	0.0656447086	0.0660288145	0.0660319309	0.0660319549
451	0.0003329064	0.0656463661	0.0660288274	0.066031931	0.0660319549
452	0.0003464656	0.0656475609	0.0660288481	0.066031931	0.0660319549
453	0.0003464656	0.0656491842	0.0660288562	0.0660319311	0.0660319549
454	0.0003464656	0.065650457	0.0660288652	0.0660319312	0.0660319549
455	0.0003604423	0.0656522209	0.0660288727	0.0660319312	0.0660319549
456	0.0003604423	0.0656531787	0.0660288849	0.0660319313	0.0660319549
457	0.000374845	0.0656538221	0.0660288959	0.0660319314	0.0660319549
458	0.000374845	0.0656551623	0.0660289101	0.0660319315	0.0660319549
459	0.000374845	0.0656558469	0.0660289175	0.0660319316	0.0660319549
460	0.000374845	0.065657235	0.0660289226	0.0660319317	0.0660319549
461	0.0003896824	0.0656577597	0.0660289307	0.0660319318	0.0660319549
462	0.0003896824	0.0656585145	0.0660289427	0.0660319319	0.0660319549
463	0.0004049632	0.0656594043	0.0660289588	0.0660319319	0.0660319549
464	0.0004049632	0.0656608628	0.0660289675	0.066031932	0.0660319549
465	0.0004049632	0.0656621784	0.066028975	0.0660319321	0.0660319549
466	0.0004206961	0.0656635943	0.0660289818	0.0660319322	0.0660319549
467	0.0004206961	0.065664165	0.0660289889	0.0660319322	0.0660319549
468	0.0004368899	0.0656648632	0.0660289982	0.0660319323	0.0660319549
469	0.0004368899	0.0656661336	0.0660290094	0.0660319324	0.0660319549
470	0.0004368899	0.0656669835	0.0660290196	0.0660319325	0.0660319549
471	0.0004535537	0.0656684717	0.0660290332	0.0660319326	0.0660319549
472	0.0004535537	0.0656695244	0.0660290389	0.0660319327	0.0660319549
473	0.0004535537	0.0656704982	0.0660290491	0.0660319327	0.0660319549
474	0.0004706965	0.0656719653	0.0660290598	0.0660319328	0.0660319549
475	0.0004706965	0.0656727851	0.0660290676	0.0660319329	0.0660319549
476	0.0004706965	0.065674256	0.0660290778	0.0660319329	0.0660319549
477	0.0004883272	0.0656754443	0.0660290875	0.066031933	0.0660319549
478	0.000506455	0.0656766832	0.0660290962	0.0660319331	0.0660319549
479	0.000506455	0.0656785459	0.0660291045	0.0660319332	0.0660319549
480	0.000506455	0.0656794788	0.0660291212	0.0660319333	0.0660319549
481	0.000506455	0.0656809848	0.0660291306	0.0660319334	0.0660319549
482	0.0005250892	0.0656821445	0.0660291462	0.0660319334	0.0660319549
483	0.0005250892	0.0656833254	0.0660291512	0.0660319335	0.0660319549
484	0.0005442389	0.0656842222	0.0660291619	0.0660319336	0.0660319549
485	0.0005442389	0.0656854308	0.0660291704	0.0660319337	0.0660319549
486	0.0005639137	0.0656859138	0.0660291766	0.0660319338	0.0660319549
487	0.0005639137	0.0656873748	0.0660291853	0.0660319339	0.0660319549
488	0.0005841228	0.0656884693	0.0660291992	0.066031934	0.0660319549
489	0.0005841228	0.0656890603	0.0660292112	0.066031934	0.0660319549
490	0.0006048757	0.0656902397	0.0660292206	0.0660319341	0.0660319549
491	0.0006048757	0.0656919636	0.0660292312	0.0660319341	0.0660319549
492	0.0006261821	0.0656930225	0.0660292451	0.0660319342	0.0660319549
493	0.0006261821	0.0656937384	0.0660292593	0.0660319343	0.0660319549
494	0.0006261821	0.0656953443	0.0660292702	0.0660319344	0.0660319549
495	0.0006480515	0.0656965079	0.0660292811	0.0660319344	0.0660319549
496	0.0006480515	0.0656982492	0.0660292885	0.0660319345	0.0660319549
497	0.0006704935	0.0656997134	0.0660292948	0.0660319345	0.0660319549
498	0.0006704935	0.0657017194	0.0660293043	0.0660319346	0.0660319549
499	0.0006704935	0.0657026087	0.0660293118	0.0660319347	0.0660319549
500	0.0006935179	0.0657034802	0.0660293165	0.0660319347	0.0660319549
501	0.0006935179	0.0657046501	0.0660293261	0.0660319348	0.0660319549
502	0.0006935179	0.0657064226	0.0660293356	0.0660319349	0.0660319549
503	0.0006935179	0.0657075212	0.0660293435	0.0660319349	0.0660319549
504	0.0007171345	0.065708115	0.0660293512	0.066031935	0.0660319549
505	0.0007171345	0.065709353	0.0660293566	0.0660319351	0.0660319549
506	0.0007413532	0.0657100586	0.0660293652	0.0660319352	0.0660319549
507	0.0007413532	0.0657114933	0.0660293782	0.0660319352	0.0660319549
508	0.0007661839	0.0657123055	0.06602939	0.0660319353	0.0660319549
509	0.0007661839	0.0657140976	0.0660293976	0.0660319354	0.0660319549
510	0.0007661839	0.0657154928	0.0660294077	0.0660319355	0.0660319549
511	0.0007661839	0.0657164802	0.0660294147	0.0660319355	0.0660319549
512	0.0007916365	0.0657178625	0.0660294258	0.0660319356	0.0660319549
513	0.0007916365	0.0657183175	0.0660294307	0.0660319357	0.0660319549
514	0.0007916365	0.0657192826	0.0660294375	0.0660319358	0.0660319549
515	0.000817721	0.0657204655	0.066029445	0.0660319359	0.0660319549
516	0.000817721	0.0657217251	0.0660294536	0.066031936	0.0660319549
517	0.000817721	0.0657231355	0.0660294639	0.0660319361	0.0660319549
518	0.0008444477	0.0657242339	0.0660294744	0.0660319361	0.0660319549
519	0.0008444477	0.0657254916	0.0660294809	0.0660319362	0.0660319549
520	0.0008444477	0.0657261494	0.0660294889	0.0660319363	0.0660319549
521	0.0008718265	0.0657272224	0.0660295041	0.0660319363	0.0660319549
522	0.0008718265	0.0657282271	0.066029515	0.0660319364	0.0660319549
523	0.0008998677	0.0657289799	0.0660295231	0.0660319364	0.0660319549
524	0.0008998677	0.0657305318	0.0660295347	0.0660319365	0.0660319549
525	0.0009285815	0.0657319562	0.0660295434	0.0660319366	0.0660319549
526	0.0009285815	0.0657330148	0.0660295484	0.0660319367	0.0660319549
527	0.0009285815	0.065734928	0.0660295569	0.0660319367	0.0660319549
528	0.0009579783	0.0657355313	0.0660295633	0.0660319368	0.0660319549
529	0.0009579783	0.0657362248	0.0660295731	0.0660319368	0.0660319549
530	0.0009880684	0.0657373449	0.0660295777	0.0660319369	0.0660319549
531	0.0009880684	0.0657385115	0.0660295882	0.066031937	0.0660319549
532	0.0009880684	0.065739883	0.0660295957	0.0660319371	0.0660319549
533	0.0010188622	0.0657413187	0.0660296048	0.0660319371	0.0660319549
534	0.0010188622	0.0657418149	0.0660296122	0.0660319372	0.0660319549
535	0.0010503702	0.0657426424	0.0660296191	0.0660319373	0.0660319549
536	0.0010503702	0.0657441398	0.0660296278	0.0660319373	0.0660319549
537	0.0010503702	0.0657459096	0.0660296335	0.0660319374	0.0660319549
538	0.0010503702	0.0657471906	0.0660296416	0.0660319375	0.0660319549
539	0.0010826027	0.065748687	0.0660296462	0.0660319375	0.0660319549
540	0.0010826027	0.0657494853	0.0660296585	0.0660319376	0.0660319549
541	0.0011155705	0.0657507777	0.0660296665	0.0660319377	0.0660319549
542	0.0011155705	0.0657516609	0.0660296766	0.0660319378	0.0660319549
543	0.001149284	0.0657531747	0.066029685	0.0660319379	0.0660319549
544	0.001149284	0.065754424	0.0660296897	0.0660319379	0.0660319549
545	0.001183754	0.0657563542	0.0660296957	0.066031938	0.0660319549
546	0.001183754	0.0657573832	0.0660297128	0.0660319381	0.0660319549
547	0.001183754	0.0657581498	0.066029729	0.0660319381	0.0660319549
548	0.0012189911	0.0657592791	0.0660297414	0.0660319382	0.0660319549
549	0.0012189911	0.0657606992	0.0660297498	0.0660319383	0.0660319549
550	0.0012550059	0.0657616618	0.0660297632	0.0660319384	0.0660319549
551	0.0012550059	0.065762539	0.066029771	0.0660319385	0.0660319549
552	0.0012550059	0.0657635922	0.0660297803	0.0660319385	0.0660319549
553	0.0012918094	0.0657652431	0.0660297975	0.0660319386	0.0660319549
554	0.0013294122	0.0657659518	0.0660298066	0.0660319387	0.0660319549
555	0.0013294122	0.065767353	0.066029817	0.0660319389	0.066031955
556	0.0013678253	0.0657679103	0.0660298279	0.0660319389	0.066031955
557	0.0013678253	0.0657695354	0.0660298351	0.066031939	0.066031955
558	0.0014070595	0.0657711633	0.066029841	0.0660319391	0.066031955
559	0.0014070595	0.0657726743	0.0660298488	0.0660319391	0.066031955
560	0.0014471256	0.065773483	0.0660298568	0.0660319392	0.066031955
561	0.0014471256	0.0657746258	0.0660298626	0.0660319393	0.066031955
562	0.0014880348	0.0657754115	0.0660298783	0.0660319393	0.066031955
563	0.0014880348	0.0657759959	0.0660298888	0.0660319394	0.066031955
564	0.0014880348	0.0657772296	0.0660299008	0.0660319395	0.066031955
565	0.0015297979	0.065777556	0.0660299084	0.0660319395	0.066031955
566	0.0015297979	0.0657792246	0.0660299164	0.0660319396	0.066031955
567	0.001572426	0.0657796516	0.0660299258	0.0660319397	0.066031955
568	0.001572426	0.0657806916	0.0660299369	0.0660319397	0.066031955
569	0.001572426	0.0657815826	0.066029945	0.0660319398	0.066031955
570	0.0016159301	0.0657829754	0.0660299562	0.0660319398	0.066031955
571	0.0016603214	0.0657846649	0.0660299639	0.0660319399	0.066031955
572	0.0016603214	0.0657855841	0.0660299746	0.06603194	0.066031955
573	0.0016603214	0.06578617	0.0660299859	0.06603194	0.066031955
574	0.0017056108	0.0657870592	0.0660299948	0.0660319401	0.066031955
575	0.0017056108	0.0657884322	0.066030002	0.0660319402	0.066031955
576	0.0017518096	0.0657893959	0.0660300093	0.0660319403	0.066031955
577	0.0017518096	0.0657902029	0.0660300164	0.0660319404	0.066031955
578	0.0017518096	0.0657914917	0.0660300237	0.0660319404	0.066031955
579	0.001798929	0.0657924436	0.0660300296	0.0660319405	0.066031955
580	0.001798929	0.0657933522	0.0660300352	0.0660319406	0.066031955
581	0.0018469801	0.0657950538	0.066030051	0.0660319406	0.066031955
582	0.0018959741	0.0657965607	0.0660300634	0.0660319407	0.066031955
583	0.0018959741	0.0657976821	0.066030072	0.0660319407	0.066031955
584	0.0019459224	0.0657987829	0.0660300808	0.0660319408	0.066031955
585	0.0019459224	0.0657998657	0.0660300903	0.0660319409	0.066031955
586	0.0019459224	0.0658016478	0.0660300954	0.066031941	0.066031955
587	0.0019968361	0.0658031824	0.0660301052	0.066031941	0.066031955
588	0.0019968361	0.0658043319	0.066030117	0.0660319411	0.066031955
589	0.0020487265	0.0658049764	0.0660301269	0.0660319412	0.066031955
590	0.0020487265	0.0658058282	0.0660301316	0.0660319413	0.066031955
591	0.002101605	0.065806685	0.0660301409	0.0660319414	0.066031955
592	0.002101605	0.0658077285	0.0660301468	0.0660319414	0.066031955
593	0.0021554829	0.0658096235	0.0660301517	0.0660319415	0.066031955
594	0.0021554829	0.0658108608	0.0660301613	0.0660319415	0.066031955
595	0.0022103715	0.0658119516	0.0660301673	0.0660319416	0.066031955
596	0.0022662823	0.0658127785	0.0660301741	0.0660319416	0.066031955
597	0.0022662823	0.0658136595	0.0660301808	0.0660319417	0.066031955
598	0.0023232265	0.0658144404	0.0660301956	0.0660319418	0.066031955
599	0.0023812155	0.0658154047	0.0660302048	0.0660319419	0.066031955
600	0.0023812155	0.0658167236	0.0660302223	0.0660319419	0.066031955
601	0.0023812155	0.0658178555	0.0660302324	0.066031942	0.066031955
602	0.0024402609	0.0658189232	0.0660302394	0.0660319421	0.066031955
603	0.0024402609	0.0658196269	0.0660302453	0.0660319422	0.066031955
604	0.0025003739	0.0658201772	0.0660302585	0.0660319423	0.066031955
605	0.0025003739	0.0658210207	0.066030264	0.0660319424	0.066031955
606	0.0025615661	0.065822026	0.0660302772	0.0660319424	0.066031955
607	0.0025615661	0.0658227218	0.0660302861	0.0660319425	0.066031955
608	0.0026238488	0.0658240021	0.0660302961	0.0660319426	0.066031955
609	0.0026238488	0.0658250429	0.0660303036	0.0660319427	0.066031955
610	0.0026238488	0.0658262363	0.066030311	0.0660319427	0.066031955
611	0.0026872336	0.0658275819	0.0660303173	0.0660319428	0.066031955
612	0.0026872336	0.0658288762	0.0660303243	0.0660319428	0.066031955
613	0.0027517318	0.0658300339	0.0660303315	0.0660319429	0.066031955
614	0.0027517318	0.0658308703	0.066030337	0.066031943	0.066031955
615	0.0028173549	0.0658320163	0.0660303492	0.066031943	0.066031955
616	0.0028173549	0.0658332193	0.0660303596	0.0660319431	0.066031955
617	0.0028841144	0.0658340585	0.0660303684	0.0660319431	0.066031955
618	0.0028841144	0.0658352643	0.0660303762	0.0660319432	0.066031955
619	0.0029520218	0.0658360534	0.0660303851	0.0660319433	0.066031955
620	0.0029520218	0.0658368387	0.0660303896	0.0660319433	0.066031955
621	0.0029520218	0.0658375503	0.0660303985	0.0660319434	0.066031955
622	0.0030210885	0.0658393976	0.066030407	0.0660319435	0.066031955
623	0.0030210885	0.06584012	0.0660304218	0.0660319435	0.066031955
624	0.003091326	0.0658408991	0.0660304306	0.0660319436	0.066031955
625	0.003091326	0.0658419426	0.0660304394	0.0660319436	0.066031955
626	0.0031627458	0.0658433739	0.0660304487	0.0660319437	0.066031955
627	0.0031627458	0.0658446821	0.0660304559	0.0660319438	0.066031955
628	0.0031627458	0.0658458699	0.0660304614	0.0660319438	0.066031955
629	0.0032353593	0.0658463248	0.066030472	0.0660319439	0.066031955
630	0.0032353593	0.0658474139	0.0660304815	0.066031944	0.066031955
631	0.003309178	0.0658481809	0.0660304878	0.066031944	0.066031955
632	0.003309178	0.065849333	0.0660304994	0.0660319441	0.066031955
633	0.003309178	0.0658500571	0.0660305077	0.0660319442	0.066031955
634	0.0033842134	0.0658511669	0.0660305137	0.0660319443	0.066031955
635	0.0033842134	0.065852101	0.0660305248	0.0660319443	0.066031955
636	0.003460477	0.0658533632	0.0660305356	0.0660319444	0.066031955
637	0.003460477	0.0658541661	0.0660305439	0.0660319444	0.066031955
638	0.0035379802	0.0658553782	0.0660305489	0.0660319445	0.066031955
639	0.0035379802	0.0658564749	0.0660305566	0.0660319446	0.066031955
640	0.0036167343	0.0658580785	0.0660305709	0.0660319447	0.066031955
641	0.0036167343	0.0658596164	0.0660305778	0.0660319447	0.066031955
642	0.003696751	0.0658610603	0.0660305933	0.0660319448	0.066031955
643	0.003696751	0.0658625264	0.0660306005	0.0660319448	0.066031955
644	0.0037780416	0.0658638361	0.0660306096	0.0660319449	0.066031955
645	0.0037780416	0.0658649306	0.0660306151	0.0660319449	0.066031955
646	0.0038606175	0.0658660352	0.0660306275	0.0660319451	0.066031955
647	0.0038606175	0.0658671483	0.0660306355	0.0660319451	0.066031955
648	0.0039444901	0.0658679129	0.0660306479	0.0660319452	0.066031955
649	0.0039444901	0.0658692506	0.0660306561	0.0660319452	0.066031955
650	0.0040296709	0.0658702211	0.0660306656	0.0660319453	0.066031955
651	0.0040296709	0.0658718296	0.0660306718	0.0660319453	0.066031955
652	0.0041161711	0.0658729046	0.0660306815	0.0660319454	0.066031955
653	0.0042040022	0.0658738256	0.0660306928	0.0660319455	0.066031955
654	0.0042040022	0.065874776	0.0660307016	0.0660319455	0.066031955
655	0.0042931755	0.0658761595	0.0660307137	0.0660319456	0.066031955
656	0.0042931755	0.0658767256	0.066030723	0.0660319457	0.066031955
657	0.0043837023	0.0658776926	0.0660307326	0.0660319457	0.066031955
658	0.0043837023	0.0658790602	0.0660307407	0.0660319458	0.066031955
659	0.0043837023	0.0658801865	0.0660307486	0.0660319459	0.066031955
660	0.004475594	0.0658813349	0.0660307575	0.0660319459	0.066031955
661	0.004475594	0.0658822101	0.0660307626	0.066031946	0.066031955
662	0.0045688618	0.0658840911	0.0660307712	0.066031946	0.066031955
663	0.0045688618	0.0658855365	0.0660307793	0.066031946	0.066031955
664	0.0045688618	0.0658863163	0.0660307905	0.0660319461	0.066031955
665	0.004663517	0.0658875318	0.0660307977	0.0660319462	0.066031955
666	0.004663517	0.0658886511	0.0660308055	0.0660319463	0.066031955
667	0.0047595708	0.0658894992	0.066030818	0.0660319463	0.066031955
668	0.0047595708	0.0658904608	0.0660308273	0.0660319463	0.066031955
669	0.0048570345	0.0658916629	0.0660308338	0.0660319464	0.066031955
670	0.0048570345	0.0658929475	0.0660308437	0.0660319464	0.066031955
671	0.0048570345	0.0658943577	0.0660308481	0.0660319465	0.066031955
672	0.0049559192	0.0658954101	0.0660308563	0.0660319465	0.066031955
673	0.0049559192	0.0658964258	0.0660308642	0.0660319466	0.066031955
674	0.0050562362	0.0658972503	0.0660308739	0.0660319467	0.066031955
675	0.0050562362	0.0658978364	0.0660308827	0.0660319468	0.066031955
676	0.0051579964	0.0658997269	0.0660308912	0.0660319468	0.066031955
677	0.0051579964	0.0659005633	0.0660308999	0.0660319469	0.066031955
678	0.0051579964	0.0659014968	0.0660309037	0.0660319469	0.066031955
679	0.0052612112	0.0659025485	0.0660309107	0.066031947	0.066031955
680	0.0052612112	0.0659036862	0.066030929	0.066031947	0.066031955
681	0.0053658914	0.0659046436	0.0660309392	0.0660319471	0.066031955
682	0.0053658914	0.0659054292	0.0660309582	0.0660319472	0.066031955
683	0.0054720483	0.0659068704	0.0660309706	0.0660319472	0.066031955
684	0.0054720483	0.065907742	0.0660309878	0.0660319473	0.066031955
685	0.0055796927	0.0659083883	0.0660309954	0.0660319474	0.066031955
686	0.0055796927	0.0659093245	0.0660310007	0.0660319474	0.066031955
687	0.0056888358	0.0659105441	0.0660310085	0.0660319475	0.066031955
688	0.0056888358	0.0659111443	0.0660310175	0.0660319475	0.066031955
689	0.0056888358	0.0659121512	0.0660310215	0.0660319476	0.066031955
690	0.0057994884	0.0659128401	0.0660310322	0.0660319476	0.066031955
691	0.0059116614	0.0659141124	0.0660310404	0.0660319477	0.066031955
692	0.0059116614	0.0659152959	0.0660310471	0.0660319478	0.066031955
693	0.0059116614	0.0659168467	0.0660310527	0.0660319479	0.066031955
694	0.0060253657	0.0659183811	0.0660310591	0.0660319479	0.066031955
695	0.0060253657	0.0659196367	0.0660310695	0.066031948	0.066031955
696	0.0061406122	0.0659210789	0.0660310786	0.066031948	0.066031955
697	0.0061406122	0.0659220325	0.0660310858	0.0660319481	0.066031955
698	0.0062574117	0.0659240078	0.0660310909	0.0660319481	0.066031955
699	0.0062574117	0.0659247312	0.0660311009	0.0660319482	0.066031955
700	0.0062574117	0.0659258072	0.0660311089	0.0660319483	0.066031955
701	0.0063757749	0.0659271322	0.0660311173	0.0660319483	0.066031955
702	0.0063757749	0.0659280009	0.0660311282	0.0660319484	0.066031955
703	0.0064957125	0.0659286998	0.0660311382	0.0660319485	0.066031955
704	0.0064957125	0.065929625	0.0660311457	0.0660319486	0.066031955
705	0.0066172352	0.0659309021	0.0660311492	0.0660319487	0.066031955
706	0.0066172352	0.0659317783	0.0660311559	0.0660319487	0.066031955
707	0.0066172352	0.0659322904	0.0660311643	0.0660319488	0.066031955
708	0.0067403537	0.0659336294	0.0660311684	0.0660319489	0.066031955
709	0.0067403537	0.0659345439	0.0660311768	0.066031949	0.066031955
710	0.0068650785	0.0659353999	0.0660311849	0.0660319491	0.066031955
711	0.0068650785	0.0659360125	0.0660311916	0.0660319491	0.066031955
712	0.0069914201	0.065937146	0.0660311959	0.0660319491	0.066031955
713	0.0069914201	0.0659384475	0.0660312048	0.0660319492	0.066031955
714	0.0071193891	0.0659393817	0.0660312164	0.0660319493	0.066031955
715	0.0071193891	0.0659403077	0.0660312236	0.0660319494	0.066031955
716	0.0072489959	0.0659411707	0.0660312347	0.0660319495	0.066031955
717	0.0073802509	0.065942209	0.066031247	0.0660319495	0.066031955
718	0.0073802509	0.0659425589	0.066031257	0.0660319496	0.066031955
719	0.0073802509	0.0659434828	0.0660312676	0.0660319497	0.066031955
720	0.0075131644	0.0659445226	0.0660312731	0.0660319498	0.066031955
721	0.0075131644	0.065945669	0.0660312781	0.0660319498	0.066031955
722	0.0076477467	0.0659467659	0.0660312899	0.0660319499	0.066031955
723	0.0076477467	0.0659475187	0.0660312968	0.06603195	0.066031955
724	0.0077840082	0.0659488316	0.0660313075	0.06603195	0.066031955
725	0.0079219588	0.0659495168	0.0660313137	0.0660319501	0.066031955
726	0.0079219588	0.0659506332	0.0660313192	0.0660319502	0.066031955
727	0.0080616089	0.0659517868	0.0660313281	0.0660319503	0.066031955
728	0.0080616089	0.0659527588	0.0660313357	0.0660319504	0.066031955
729	0.0082029684	0.0659531671	0.0660313455	0.0660319504	0.066031955
730	0.0082029684	0.0659542653	0.0660313547	0.0660319505	0.066031955
731	0.0083460474	0.0659556399	0.0660313642	0.0660319506	0.066031955
732	0.0083460474	0.065956753	0.0660313703	0.0660319507	0.066031955
733	0.0084908558	0.0659580436	0.0660313768	0.0660319507	0.066031955
734	0.0084908558	0.0659592354	0.0660313832	0.0660319508	0.066031955
735	0.0084908558	0.0659605555	0.0660313899	0.0660319509	0.066031955
736	0.0086374035	0.0659620656	0.0660313959	0.0660319509	0.066031955
737	0.0086374035	0.0659637417	0.0660314021	0.066031951	0.066031955
738	0.0086374035	0.0659647976	0.0660314097	0.066031951	0.066031955
739	0.0087857005	0.0659668305	0.0660314177	0.0660319511	0.0660319551
740	0.0087857005	0.0659675561	0.0660314261	0.0660319511	0.0660319551
741	0.0089357564	0.0659691203	0.0660314342	0.0660319512	0.0660319551
742	0.009087581	0.0659698887	0.0660314434	0.0660319513	0.0660319551
743	0.009087581	0.0659705457	0.0660314534	0.0660319514	0.0660319551
744	0.0092411839	0.065972094	0.0660314614	0.0660319514	0.0660319551
745	0.0092411839	0.0659734071	0.0660314684	0.0660319515	0.0660319551
746	0.0093965747	0.0659743711	0.0660314764	0.0660319516	0.0660319551
747	0.0093965747	0.065975332	0.0660314845	0.0660319516	0.0660319551
748	0.0093965747	0.0659760201	0.0660314924	0.0660319517	0.0660319551
749	0.009553763	0.0659777909	0.0660315011	0.0660319517	0.0660319551
750	0.0097127582	0.0659787612	0.0660315094	0.0660319518	0.0660319551
751	0.0097127582	0.0659798804	0.0660315187	0.0660319519	0.0660319551
752	0.0098735697	0.0659807105	0.0660315236	0.066031952	0.0660319551
753	0.0098735697	0.0659818359	0.0660315365	0.066031952	0.0660319551
754	0.0098735697	0.0659822606	0.066031544	0.0660319521	0.0660319551
755	0.0100362068	0.0659832869	0.0660315493	0.0660319521	0.0660319551
756	0.0102006787	0.0659843413	0.0660315579	0.0660319522	0.0660319551
757	0.0102006787	0.0659850132	0.0660315662	0.0660319523	0.0660319551
758	0.0103669948	0.0659860285	0.0660315755	0.0660319523	0.0660319551
759	0.0103669948	0.0659871332	0.0660315829	0.0660319524	0.0660319551
760	0.010535164	0.0659879423	0.0660315909	0.0660319524	0.0660319551
761	0.010535164	0.0659891517	0.0660316016	0.0660319525	0.0660319551
762	0.0107051953	0.0659904123	0.066031609	0.0660319525	0.0660319551
763	0.0107051953	0.0659919595	0.0660316144	0.0660319526	0.0660319551
764	0.0108770979	0.065993085	0.0660316226	0.0660319527	0.0660319551
765	0.0108770979	0.0659943223	0.0660316291	0.0660319528	0.0660319551
766	0.0110508805	0.0659959629	0.0660316357	0.0660319528	0.0660319551
767	0.0110508805	0.06599691	0.0660316462	0.0660319529	0.0660319551
768	0.011226552	0.0659979229	0.066031653	0.066031953	0.0660319551
769	0.011226552	0.0659987138	0.0660316626	0.0660319531	0.0660319551
770	0.0114041212	0.0659992254	0.0660316739	0.0660319531	0.0660319551
771	0.0114041212	0.0659999319	0.0660316776	0.0660319532	0.0660319551
772	0.0115835966	0.0660012242	0.0660316978	0.0660319533	0.0660319551
773	0.0115835966	0.0660019332	0.0660317075	0.0660319533	0.0660319551
774	0.0115835966	0.0660026958	0.0660317147	0.0660319534	0.0660319551
775	0.0117649868	0.0660041921	0.0660317246	0.0660319535	0.0660319551
776	0.0117649868	0.0660058562	0.0660317347	0.0660319536	0.0660319551
777	0.0119483005	0.0660072419	0.0660317467	0.0660319536	0.0660319551
778	0.0119483005	0.0660079725	0.0660317552	0.0660319537	0.0660319551
779	0.0121335459	0.0660095	0.0660317627	0.0660319537	0.0660319551
780	0.0121335459	0.06601055	0.0660317724	0.0660319538	0.0660319551
781	0.0121335459	0.0660115755	0.0660317789	0.0660319539	0.0660319551
782	0.0123207315	0.0660126425	0.0660317858	0.066031954	0.0660319551
783	0.0123207315	0.0660134013	0.0660317967	0.0660319541	0.0660319551
784	0.0125098655	0.0660142826	0.0660318082	0.0660319541	0.0660319551
785	0.0125098655	0.0660156889	0.0660318145	0.0660319542	0.0660319551
786	0.012700956	0.0660163372	0.0660318228	0.0660319543	0.0660319551
787	0.012700956	0.0660171337	0.0660318297	0.0660319543	0.0660319551
788	0.0128940113	0.0660176793	0.0660318399	0.0660319544	0.0660319551
789	0.0128940113	0.0660191632	0.066031849	0.0660319544	0.0660319551
790	0.0130890392	0.0660203914	0.0660318606	0.0660319545	0.0660319551
791	0.0130890392	0.0660209691	0.0660318717	0.0660319545	0.0660319551
792	0.0132860477	0.0660217295	0.0660318825	0.0660319545	0.0660319551
793	0.0134850447	0.0660229665	0.0660318919	0.0660319546	0.0660319551
794	0.0134850447	0.066023835	0.0660319025	0.0660319547	0.0660319551
795	0.0134850447	0.0660254494	0.0660319113	0.0660319547	0.0660319551
796	0.0136860379	0.0660263419	0.0660319202	0.0660319548	0.0660319551
797	0.0136860379	0.0660271712	0.0660319317	0.0660319549	0.0660319551
798	0.013889035	0.0660291665	0.0660319375	0.0660319549	0.0660319551
799	0.0140940436	0.0660299363	0.0660319428	0.066031955	0.0660319551
800	0.0140940436	0.0660312016	0.0660319488	0.066031955	0.0660319551
801	0.014301071	0.0660327654	0.066031955	0.0660319551	0.0660319551
802	0.014301071	0.0660339429	0.0660319624	0.0660319551	0.0660319551
803	0.0145101248	0.0660347246	0.0660319667	0.0660319552	0.0660319551
804	0.0145101248	0.0660363725	0.0660319737	0.0660319552	0.0660319551
805	0.0147212123	0.0660377282	0.0660319847	0.0660319553	0.0660319551
806	0.0147212123	0.066038534	0.0660319925	0.0660319553	0.0660319551
807	0.0149343405	0.0660400782	0.0660319981	0.0660319554	0.0660319551
808	0.0151495168	0.0660408001	0.0660320028	0.0660319555	0.0660319551
809	0.0151495168	0.0660417079	0.0660320188	0.0660319556	0.0660319551
810	0.015366748	0.066042433	0.0660320295	0.0660319556	0.0660319551
811	0.015366748	0.0660437927	0.0660320405	0.0660319557	0.0660319551
812	0.015366748	0.0660450504	0.0660320528	0.0660319558	0.0660319551
813	0.0158074031	0.0660460512	0.0660320605	0.0660319558	0.0660319551
814	0.0158074031	0.0660472123	0.0660320681	0.0660319559	0.0660319551
815	0.0158074031	0.0660479247	0.0660320723	0.066031956	0.0660319551
816	0.0160308404	0.0660485226	0.0660320828	0.0660319561	0.0660319551
817	0.0160308404	0.066049923	0.0660320876	0.0660319562	0.0660319551
818	0.01625636	0.0660507876	0.0660320945	0.0660319563	0.0660319551
819	0.01625636	0.0660515977	0.0660321033	0.0660319563	0.0660319551
820	0.0164839681	0.0660525187	0.0660321116	0.0660319564	0.0660319551
821	0.0164839681	0.0660535615	0.06603212	0.0660319565	0.0660319551
822	0.0167136715	0.0660546684	0.066032128	0.0660319565	0.0660319551
823	0.0167136715	0.0660553457	0.0660321425	0.0660319566	0.0660319551
824	0.0169454762	0.0660564541	0.0660321501	0.0660319566	0.0660319551
825	0.0171793887	0.066057191	0.0660321582	0.0660319567	0.0660319551
826	0.0171793887	0.0660580433	0.0660321661	0.0660319567	0.0660319551
827	0.017415415	0.0660591363	0.0660321756	0.0660319568	0.0660319551
828	0.017415415	0.0660602542	0.0660321831	0.0660319568	0.0660319551
829	0.0176535612	0.0660610356	0.0660321855	0.0660319569	0.0660319551
830	0.0176535612	0.0660624835	0.0660321925	0.066031957	0.0660319551
831	0.0178938333	0.0660632814	0.0660322014	0.0660319571	0.0660319551
832	0.0178938333	0.0660642994	0.0660322089	0.0660319572	0.0660319551
833	0.018136237	0.0660654696	0.066032219	0.0660319573	0.0660319551
834	0.0183807781	0.0660670159	0.066032225	0.0660319573	0.0660319551
835	0.0183807781	0.0660680605	0.066032231	0.0660319574	0.0660319551
836	0.0186274622	0.0660688057	0.0660322368	0.0660319574	0.0660319551
837	0.0186274622	0.0660703503	0.0660322426	0.0660319575	0.0660319551
838	0.0188762949	0.0660714292	0.0660322534	0.0660319575	0.0660319551
839	0.0188762949	0.0660724337	0.0660322572	0.0660319576	0.0660319551
840	0.0188762949	0.0660733389	0.0660322619	0.0660319577	0.0660319551
841	0.0191272816	0.0660743346	0.0660322698	0.0660319577	0.0660319551
842	0.0191272816	0.0660755493	0.0660322795	0.0660319578	0.0660319551
843	0.0193804275	0.0660763378	0.0660322906	0.0660319579	0.0660319551
844	0.0193804275	0.0660770344	0.0660322951	0.0660319579	0.0660319551
845	0.0196357379	0.0660778942	0.0660323015	0.066031958	0.0660319551
846	0.0198932179	0.0660785091	0.0660323143	0.0660319581	0.0660319551
847	0.0198932179	0.0660800504	0.066032318	0.0660319582	0.0660319551
848	0.0201528724	0.0660812251	0.0660323263	0.0660319583	0.0660319551
849	0.0201528724	0.066081785	0.0660323321	0.0660319584	0.0660319551
850	0.0201528724	0.066082524	0.0660323423	0.0660319584	0.0660319551
851	0.0204147064	0.0660830751	0.0660323606	0.0660319585	0.0660319551
852	0.0204147064	0.066084506	0.0660323725	0.0660319586	0.0660319551
853	0.0206787246	0.0660855864	0.0660323834	0.0660319586	0.0660319551
854	0.0209449317	0.0660870064	0.0660323872	0.0660319587	0.0660319551
855	0.0212133321	0.0660878874	0.0660323946	0.0660319587	0.0660319551
856	0.0212133321	0.0660887095	0.0660324109	0.0660319588	0.0660319551
857	0.0212133321	0.0660893731	0.0660324168	0.0660319589	0.0660319551
858	0.0214839304	0.0660906441	0.0660324294	0.066031959	0.0660319551
859	0.0217567309	0.0660917532	0.0660324393	0.066031959	0.0660319551
860	0.0220317377	0.0660933093	0.0660324518	0.0660319591	0.0660319551
861	0.0220317377	0.0660948163	0.0660324617	0.0660319592	0.0660319551
862	0.022308955	0.0660963533	0.0660324686	0.0660319592	0.0660319551
863	0.022308955	0.066098165	0.0660324757	0.0660319593	0.0660319551
864	0.0225883868	0.066099253	0.0660324808	0.0660319594	0.0660319551
865	0.0225883868	0.066100057	0.066032491	0.0660319594	0.0660319551
866	0.0228700369	0.0661019354	0.0660324953	0.0660319595	0.0660319551
867	0.023153909	0.0661027842	0.0660325026	0.0660319596	0.0660319551
868	0.023153909	0.066104189	0.0660325111	0.0660319596	0.0660319551
869	0.0234400069	0.0661051747	0.0660325215	0.0660319597	0.0660319551
870	0.0234400069	0.0661059833	0.0660325312	0.0660319598	0.0660319551
871	0.023728334	0.0661068523	0.0660325377	0.0660319599	0.0660319551
872	0.0240188937	0.0661083846	0.0660325475	0.06603196	0.0660319551
873	0.0240188937	0.0661092304	0.0660325562	0.06603196	0.0660319551
874	0.0243116893	0.0661103281	0.0660325657	0.0660319601	0.0660319551
875	0.0243116893	0.0661112143	0.0660325737	0.0660319602	0.0660319551
876	0.024606724	0.066112437	0.0660325803	0.0660319602	0.0660319551
877	0.024606724	0.0661139915	0.0660325901	0.0660319603	0.0660319551
878	0.0249040008	0.0661151467	0.0660325967	0.0660319604	0.0660319551
879	0.0249040008	0.0661165035	0.0660326081	0.0660319605	0.0660319551
880	0.0249040008	0.0661175527	0.0660326148	0.0660319605	0.0660319551
881	0.0252035227	0.0661186886	0.0660326223	0.0660319606	0.0660319551
882	0.0255052924	0.0661199718	0.0660326291	0.0660319607	0.0660319551
883	0.0258093127	0.0661210289	0.0660326365	0.0660319607	0.0660319551
884	0.0258093127	0.0661223059	0.0660326462	0.0660319608	0.0660319551
885	0.0261155862	0.0661231675	0.0660326555	0.0660319609	0.0660319551
886	0.0264241152	0.0661246741	0.0660326604	0.0660319609	0.0660319551
887	0.0267349021	0.0661253463	0.0660326654	0.066031961	0.0660319551
888	0.0267349021	0.0661264413	0.066032671	0.0660319611	0.0660319551
889	0.0270479492	0.0661280959	0.0660326815	0.0660319611	0.0660319551
890	0.0270479492	0.0661289031	0.0660326861	0.0660319612	0.0660319551
891	0.0273632584	0.0661299915	0.0660326993	0.0660319613	0.0660319551
892	0.0273632584	0.0661311748	0.0660327128	0.0660319614	0.0660319551
893	0.0273632584	0.06613184	0.0660327199	0.0660319614	0.0660319551
894	0.0276808319	0.0661326397	0.0660327275	0.0660319615	0.0660319551
895	0.0276808319	0.0661345182	0.0660327328	0.0660319616	0.0660319551
896	0.0280006713	0.0661353421	0.0660327403	0.0660319617	0.0660319551
897	0.0280006713	0.0661363823	0.0660327477	0.0660319617	0.0660319551
898	0.0283227784	0.0661372174	0.0660327532	0.0660319618	0.0660319551
899	0.0283227784	0.0661377915	0.0660327595	0.0660319618	0.0660319551
900	0.0286471549	0.0661386891	0.0660327695	0.0660319619	0.0660319551
901	0.0286471549	0.0661396847	0.0660327742	0.066031962	0.0660319551
902	0.0289738021	0.0661408732	0.0660327846	0.0660319621	0.0660319551
903	0.0293027215	0.0661422744	0.0660327905	0.0660319622	0.0660319551
904	0.0293027215	0.0661439523	0.0660328015	0.0660319622	0.0660319551
905	0.0296339142	0.0661452833	0.0660328102	0.0660319623	0.0660319551
906	0.0296339142	0.0661464017	0.0660328168	0.0660319624	0.0660319551
907	0.0299673813	0.0661473819	0.0660328246	0.0660319625	0.0660319551
908	0.0303031238	0.0661487789	0.0660328315	0.0660319626	0.0660319551
909	0.0303031238	0.0661498651	0.0660328381	0.0660319627	0.0660319551
910	0.0306411426	0.0661505215	0.0660328438	0.0660319628	0.0660319551
911	0.0309814384	0.0661518762	0.066032849	0.0660319628	0.0660319551
912	0.0313240117	0.066154204	0.0660328565	0.0660319629	0.0660319551
913	0.0313240117	0.0661553852	0.0660328621	0.066031963	0.0660319551
914	0.0313240117	0.0661570081	0.0660328726	0.0660319631	0.0660319551
915	0.031668863	0.0661579742	0.0660328791	0.0660319632	0.0660319551
916	0.0320159926	0.0661585644	0.0660328924	0.0660319632	0.0660319551
917	0.0323654008	0.0661597092	0.0660329011	0.0660319632	0.0660319551
918	0.0323654008	0.0661607552	0.0660329112	0.0660319633	0.0660319551
919	0.0327170877	0.0661615994	0.0660329186	0.0660319633	0.0660319551
920	0.0327170877	0.0661623649	0.0660329252	0.0660319634	0.0660319551
921	0.0330710531	0.0661633553	0.0660329308	0.0660319635	0.0660319551
922	0.033427297	0.0661641507	0.0660329377	0.0660319635	0.0660319551
923	0.033427297	0.0661650046	0.0660329428	0.0660319636	0.0660319551
924	0.0337858189	0.0661659965	0.0660329489	0.0660319637	0.0660319551
925	0.0337858189	0.0661664653	0.0660329549	0.0660319638	0.0660319551
926	0.0341466185	0.0661672217	0.0660329649	0.0660319639	0.0660319551
927	0.0341466185	0.0661679338	0.0660329755	0.066031964	0.0660319551
928	0.0345096952	0.0661684882	0.0660329871	0.066031964	0.0660319551
929	0.0348750484	0.0661694852	0.0660329928	0.0660319641	0.0660319551
930	0.0352426771	0.0661704159	0.0660329983	0.0660319641	0.0660319551
931	0.0352426771	0.0661715748	0.0660330045	0.0660319642	0.0660319551
932	0.0356125804	0.0661726746	0.0660330134	0.0660319643	0.0660319551
933	0.0359847573	0.0661737039	0.0660330196	0.0660319643	0.0660319551
934	0.0359847573	0.0661745624	0.0660330278	0.0660319644	0.0660319551
935	0.0363592066	0.0661755845	0.0660330351	0.0660319644	0.0660319552
936	0.0363592066	0.0661766323	0.0660330454	0.0660319645	0.0660319552
937	0.0371149166	0.0661776109	0.0660330531	0.0660319645	0.0660319552
938	0.0371149166	0.0661789036	0.0660330622	0.0660319646	0.0660319552
939	0.0374961742	0.066180318	0.0660330702	0.0660319646	0.0660319552
940	0.0374961742	0.0661819268	0.0660330824	0.0660319647	0.0660319552
941	0.0374961742	0.0661827521	0.0660330941	0.0660319647	0.0660319552
942	0.0378796981	0.0661837805	0.066033107	0.0660319648	0.0660319552
943	0.0382654862	0.0661853646	0.0660331134	0.0660319649	0.0660319552
944	0.0386535367	0.0661865443	0.06603312	0.066031965	0.0660319552
945	0.0386535367	0.0661872037	0.0660331262	0.066031965	0.0660319552
946	0.0390438473	0.066187948	0.0660331321	0.0660319651	0.0660319552
947	0.0390438473	0.0661887825	0.0660331421	0.0660319651	0.0660319552
948	0.0394364159	0.0661895419	0.066033151	0.0660319651	0.0660319552
949	0.0394364159	0.0661902888	0.0660331618	0.0660319652	0.0660319552
950	0.03983124	0.0661918242	0.0660331678	0.0660319652	0.0660319552
951	0.0402283171	0.0661928403	0.066033177	0.0660319653	0.0660319552
952	0.0402283171	0.0661940063	0.0660331832	0.0660319654	0.0660319552
953	0.0406276445	0.0661948455	0.066033188	0.0660319655	0.0660319552
954	0.0410292195	0.0661962596	0.0660331971	0.0660319655	0.0660319552
955	0.0410292195	0.066197364	0.0660332057	0.0660319656	0.0660319552
956	0.0414330391	0.0661986806	0.066033216	0.0660319657	0.0660319552
957	0.0414330391	0.0662002178	0.0660332332	0.0660319657	0.0660319552
958	0.0414330391	0.0662013457	0.066033242	0.0660319658	0.0660319552
959	0.0414330391	0.0662018528	0.0660332537	0.0660319659	0.0660319552
960	0.0418391004	0.0662031429	0.0660332592	0.066031966	0.0660319552
961	0.0418391004	0.0662039989	0.0660332664	0.066031966	0.0660319552
962	0.0422474	0.0662054492	0.0660332716	0.0660319661	0.0660319552
963	0.0426579346	0.0662065105	0.0660332791	0.0660319661	0.0660319552
964	0.0426579346	0.0662070802	0.066033284	0.0660319662	0.0660319552
965	0.0430707009	0.0662079498	0.0660332918	0.0660319663	0.0660319552
966	0.0430707009	0.0662091838	0.0660333011	0.0660319663	0.0660319552
967	0.0434856953	0.0662105258	0.0660333127	0.0660319664	0.0660319552
968	0.0434856953	0.0662116852	0.0660333195	0.0660319665	0.0660319552
969	0.043902914	0.0662125431	0.0660333289	0.0660319665	0.0660319552
970	0.0443223531	0.0662139394	0.0660333354	0.0660319666	0.0660319552
971	0.0447440088	0.0662152751	0.0660333422	0.0660319666	0.0660319552
972	0.0447440088	0.0662161304	0.0660333507	0.0660319667	0.0660319552
973	0.0451678769	0.0662171917	0.0660333572	0.0660319668	0.0660319552
974	0.0451678769	0.0662185614	0.0660333669	0.0660319669	0.0660319552
975	0.045593953	0.0662192999	0.0660333777	0.066031967	0.0660319552
976	0.045593953	0.0662211582	0.0660333851	0.066031967	0.0660319552
977	0.045593953	0.0662227957	0.0660334003	0.0660319671	0.0660319552
978	0.046022233	0.0662238701	0.0660334081	0.0660319671	0.0660319552
979	0.0464527122	0.0662249705	0.0660334117	0.0660319672	0.0660319552
980	0.0464527122	0.0662263559	0.0660334195	0.0660319673	0.0660319552
981	0.0468853861	0.0662269763	0.066033428	0.0660319674	0.0660319552
982	0.0468853861	0.0662278146	0.0660334358	0.0660319674	0.0660319552
983	0.0473202497	0.0662293803	0.066033446	0.0660319675	0.0660319552
984	0.0477572983	0.0662312658	0.0660334562	0.0660319675	0.0660319552
985	0.0477572983	0.0662325583	0.0660334612	0.0660319676	0.0660319552
986	0.0481965268	0.0662334576	0.0660334699	0.0660319676	0.0660319552
987	0.04863793	0.0662348297	0.0660334777	0.0660319677	0.0660319552
988	0.0490815027	0.0662360876	0.0660334834	0.0660319678	0.0660319552
989	0.0495272393	0.0662369961	0.066033491	0.0660319679	0.0660319552
990	0.0495272393	0.0662381071	0.0660334992	0.0660319679	0.0660319552
991	0.0499751343	0.0662389856	0.0660335093	0.066031968	0.0660319552
992	0.0504251821	0.0662402257	0.066033516	0.0660319682	0.0660319552
993	0.0504251821	0.066241511	0.0660335281	0.0660319683	0.0660319552
994	0.0508773767	0.0662426052	0.0660335352	0.0660319683	0.0660319552
995	0.0513317123	0.066243911	0.0660335444	0.0660319684	0.0660319552
996	0.0513317123	0.0662448922	0.0660335578	0.0660319684	0.0660319552
997	0.0517881827	0.0662460924	0.0660335665	0.0660319685	0.0660319552
998	0.0522467817	0.0662472277	0.0660335762	0.0660319686	0.0660319552
999	0.0522467817	0.0662479693	0.0660335837	0.0660319687	0.0660319552
1000	0.0527075029	0.0662492294	0.0660335904	0.0660319687	0.0660319552
1001	0.0531703399	0.0662502152	0.0660335989	0.0660319689	0.0660319552
1002	0.0531703399	0.0662509595	0.0660336058	0.0660319689	0.0660319552
1003	0.053635286	0.0662519314	0.0660336167	0.066031969	0.0660319552
1004	0.053635286	0.0662531933	0.0660336285	0.0660319691	0.0660319552
1005	0.0541023345	0.0662544731	0.0660336408	0.0660319692	0.0660319552
1006	0.0545714786	0.0662552741	0.066033647	0.0660319692	0.0660319552
1007	0.0545714786	0.0662564982	0.0660336564	0.0660319693	0.0660319552
1008	0.0550427111	0.0662575206	0.066033662	0.0660319693	0.0660319552
1009	0.0550427111	0.0662584568	0.0660336709	0.0660319694	0.0660319552
1010	0.055516025	0.0662596179	0.0660336767	0.0660319694	0.0660319552
1011	0.0559914129	0.0662608849	0.0660336882	0.0660319695	0.0660319552
1012	0.0564688676	0.0662621909	0.0660336972	0.0660319695	0.0660319552
1013	0.0564688676	0.066263196	0.066033705	0.0660319697	0.0660319552
1014	0.0569483814	0.066263972	0.0660337121	0.0660319698	0.0660319552
1015	0.0569483814	0.0662649701	0.0660337212	0.0660319698	0.0660319552
1016	0.0574299467	0.0662664634	0.0660337307	0.0660319699	0.0660319552
1017	0.0574299467	0.0662675024	0.0660337389	0.0660319699	0.0660319552
1018	0.0574299467	0.0662684209	0.0660337457	0.06603197	0.0660319552
1019	0.0579135557	0.0662695279	0.0660337498	0.0660319701	0.0660319552
1020	0.0583992004	0.0662704538	0.0660337611	0.0660319702	0.0660319552
1021	0.0583992004	0.0662709865	0.0660337689	0.0660319702	0.0660319552
1022	0.058886873	0.066271757	0.0660337796	0.0660319703	0.0660319552
1023	0.058886873	0.0662725251	0.0660337856	0.0660319703	0.0660319552
1024	0.059376565	0.0662742806	0.0660337987	0.0660319704	0.0660319552
1025	0.059376565	0.0662747177	0.0660338056	0.0660319705	0.0660319552
1026	0.0598682684	0.0662770737	0.066033817	0.0660319706	0.0660319552
1027	0.0603619746	0.0662781971	0.0660338285	0.0660319707	0.0660319552
1028	0.060857675	0.0662802108	0.0660338394	0.0660319707	0.0660319552
1029	0.061355361	0.066281152	0.0660338535	0.0660319708	0.0660319552
1030	0.061355361	0.0662824235	0.0660338572	0.0660319709	0.0660319552
1031	0.0618550239	0.0662836694	0.0660338671	0.066031971	0.0660319552
1032	0.0618550239	0.0662848779	0.0660338735	0.066031971	0.0660319552
1033	0.0623566545	0.0662860033	0.0660338803	0.0660319711	0.0660319552
1034	0.0628602439	0.0662877215	0.0660338926	0.0660319712	0.0660319552
1035	0.0633657829	0.0662882605	0.0660338989	0.0660319713	0.0660319552
1036	0.0638732621	0.0662891677	0.0660339129	0.0660319714	0.0660319552
1037	0.0638732621	0.0662902827	0.0660339188	0.0660319714	0.0660319552
1038	0.0638732621	0.0662912662	0.0660339265	0.0660319715	0.0660319552
1039	0.0643826721	0.0662920279	0.0660339412	0.0660319716	0.0660319552
1040	0.0648940034	0.0662932674	0.0660339477	0.0660319716	0.0660319552
1041	0.0654072462	0.0662945879	0.0660339516	0.0660319717	0.0660319552
1042	0.0654072462	0.0662958731	0.0660339616	0.0660319718	0.0660319552
1043	0.0659223908	0.0662970356	0.0660339704	0.0660319719	0.0660319552
1044	0.0664394272	0.0662986514	0.0660339825	0.066031972	0.0660319552
1045	0.0669583452	0.0662996512	0.0660339876	0.066031972	0.0660319552
1046	0.0669583452	0.0663008435	0.0660340002	0.066031972	0.0660319552
1047	0.0674791348	0.0663019182	0.0660340082	0.0660319721	0.0660319552
1048	0.0680017857	0.0663031772	0.0660340176	0.0660319722	0.0660319552
1049	0.0680017857	0.0663045532	0.0660340242	0.0660319723	0.0660319552
1050	0.0685262873	0.0663055992	0.0660340299	0.0660319723	0.0660319552
1051	0.0685262873	0.0663066213	0.0660340373	0.0660319724	0.0660319552
1052	0.0690526292	0.0663078618	0.0660340486	0.0660319724	0.0660319552
1053	0.0690526292	0.0663090187	0.0660340574	0.0660319725	0.0660319552
1054	0.0695808006	0.0663109139	0.0660340676	0.0660319726	0.0660319552
1055	0.0695808006	0.0663116487	0.0660340742	0.0660319726	0.0660319552
1056	0.0701107907	0.0663124244	0.0660340883	0.0660319727	0.0660319552
1057	0.0701107907	0.0663132836	0.0660340954	0.0660319727	0.0660319552
1058	0.0701107907	0.0663142504	0.0660341028	0.0660319728	0.0660319552
1059	0.0706425887	0.0663157356	0.0660341116	0.0660319728	0.0660319552
1060	0.0711761835	0.0663166611	0.0660341223	0.0660319729	0.0660319552
1061	0.0711761835	0.0663182719	0.0660341292	0.066031973	0.0660319552
1062	0.071711564	0.0663197849	0.0660341376	0.066031973	0.0660319552
1063	0.071711564	0.0663209428	0.0660341472	0.0660319731	0.0660319552
1064	0.0722487188	0.0663216286	0.0660341572	0.0660319732	0.0660319552
1065	0.0722487188	0.0663222035	0.0660341709	0.0660319732	0.0660319552
1066	0.0727876365	0.0663231572	0.0660341888	0.0660319733	0.0660319552
1067	0.0733283057	0.0663241246	0.0660341998	0.0660319734	0.0660319552
1068	0.0733283057	0.0663252015	0.0660342088	0.0660319734	0.0660319552
1069	0.0738707147	0.0663271023	0.0660342197	0.0660319735	0.0660319552
1070	0.0744148517	0.0663284786	0.0660342294	0.0660319735	0.0660319552
1071	0.0744148517	0.0663292485	0.0660342353	0.0660319736	0.0660319552
1072	0.074960705	0.0663299314	0.0660342505	0.0660319737	0.0660319552
1073	0.0755082624	0.0663314357	0.0660342614	0.0660319737	0.0660319552
1074	0.0755082624	0.0663328263	0.0660342677	0.0660319738	0.0660319552
1075	0.0760575119	0.0663340567	0.0660342768	0.0660319739	0.0660319552
1076	0.0760575119	0.0663351017	0.0660342849	0.0660319739	0.0660319552
1077	0.0766084412	0.0663362182	0.0660342967	0.066031974	0.0660319552
1078	0.0771610381	0.0663374965	0.0660343064	0.066031974	0.0660319552
1079	0.0771610381	0.0663384834	0.0660343113	0.0660319741	0.0660319552
1080	0.0777152901	0.0663396275	0.0660343291	0.0660319742	0.0660319552
1081	0.0777152901	0.066340193	0.0660343408	0.0660319743	0.0660319552
1082	0.0782711847	0.0663408823	0.0660343547	0.0660319744	0.0660319552
1083	0.078828709	0.0663416031	0.0660343662	0.0660319744	0.0660319552
1084	0.0793878504	0.0663425355	0.066034375	0.0660319745	0.0660319552
1085	0.0793878504	0.0663432473	0.0660343873	0.0660319746	0.0660319552
1086	0.079948596	0.0663444846	0.0660343947	0.0660319746	0.0660319552
1087	0.0805109327	0.0663455218	0.0660344015	0.0660319747	0.0660319552
1088	0.0810748474	0.0663467944	0.0660344115	0.0660319748	0.0660319552
1089	0.0810748474	0.066347979	0.066034419	0.0660319749	0.0660319552
1090	0.0816403269	0.0663493788	0.066034427	0.0660319749	0.0660319552
1091	0.0816403269	0.0663506962	0.0660344348	0.066031975	0.0660319552
1092	0.0822073579	0.066351709	0.0660344495	0.066031975	0.0660319552
1093	0.0827759268	0.0663533321	0.0660344652	0.0660319751	0.0660319552
1094	0.0827759268	0.0663549309	0.0660344751	0.0660319752	0.0660319552
1095	0.0833460201	0.0663560367	0.0660344826	0.0660319753	0.0660319552
1096	0.0839176241	0.0663565705	0.0660344897	0.0660319754	0.0660319552
1097	0.0839176241	0.066357634	0.0660344977	0.0660319755	0.0660319552
1098	0.0844907251	0.0663590949	0.0660345115	0.0660319756	0.0660319552
1099	0.0844907251	0.0663606303	0.0660345236	0.0660319757	0.0660319552
1100	0.0850653092	0.0663616493	0.0660345368	0.0660319758	0.0660319552
1101	0.0856413623	0.0663627932	0.0660345473	0.0660319759	0.0660319552
1102	0.0856413623	0.0663634119	0.0660345542	0.0660319759	0.0660319552
1103	0.0862188704	0.0663655942	0.0660345607	0.066031976	0.0660319552
1104	0.0867978192	0.0663668284	0.0660345711	0.0660319761	0.0660319552
1105	0.0867978192	0.0663679016	0.0660345799	0.0660319762	0.0660319552
1106	0.0873781945	0.0663687357	0.0660345884	0.0660319762	0.0660319552
1107	0.0873781945	0.0663701077	0.0660345958	0.0660319763	0.0660319552
1108	0.0879599818	0.0663712871	0.0660346111	0.0660319764	0.0660319552
1109	0.0885431666	0.0663719526	0.0660346173	0.0660319765	0.0660319552
1110	0.0885431666	0.0663735263	0.0660346244	0.0660319766	0.0660319552
1111	0.0891277343	0.0663743231	0.066034634	0.0660319766	0.0660319553
1112	0.0897136701	0.0663752571	0.0660346485	0.0660319767	0.0660319553
1113	0.0903009593	0.0663756743	0.0660346615	0.0660319768	0.0660319553
1114	0.0908895869	0.0663768429	0.0660346722	0.0660319768	0.0660319553
1115	0.0908895869	0.0663776283	0.0660346796	0.0660319769	0.0660319553
1116	0.0914795378	0.0663784811	0.0660346948	0.066031977	0.0660319553
1117	0.0914795378	0.0663789423	0.0660347037	0.066031977	0.0660319553
1118	0.0920707969	0.0663799249	0.066034722	0.0660319771	0.0660319553
1119	0.0926633491	0.0663819208	0.0660347319	0.0660319771	0.0660319553
1120	0.093257179	0.0663831604	0.0660347388	0.0660319772	0.0660319553
1121	0.093257179	0.0663840659	0.066034745	0.0660319773	0.0660319553
1122	0.093257179	0.0663855651	0.0660347586	0.0660319774	0.0660319553
1123	0.0938522711	0.0663862824	0.066034771	0.0660319775	0.0660319553
1124	0.0944486099	0.0663878465	0.0660347835	0.0660319776	0.0660319553
1125	0.0944486099	0.0663896593	0.06603479	0.0660319776	0.0660319553
1126	0.0950461799	0.0663910705	0.0660347935	0.0660319777	0.0660319553
1127	0.0956449653	0.0663919415	0.066034801	0.0660319778	0.0660319553
1128	0.0962449503	0.0663929391	0.0660348104	0.0660319779	0.0660319553
1129	0.0962449503	0.0663938089	0.0660348178	0.0660319779	0.0660319553
1130	0.096846119	0.0663947172	0.066034823	0.066031978	0.0660319553
1131	0.096846119	0.0663958994	0.0660348337	0.0660319781	0.0660319553
1132	0.0974484553	0.0663975811	0.0660348471	0.0660319782	0.0660319553
1133	0.0974484553	0.0663994045	0.0660348656	0.0660319782	0.0660319553
1134	0.0980519433	0.066400638	0.0660348708	0.0660319783	0.0660319553
1135	0.0980519433	0.0664023169	0.0660348761	0.0660319784	0.0660319553
1136	0.0986565668	0.0664044675	0.0660348835	0.0660319784	0.0660319553
1137	0.0992623094	0.0664054705	0.0660348944	0.0660319785	0.0660319553
1138	0.0998691548	0.0664068078	0.0660349016	0.0660319786	0.0660319553
1139	0.1004770866	0.0664080194	0.0660349191	0.0660319786	0.0660319553
1140	0.1010860882	0.0664089735	0.066034929	0.0660319787	0.0660319553
1141	0.101696143	0.0664100425	0.0660349346	0.0660319787	0.0660319553
1142	0.101696143	0.0664109725	0.0660349426	0.0660319788	0.0660319553
1143	0.101696143	0.0664119116	0.0660349483	0.0660319789	0.0660319553
1144	0.1023072343	0.06641373	0.0660349597	0.0660319789	0.0660319553
1145	0.1023072343	0.0664146445	0.06603497	0.066031979	0.0660319553
1146	0.1029193452	0.0664155647	0.066034981	0.0660319791	0.0660319553
1147	0.1029193452	0.066416424	0.0660349965	0.0660319792	0.0660319553
1148	0.1041465585	0.066417822	0.0660350044	0.0660319793	0.0660319553
1149	0.1041465585	0.0664187563	0.0660350173	0.0660319794	0.0660319553
1150	0.1047616267	0.0664209199	0.0660350319	0.0660319795	0.0660319553
1151	0.1053776467	0.0664223293	0.0660350426	0.0660319795	0.0660319553
1152	0.1053776467	0.066423628	0.0660350526	0.0660319796	0.0660319553
1153	0.1059946009	0.0664248805	0.0660350598	0.0660319797	0.0660319553
1154	0.1059946009	0.0664263419	0.0660350676	0.0660319797	0.0660319553
1155	0.1066124723	0.066426767	0.066035079	0.0660319798	0.0660319553
1156	0.1072312434	0.0664283494	0.0660350871	0.0660319799	0.0660319553
1157	0.1072312434	0.066430285	0.0660350994	0.06603198	0.0660319553
1158	0.1078508967	0.06643228	0.0660351101	0.0660319801	0.0660319553
1159	0.1084714148	0.0664332153	0.0660351233	0.0660319801	0.0660319553
1160	0.1084714148	0.0664345024	0.0660351393	0.0660319802	0.0660319553
1161	0.1090927798	0.0664355162	0.0660351451	0.0660319803	0.0660319553
1162	0.1090927798	0.0664368927	0.0660351527	0.0660319803	0.0660319553
1163	0.1097149743	0.0664387855	0.0660351614	0.0660319805	0.0660319553
1164	0.1103379803	0.0664395402	0.066035172	0.0660319806	0.0660319553
1165	0.11096178	0.0664406033	0.0660351819	0.0660319806	0.0660319553
1166	0.11096178	0.0664413471	0.0660351879	0.0660319807	0.0660319553
1167	0.1115863556	0.0664420855	0.0660351978	0.0660319808	0.0660319553
1168	0.1122116889	0.0664433603	0.0660352087	0.0660319809	0.0660319553
1169	0.1122116889	0.0664444153	0.0660352172	0.0660319809	0.0660319553
1170	0.1122116889	0.0664455917	0.0660352261	0.066031981	0.0660319553
1171	0.1128377619	0.0664476789	0.0660352346	0.066031981	0.0660319553
1172	0.1134645565	0.0664489654	0.0660352425	0.0660319811	0.0660319553
1173	0.1134645565	0.0664506484	0.0660352517	0.0660319811	0.0660319553
1174	0.1140920545	0.0664511308	0.0660352622	0.0660319813	0.0660319553
1175	0.1147202374	0.066452518	0.0660352711	0.0660319813	0.0660319553
1176	0.1153490871	0.0664534637	0.0660352796	0.0660319814	0.0660319553
1177	0.115978585	0.0664547566	0.0660352926	0.0660319815	0.0660319553
1178	0.115978585	0.0664564598	0.0660353033	0.0660319816	0.0660319553
1179	0.1166087126	0.0664577655	0.0660353138	0.0660319816	0.0660319553
1180	0.1166087126	0.0664597128	0.0660353276	0.0660319816	0.0660319553
1181	0.1172394513	0.066461635	0.0660353372	0.0660319818	0.0660319553
1182	0.1178707826	0.0664630604	0.0660353433	0.0660319818	0.0660319553
1183	0.1178707826	0.0664644318	0.0660353496	0.0660319819	0.0660319553
1184	0.1185026878	0.0664661535	0.0660353566	0.066031982	0.0660319553
1185	0.1185026878	0.0664672229	0.0660353717	0.0660319821	0.0660319553
1186	0.1191351479	0.0664694078	0.0660353855	0.0660319822	0.0660319553
1187	0.1197681443	0.0664701414	0.066035398	0.0660319822	0.0660319553
1188	0.120401658	0.0664710256	0.0660354064	0.0660319823	0.0660319553
1189	0.1210356701	0.0664727881	0.0660354163	0.0660319823	0.0660319553
1190	0.1216701615	0.066473715	0.0660354277	0.0660319824	0.0660319553
1191	0.1223051131	0.0664750807	0.066035437	0.0660319825	0.0660319553
1192	0.1223051131	0.0664761089	0.0660354486	0.0660319826	0.0660319553
1193	0.1229405059	0.0664771488	0.0660354592	0.0660319826	0.0660319553
1194	0.1235763206	0.0664788412	0.0660354702	0.0660319827	0.0660319553
1195	0.1235763206	0.0664802061	0.0660354786	0.0660319828	0.0660319553
1196	0.1242125379	0.0664814984	0.0660354881	0.0660319829	0.0660319553
1197	0.1248491386	0.0664824938	0.066035494	0.066031983	0.0660319553
1198	0.1248491386	0.0664841641	0.0660355016	0.066031983	0.0660319553
1199	0.1254861033	0.0664851102	0.0660355166	0.0660319831	0.0660319553
1200	0.1261234125	0.0664860944	0.066035523	0.0660319832	0.0660319553
1201	0.1261234125	0.0664869924	0.0660355335	0.0660319833	0.0660319553
1202	0.1267610468	0.0664879467	0.0660355409	0.0660319833	0.0660319553
1203	0.1273989866	0.0664891094	0.0660355517	0.0660319834	0.0660319553
1204	0.1280372123	0.066490581	0.0660355635	0.0660319835	0.0660319553
1205	0.1280372123	0.0664926092	0.0660355735	0.0660319835	0.0660319553
1206	0.1280372123	0.0664935397	0.0660355846	0.0660319836	0.0660319553
1207	0.1286757043	0.066495164	0.0660355896	0.0660319837	0.0660319553
1208	0.129314443	0.0664963809	0.0660356007	0.0660319838	0.0660319553
1209	0.129314443	0.0664975572	0.0660356105	0.0660319839	0.0660319553
1210	0.1299534085	0.0664984177	0.0660356179	0.066031984	0.0660319553
1211	0.1305925812	0.0664994933	0.0660356289	0.066031984	0.0660319553
1212	0.1305925812	0.0665007126	0.0660356428	0.0660319841	0.0660319553
1213	0.131231941	0.0665016072	0.0660356513	0.0660319842	0.0660319553
1214	0.1318714683	0.0665029741	0.0660356553	0.0660319843	0.0660319553
1215	0.132511143	0.0665038765	0.066035667	0.0660319843	0.0660319553
1216	0.1331509452	0.0665050722	0.0660356759	0.0660319844	0.0660319553
1217	0.1337908548	0.066506462	0.0660356919	0.0660319845	0.0660319553
1218	0.1337908548	0.0665084037	0.066035699	0.0660319846	0.0660319553
1219	0.1344308519	0.0665098532	0.0660357128	0.0660319846	0.0660319553
1220	0.1350709162	0.0665116177	0.0660357224	0.0660319847	0.0660319553
1221	0.1350709162	0.0665123816	0.0660357305	0.0660319848	0.0660319553
1222	0.1357110277	0.0665139275	0.0660357383	0.0660319849	0.0660319553
1223	0.1357110277	0.066515363	0.0660357526	0.066031985	0.0660319553
1224	0.1363511661	0.0665166473	0.0660357636	0.0660319851	0.0660319553
1225	0.1363511661	0.0665181069	0.0660357748	0.0660319851	0.0660319553
1226	0.1369913113	0.0665200105	0.0660357911	0.0660319853	0.0660319553
1227	0.1369913113	0.0665210523	0.0660358007	0.0660319854	0.0660319553
1228	0.137631443	0.0665229812	0.0660358175	0.0660319855	0.0660319553
1229	0.1382715408	0.0665243591	0.0660358355	0.0660319856	0.0660319553
1230	0.1389115846	0.0665261203	0.0660358444	0.0660319858	0.0660319553
1231	0.1389115846	0.0665272319	0.0660358526	0.0660319858	0.0660319553
1232	0.1395515538	0.0665293106	0.066035866	0.0660319859	0.0660319553
1233	0.140191428	0.0665304306	0.0660358757	0.066031986	0.0660319553
1234	0.140191428	0.0665321455	0.066035894	0.0660319861	0.0660319553
1235	0.140191428	0.0665328456	0.0660359037	0.0660319861	0.0660319553
1236	0.140831187	0.0665335696	0.0660359109	0.0660319862	0.0660319553
1237	0.1414708101	0.0665360057	0.0660359266	0.0660319863	0.0660319553
1238	0.1421102768	0.066536721	0.0660359348	0.0660319864	0.0660319553
1239	0.1421102768	0.0665379496	0.0660359537	0.0660319865	0.0660319553
1240	0.1427495667	0.066539134	0.0660359619	0.0660319866	0.0660319553
1241	0.1433886592	0.0665399607	0.0660359769	0.0660319867	0.0660319553
1242	0.1440275336	0.0665415808	0.0660359896	0.0660319868	0.0660319553
1243	0.1440275336	0.0665426711	0.0660360033	0.0660319869	0.0660319553
1244	0.1446661695	0.0665435752	0.0660360099	0.0660319869	0.0660319553
1245	0.1446661695	0.0665460359	0.06603602	0.066031987	0.0660319553
1246	0.145304546	0.06654752	0.0660360354	0.0660319871	0.0660319553
1247	0.145304546	0.0665484363	0.0660360422	0.0660319872	0.0660319553
1248	0.1459426426	0.0665492862	0.0660360557	0.0660319872	0.0660319553
1249	0.1465804385	0.0665505588	0.0660360633	0.0660319874	0.0660319553
1250	0.1472179131	0.0665526066	0.0660360796	0.0660319875	0.0660319553
1251	0.1472179131	0.0665534727	0.0660360893	0.0660319876	0.0660319553
1252	0.1478550456	0.066554777	0.0660360976	0.0660319877	0.0660319553
1253	0.1478550456	0.0665556233	0.0660361069	0.0660319878	0.0660319553
1254	0.1484918152	0.0665576117	0.0660361247	0.066031988	0.0660319553
1255	0.1491282011	0.0665594745	0.0660361356	0.0660319881	0.0660319553
1256	0.1491282011	0.0665607922	0.0660361446	0.0660319881	0.0660319553
1257	0.1497641826	0.0665621552	0.0660361535	0.0660319882	0.0660319553
1258	0.1497641826	0.066563435	0.0660361673	0.0660319883	0.0660319553
1259	0.1503997388	0.0665641391	0.0660361841	0.0660319884	0.0660319553
1260	0.1503997388	0.0665659156	0.0660361986	0.0660319885	0.0660319553
1261	0.1510348489	0.0665675069	0.0660362097	0.0660319886	0.0660319553
1262	0.151669492	0.0665685869	0.0660362211	0.0660319887	0.0660319553
1263	0.1523036473	0.0665700658	0.0660362352	0.0660319887	0.0660319553
1264	0.1529372938	0.0665710004	0.0660362457	0.0660319888	0.0660319553
1265	0.1529372938	0.0665733322	0.0660362572	0.066031989	0.0660319553
1266	0.1535704107	0.0665746083	0.066036274	0.066031989	0.0660319553
1267	0.1535704107	0.0665770183	0.0660362791	0.0660319892	0.0660319553
1268	0.154202977	0.0665781433	0.066036289	0.0660319892	0.0660319554
1269	0.1548349719	0.0665799423	0.0660363031	0.0660319893	0.0660319554
1270	0.1554663743	0.066581281	0.0660363136	0.0660319894	0.0660319554
1271	0.1554663743	0.066583434	0.0660363282	0.0660319895	0.0660319554
1272	0.1560971634	0.0665851158	0.0660363456	0.0660319895	0.0660319554
1273	0.1560971634	0.0665876018	0.0660363607	0.0660319896	0.0660319554
1274	0.1567273182	0.0665885287	0.0660363784	0.0660319897	0.0660319554
1275	0.1573568177	0.0665900445	0.0660363866	0.0660319898	0.0660319554
1276	0.1579856409	0.066591565	0.0660364033	0.0660319898	0.0660319554
1277	0.1586137669	0.0665930874	0.0660364122	0.06603199	0.0660319554
1278	0.1586137669	0.0665938185	0.0660364239	0.0660319901	0.0660319554
1279	0.1592411747	0.0665954612	0.0660364339	0.0660319902	0.0660319554
1280	0.1598678433	0.0665973321	0.0660364484	0.0660319902	0.0660319554
1281	0.1604937517	0.0665984961	0.0660364631	0.0660319903	0.0660319554
1282	0.161118879	0.0665994588	0.0660364682	0.0660319904	0.0660319554
1283	0.1617432041	0.0666012322	0.0660364797	0.0660319905	0.0660319554
1284	0.1617432041	0.0666030578	0.0660364908	0.0660319906	0.0660319554
1285	0.162366706	0.0666046616	0.066036505	0.0660319907	0.0660319554
1286	0.1629893638	0.0666056933	0.0660365215	0.0660319908	0.0660319554
1287	0.1629893638	0.0666076607	0.066036534	0.0660319909	0.0660319554
1288	0.1629893638	0.0666098845	0.066036543	0.066031991	0.0660319554
1289	0.1636111565	0.0666116608	0.0660365526	0.066031991	0.0660319554
1290	0.1642320631	0.0666132838	0.0660365663	0.0660319911	0.0660319554
1291	0.1648520626	0.0666146086	0.0660365757	0.0660319912	0.0660319554
1292	0.1648520626	0.0666158378	0.0660365854	0.0660319913	0.0660319554
1293	0.165471134	0.0666169675	0.0660365992	0.0660319914	0.0660319554
1294	0.1660892564	0.0666180267	0.0660366113	0.0660319915	0.0660319554
1295	0.1667064089	0.0666199197	0.0660366225	0.0660319916	0.0660319554
1296	0.1673225704	0.0666216021	0.0660366342	0.0660319917	0.0660319554
1297	0.16793772	0.066622768	0.0660366423	0.0660319919	0.0660319554
1298	0.1685518368	0.0666244379	0.0660366554	0.066031992	0.0660319554
1299	0.1685518368	0.0666259932	0.0660366653	0.0660319921	0.0660319554
1300	0.1691648998	0.0666271547	0.0660366698	0.0660319922	0.0660319554
1301	0.1697768882	0.0666285895	0.0660366851	0.0660319923	0.0660319554
1302	0.1697768882	0.0666319991	0.0660367013	0.0660319924	0.0660319554
1303	0.1703877811	0.066633218	0.0660367139	0.0660319924	0.0660319554
1304	0.1709975575	0.0666350091	0.0660367339	0.0660319925	0.0660319554
1305	0.1716061967	0.0666361982	0.066036744	0.0660319926	0.0660319554
1306	0.1716061967	0.066637782	0.0660367508	0.0660319927	0.0660319554
1307	0.1722136777	0.0666388298	0.0660367639	0.0660319928	0.0660319554
1308	0.1728199797	0.066641004	0.0660367781	0.0660319929	0.0660319554
1309	0.1734250819	0.066641994	0.0660367885	0.066031993	0.0660319554
1310	0.1734250819	0.0666436449	0.0660367962	0.0660319931	0.0660319554
1311	0.1740289636	0.0666444777	0.0660368182	0.0660319932	0.0660319554
1312	0.1746316039	0.0666462022	0.066036837	0.0660319933	0.0660319554
1313	0.175232982	0.0666475096	0.0660368493	0.0660319935	0.0660319554
1314	0.175232982	0.0666499453	0.0660368593	0.0660319936	0.0660319554
1315	0.1758330773	0.066652257	0.0660368735	0.0660319937	0.0660319554
1316	0.1764318691	0.0666536815	0.0660368878	0.0660319938	0.0660319554
1317	0.1764318691	0.066654875	0.0660368953	0.066031994	0.0660319554
1318	0.1770293366	0.0666562519	0.0660369095	0.0660319941	0.0660319554
1319	0.1776254592	0.0666574839	0.0660369225	0.0660319942	0.0660319554
1320	0.1782202162	0.0666595136	0.066036934	0.0660319944	0.0660319554
1321	0.1788135871	0.0666608176	0.0660369499	0.0660319944	0.0660319554
1322	0.1788135871	0.0666617586	0.0660369663	0.0660319945	0.0660319554
1323	0.1794055512	0.0666630853	0.0660369787	0.0660319946	0.0660319554
1324	0.1794055512	0.0666648692	0.0660369926	0.0660319947	0.0660319554
1325	0.1799960881	0.0666663323	0.0660369987	0.0660319948	0.0660319554
1326	0.1805851771	0.0666687111	0.0660370115	0.0660319949	0.0660319554
1327	0.1811727979	0.066670421	0.0660370364	0.066031995	0.0660319554
1328	0.1817589299	0.0666721777	0.0660370438	0.0660319952	0.0660319554
1329	0.1823435527	0.0666732409	0.0660370619	0.0660319953	0.0660319554
1330	0.1829266459	0.0666748473	0.066037072	0.0660319954	0.0660319554
1331	0.1829266459	0.0666760461	0.0660370831	0.0660319954	0.0660319554
1332	0.1835081892	0.0666778548	0.0660371057	0.0660319955	0.0660319554
1333	0.1835081892	0.0666789764	0.0660371205	0.0660319957	0.0660319554
1334	0.1840881623	0.0666795641	0.0660371455	0.0660319958	0.0660319554
1335	0.1846665448	0.0666809482	0.0660371562	0.0660319959	0.0660319554
1336	0.1846665448	0.0666822266	0.0660371679	0.066031996	0.0660319554
1337	0.1852433165	0.066683327	0.0660371797	0.0660319961	0.0660319554
1338	0.1858184573	0.0666861565	0.0660371865	0.0660319962	0.0660319554
1339	0.1858184573	0.0666881032	0.0660372035	0.0660319964	0.0660319554
1340	0.1863919469	0.0666902493	0.0660372103	0.0660319965	0.0660319554
1341	0.1863919469	0.0666910507	0.066037222	0.0660319966	0.0660319554
1342	0.1869637652	0.0666929073	0.0660372392	0.0660319967	0.0660319554
1343	0.1875338921	0.0666941121	0.0660372555	0.0660319968	0.0660319554
1344	0.1881023077	0.06669609	0.0660372699	0.0660319969	0.0660319554
1345	0.1886689918	0.0666979806	0.0660372815	0.066031997	0.0660319554
1346	0.1886689918	0.0667003964	0.0660372932	0.0660319971	0.0660319554
1347	0.1892339245	0.0667018331	0.0660373097	0.0660319972	0.0660319554
1348	0.1897970859	0.0667029133	0.0660373165	0.0660319974	0.0660319554
1349	0.1903584562	0.0667048831	0.0660373242	0.0660319974	0.0660319554
1350	0.1903584562	0.0667064209	0.0660373311	0.0660319975	0.0660319554
1351	0.1909180156	0.0667073617	0.0660373484	0.0660319976	0.0660319554
1352	0.1914757442	0.0667096898	0.0660373586	0.0660319977	0.0660319554
1353	0.1920316223	0.0667112886	0.0660373773	0.0660319978	0.0660319554
1354	0.1920316223	0.0667132286	0.066037386	0.0660319979	0.0660319554
1355	0.1925856304	0.0667147552	0.0660373944	0.0660319981	0.0660319554
1356	0.1936879576	0.0667160578	0.066037405	0.0660319982	0.0660319554
1357	0.1936879576	0.0667176468	0.066037425	0.0660319984	0.0660319554
1358	0.1942362378	0.0667194533	0.0660374308	0.0660319986	0.0660319554
1359	0.1942362378	0.0667208153	0.0660374579	0.0660319987	0.0660319554
1360	0.1947825697	0.0667229869	0.0660374696	0.0660319988	0.0660319554
1361	0.1953269339	0.0667256449	0.0660374874	0.0660319989	0.0660319554
1362	0.195869311	0.0667272293	0.0660375095	0.066031999	0.0660319554
1363	0.195869311	0.0667303472	0.0660375147	0.0660319991	0.0660319554
1364	0.1964096819	0.0667323667	0.0660375235	0.0660319992	0.0660319554
1365	0.1969480271	0.0667341941	0.0660375424	0.0660319993	0.0660319554
1366	0.1974843276	0.0667376067	0.0660375607	0.0660319994	0.0660319554
1367	0.1980185643	0.0667399154	0.0660375869	0.0660319995	0.0660319554
1368	0.198550718	0.0667421335	0.0660375924	0.0660319997	0.0660319554
1369	0.198550718	0.0667433878	0.0660376075	0.0660319997	0.0660319554
1370	0.1990807699	0.0667449302	0.0660376243	0.0660319998	0.0660319554
1371	0.1996087008	0.0667470286	0.0660376371	0.066032	0.0660319554
1372	0.1996087008	0.0667496176	0.0660376511	0.0660320001	0.0660319554
1373	0.2001344921	0.0667512394	0.0660376743	0.0660320002	0.0660319554
1374	0.2006581248	0.0667526878	0.0660376852	0.0660320003	0.0660319554
1375	0.2011795802	0.0667545384	0.0660376949	0.0660320005	0.0660319554
1376	0.2016988397	0.0667580305	0.0660377044	0.0660320006	0.0660319554
1377	0.2022158847	0.0667595551	0.0660377208	0.0660320007	0.0660319554
1378	0.2022158847	0.0667615715	0.0660377418	0.0660320008	0.0660319554
1379	0.2027306965	0.0667642808	0.0660377609	0.0660320009	0.0660319554
1380	0.2032432567	0.0667670764	0.0660377692	0.066032001	0.0660319554
1381	0.2032432567	0.0667688522	0.0660377826	0.0660320011	0.0660319554
1382	0.203753547	0.0667715951	0.0660377989	0.0660320012	0.0660319554
1383	0.2042615489	0.0667726936	0.0660378079	0.0660320014	0.0660319555
1384	0.2042615489	0.0667740661	0.0660378229	0.0660320015	0.0660319555
1385	0.2047672442	0.0667765073	0.0660378412	0.0660320016	0.0660319555
1386	0.2052706147	0.0667784226	0.0660378585	0.0660320018	0.0660319555
1387	0.2052706147	0.0667811135	0.0660378719	0.0660320019	0.0660319555
1388	0.2057716424	0.0667829475	0.0660378805	0.0660320021	0.0660319555
1389	0.206270309	0.0667860548	0.0660378892	0.0660320023	0.0660319555
1390	0.2067665967	0.0667873383	0.0660379117	0.0660320023	0.0660319555
1391	0.2067665967	0.0667885362	0.0660379334	0.0660320024	0.0660319555
1392	0.2072604876	0.066790132	0.0660379514	0.0660320025	0.0660319555
1393	0.2077519639	0.0667913744	0.0660379674	0.0660320026	0.0660319555
1394	0.2082410077	0.0667938481	0.0660379914	0.0660320028	0.0660319555
1395	0.2087276015	0.0667958273	0.066038004	0.0660320028	0.0660319555
1396	0.2087276015	0.0667970955	0.0660380254	0.066032003	0.0660319555
1397	0.2092117276	0.0667991748	0.0660380442	0.0660320031	0.0660319555
1398	0.2096933685	0.0668009116	0.0660380713	0.0660320032	0.0660319555
1399	0.2096933685	0.0668025888	0.0660380836	0.0660320034	0.0660319555
1400	0.2101725068	0.066804036	0.066038101	0.0660320035	0.0660319555
1401	0.2106491252	0.0668061347	0.0660381274	0.0660320036	0.0660319555
1402	0.2111232064	0.0668080869	0.0660381417	0.0660320037	0.0660319555
1403	0.2111232064	0.0668098685	0.0660381532	0.0660320038	0.0660319555
1404	0.2111232064	0.0668129406	0.0660381707	0.0660320039	0.0660319555
1405	0.2115947331	0.0668144986	0.066038183	0.066032004	0.0660319555
1406	0.2120636884	0.0668163604	0.0660381995	0.0660320042	0.0660319555
1407	0.2125300551	0.0668188243	0.0660382111	0.0660320043	0.0660319555
1408	0.2129938163	0.066819928	0.0660382298	0.0660320044	0.0660319555
1409	0.2134549553	0.0668229065	0.0660382492	0.0660320045	0.0660319555
1410	0.2134549553	0.0668254749	0.0660382695	0.0660320047	0.0660319555
1411	0.2139134551	0.0668286297	0.066038286	0.0660320048	0.0660319555
1412	0.2139134551	0.0668304841	0.0660382991	0.0660320048	0.0660319555
1413	0.2143692993	0.0668322426	0.0660383121	0.066032005	0.0660319555
1414	0.2148224711	0.0668347824	0.0660383315	0.0660320052	0.0660319555
1415	0.2148224711	0.0668374588	0.0660383511	0.0660320053	0.0660319555
1416	0.2152729541	0.0668401771	0.0660383713	0.0660320054	0.0660319555
1417	0.2152729541	0.0668414437	0.0660383884	0.0660320056	0.0660319555
1418	0.2157207319	0.0668441145	0.06603841	0.0660320057	0.0660319555
1419	0.2157207319	0.0668459598	0.0660384265	0.0660320058	0.0660319555
1420	0.2161657881	0.0668482225	0.0660384391	0.0660320059	0.0660319555
1421	0.2161657881	0.0668511056	0.0660384604	0.066032006	0.0660319555
1422	0.2166081066	0.0668533951	0.0660384764	0.0660320061	0.0660319555
1423	0.2170476711	0.0668554402	0.0660384868	0.0660320063	0.0660319555
1424	0.2174844658	0.066857557	0.06603851	0.0660320065	0.0660319555
1425	0.2179184745	0.0668590712	0.0660385284	0.0660320066	0.0660319555
1426	0.2183496815	0.0668620747	0.0660385393	0.0660320067	0.0660319555
1427	0.218778071	0.0668640454	0.0660385594	0.0660320069	0.0660319555
1428	0.218778071	0.0668661909	0.0660385763	0.066032007	0.0660319555
1429	0.2192036274	0.0668683011	0.0660385901	0.0660320071	0.0660319555
1430	0.2196263351	0.0668710184	0.0660386016	0.0660320072	0.0660319555
1431	0.2200461785	0.0668740292	0.0660386232	0.0660320074	0.0660319555
1432	0.2200461785	0.0668771862	0.0660386333	0.0660320076	0.0660319555
1433	0.2204631425	0.0668800151	0.0660386463	0.0660320076	0.0660319555
1434	0.2208772116	0.0668822722	0.066038663	0.0660320077	0.0660319555
1435	0.2208772116	0.066885528	0.0660386858	0.0660320079	0.0660319555
1436	0.2208772116	0.0668875307	0.0660387157	0.066032008	0.0660319555
1437	0.2212883707	0.0668894119	0.0660387347	0.0660320081	0.0660319555
1438	0.2216966048	0.0668923875	0.0660387456	0.0660320082	0.0660319555
1439	0.2216966048	0.0668939114	0.066038765	0.0660320083	0.0660319555
1440	0.2221018988	0.0668957321	0.0660387819	0.0660320085	0.0660319555
1441	0.2225042379	0.0668982769	0.0660387926	0.0660320086	0.0660319555
1442	0.2225042379	0.0669016629	0.0660388162	0.0660320087	0.0660319555
1443	0.2229036074	0.0669031588	0.066038833	0.0660320088	0.0660319555
1444	0.2232999926	0.0669062137	0.0660388559	0.066032009	0.0660319555
1445	0.2232999926	0.0669076963	0.0660388714	0.0660320092	0.0660319555
1446	0.2236933789	0.0669094835	0.0660388827	0.0660320093	0.0660319555
1447	0.2240837518	0.0669117195	0.0660389018	0.0660320095	0.0660319555
1448	0.2240837518	0.0669146077	0.0660389173	0.0660320096	0.0660319555
1449	0.2244710971	0.0669166985	0.0660389366	0.0660320097	0.0660319555
1450	0.2244710971	0.0669183408	0.0660389592	0.0660320099	0.0660319555
1451	0.2248554004	0.0669212419	0.0660389815	0.0660320101	0.0660319555
1452	0.2252366477	0.0669231411	0.0660390033	0.0660320102	0.0660319555
1453	0.2256148249	0.0669253911	0.0660390339	0.0660320103	0.0660319555
1454	0.2256148249	0.0669272808	0.0660390497	0.0660320106	0.0660319555
1455	0.225989918	0.0669289911	0.0660390717	0.0660320107	0.0660319555
1456	0.2263619134	0.0669315788	0.066039089	0.0660320109	0.0660319555
1457	0.2267307972	0.0669341429	0.066039109	0.0660320112	0.0660319555
1458	0.2270965559	0.0669381967	0.0660391219	0.0660320114	0.0660319555
1459	0.2270965559	0.0669424966	0.0660391443	0.0660320115	0.0660319555
1460	0.227459176	0.0669460279	0.0660391623	0.0660320116	0.0660319555
1461	0.2278186441	0.0669478659	0.0660391777	0.0660320118	0.0660319555
1462	0.2278186441	0.0669509501	0.0660392133	0.0660320119	0.0660319555
1463	0.2281749469	0.0669536411	0.0660392333	0.0660320121	0.0660319555
1464	0.2285280714	0.0669560771	0.0660392479	0.0660320122	0.0660319555
1465	0.2285280714	0.0669584139	0.066039268	0.0660320124	0.0660319555
1466	0.2288780044	0.0669594058	0.0660393077	0.0660320126	0.0660319555
1467	0.2292247331	0.0669647015	0.0660393187	0.0660320127	0.0660319555
1468	0.2292247331	0.0669683394	0.0660393458	0.066032013	0.0660319555
1469	0.2295682446	0.0669706302	0.0660393911	0.0660320132	0.0660319555
1470	0.2299085263	0.066973025	0.0660394205	0.0660320133	0.0660319555
1471	0.2299085263	0.0669747879	0.0660394557	0.0660320134	0.0660319555
1472	0.2302455655	0.0669772942	0.0660394734	0.0660320137	0.0660319556
1473	0.2305793499	0.0669800876	0.0660394933	0.0660320139	0.0660319556
1474	0.2305793499	0.0669830586	0.0660395162	0.066032014	0.0660319556
1475	0.230909867	0.0669856786	0.066039528	0.0660320143	0.0660319556
1476	0.2312371046	0.0669884094	0.0660395538	0.0660320145	0.0660319556
1477	0.2315610506	0.0669907971	0.0660395664	0.0660320147	0.0660319556
1478	0.2315610506	0.0669943245	0.0660395918	0.0660320148	0.0660319556
1479	0.231881693	0.0669962531	0.066039619	0.066032015	0.0660319556
1480	0.231881693	0.0669987817	0.0660396398	0.0660320152	0.0660319556
1481	0.23219902	0.0670018248	0.0660396494	0.0660320153	0.0660319556
1482	0.2325130198	0.0670049165	0.0660396672	0.0660320154	0.0660319556
1483	0.2325130198	0.0670075066	0.066039684	0.0660320156	0.0660319556
1484	0.2328236808	0.0670093534	0.0660396947	0.0660320157	0.0660319556
1485	0.2331309914	0.067010912	0.0660397163	0.0660320159	0.0660319556
1486	0.2334349402	0.0670144462	0.0660397585	0.066032016	0.0660319556
1487	0.2334349402	0.067017466	0.0660397818	0.0660320163	0.0660319556
1488	0.2334349402	0.067020503	0.0660398106	0.0660320164	0.0660319556
1489	0.2340327076	0.0670224155	0.0660398374	0.0660320166	0.0660319556
1490	0.234326504	0.0670260863	0.0660398522	0.0660320167	0.0660319556
1491	0.234326504	0.0670295056	0.0660398811	0.0660320169	0.0660319556
1492	0.2346168943	0.0670329525	0.0660399009	0.0660320172	0.0660319556
1493	0.2346168943	0.0670361861	0.0660399164	0.0660320174	0.0660319556
1494	0.2349038677	0.0670399491	0.0660399623	0.0660320176	0.0660319556
1495	0.2349038677	0.0670442569	0.0660400043	0.0660320178	0.0660319556
1496	0.2351874136	0.0670479258	0.0660400233	0.0660320179	0.0660319556
1497	0.2354675213	0.0670514624	0.0660400554	0.0660320182	0.0660319556
1498	0.2354675213	0.0670545052	0.0660400971	0.0660320184	0.0660319556
1499	0.2357441806	0.0670586886	0.0660401536	0.0660320185	0.0660319556
1500	0.2360173811	0.0670608957	0.0660401863	0.0660320188	0.0660319556
1501	0.2362871127	0.0670631225	0.0660402116	0.066032019	0.0660319556
1502	0.2365533653	0.0670669589	0.0660402537	0.0660320193	0.0660319556
1503	0.2365533653	0.0670697338	0.0660402877	0.0660320195	0.0660319556
1504	0.236816129	0.0670730822	0.0660403268	0.0660320198	0.0660319556
1505	0.2370753941	0.0670783699	0.0660403495	0.0660320199	0.0660319556
1506	0.237331151	0.0670827454	0.0660403772	0.0660320202	0.0660319556
1507	0.23758339	0.0670850778	0.0660404214	0.0660320204	0.0660319556
1508	0.23758339	0.067087091	0.0660404702	0.0660320205	0.0660319556
1509	0.2378321018	0.0670921044	0.0660405016	0.0660320209	0.0660319556
1510	0.2380772772	0.0670961943	0.0660405468	0.0660320212	0.0660319556
1511	0.2383189069	0.0670992107	0.0660405707	0.0660320215	0.0660319556
1512	0.2383189069	0.0671050906	0.0660405951	0.0660320216	0.0660319556
1513	0.2385569821	0.0671083978	0.0660406308	0.0660320218	0.0660319556
1514	0.2385569821	0.0671103723	0.0660406467	0.066032022	0.0660319556
1515	0.2387914939	0.0671136096	0.0660406763	0.0660320224	0.0660319556
1516	0.2390224334	0.0671170546	0.0660407188	0.0660320226	0.0660319556
1517	0.2390224334	0.0671219767	0.066040737	0.0660320229	0.0660319556
1518	0.2392497921	0.0671266161	0.0660407585	0.0660320231	0.0660319556
1519	0.2394735616	0.0671323478	0.0660407768	0.0660320234	0.0660319556
1520	0.2396937334	0.0671358107	0.0660408319	0.0660320236	0.0660319556
1521	0.2396937334	0.0671404972	0.0660408722	0.0660320238	0.0660319556
1522	0.2399102994	0.0671446167	0.0660409073	0.0660320241	0.0660319556
1523	0.2401232514	0.0671515671	0.0660409486	0.0660320243	0.0660319556
1524	0.2403325816	0.0671557778	0.0660409763	0.0660320246	0.0660319556
1525	0.2405382821	0.0671614514	0.0660410108	0.0660320248	0.0660319556
1526	0.2407403453	0.0671653683	0.0660410281	0.066032025	0.0660319556
1527	0.2409387636	0.0671700836	0.0660410473	0.0660320253	0.0660319556
1528	0.2409387636	0.0671759183	0.0660410933	0.0660320256	0.0660319556
1529	0.2411335296	0.0671783144	0.0660411384	0.0660320258	0.0660319556
1530	0.241324636	0.0671835341	0.0660411666	0.066032026	0.0660319557
1531	0.2415120757	0.0671888187	0.0660411944	0.0660320263	0.0660319557
1532	0.2415120757	0.0671932465	0.0660412289	0.0660320265	0.0660319557
1533	0.2416958416	0.0671975286	0.0660412688	0.0660320267	0.0660319557
1534	0.241875927	0.0672025612	0.066041282	0.066032027	0.0660319557
1535	0.241875927	0.0672058935	0.0660413373	0.0660320273	0.0660319557
1536	0.2420523251	0.0672111083	0.0660413878	0.0660320276	0.0660319557
1537	0.2422250293	0.0672152394	0.0660414384	0.0660320279	0.0660319557
1538	0.2423940331	0.0672206493	0.0660414718	0.0660320282	0.0660319557
1539	0.2425593303	0.0672254218	0.0660414923	0.0660320284	0.0660319557
1540	0.2427209146	0.0672310329	0.0660415306	0.0660320288	0.0660319557
1541	0.2427209146	0.067234807	0.0660415947	0.066032029	0.0660319557
1542	0.24287878	0.0672388336	0.0660416222	0.0660320292	0.0660319557
1543	0.2430329206	0.0672438573	0.0660416705	0.0660320295	0.0660319557
1544	0.2431833306	0.0672496676	0.0660417062	0.06603203	0.0660319557
1545	0.2431833306	0.0672549968	0.0660417658	0.0660320303	0.0660319557
1546	0.2433300045	0.0672592101	0.0660418127	0.0660320307	0.0660319557
1547	0.2434729366	0.0672690244	0.0660418623	0.066032031	0.0660319557
1548	0.2436121217	0.067274149	0.0660418966	0.0660320312	0.0660319557
1549	0.2437475546	0.0672795003	0.0660419369	0.0660320317	0.0660319557
1550	0.2437475546	0.0672822645	0.0660419986	0.0660320322	0.0660319557
1551	0.2438792302	0.0672860627	0.066042056	0.0660320324	0.0660319557
1552	0.2440071436	0.0672911407	0.0660421088	0.066032033	0.0660319557
1553	0.2441312899	0.0673008225	0.0660421592	0.0660320334	0.0660319557
1554	0.2441312899	0.067306663	0.0660421982	0.0660320342	0.0660319557
1555	0.2442516646	0.067318391	0.0660422506	0.0660320347	0.0660319557
1556	0.2442516646	0.0673235722	0.0660422976	0.0660320352	0.0660319557
1557	0.244481081	0.0673318701	0.0660423565	0.0660320356	0.0660319557
1558	0.244481081	0.0673427039	0.066042414	0.0660320361	0.0660319557
1559	0.2445901142	0.0673478205	0.0660424669	0.0660320366	0.0660319557
1560	0.2446953585	0.0673569848	0.066042502	0.066032037	0.0660319557
1561	0.2447968101	0.0673611021	0.0660425452	0.0660320373	0.0660319557
1562	0.2447968101	0.0673671335	0.0660426313	0.0660320377	0.0660319557
1563	0.244894465	0.0673700648	0.0660426786	0.0660320381	0.0660319557
1564	0.2449883197	0.0673761584	0.0660427449	0.0660320385	0.0660319557
1565	0.2450783706	0.0673831071	0.0660428273	0.0660320389	0.0660319557
1566	0.2450783706	0.0673879053	0.0660429243	0.0660320393	0.0660319558
1567	0.2451646144	0.0673965629	0.0660429943	0.06603204	0.0660319558
1568	0.2452470478	0.0674024945	0.0660430692	0.0660320406	0.0660319558
1569	0.2453256677	0.0674079604	0.066043133	0.0660320411	0.0660319558
1570	0.2453256677	0.0674158431	0.0660431933	0.0660320416	0.0660319558
1571	0.2454004713	0.0674250577	0.0660432932	0.066032042	0.0660319558
1572	0.2454004713	0.0674322972	0.0660433236	0.0660320424	0.0660319558
1573	0.2454714556	0.0674414792	0.0660434113	0.0660320432	0.0660319558
1574	0.2454714556	0.067448595	0.0660434841	0.0660320437	0.0660319558
1575	0.2456019561	0.0674572784	0.0660435453	0.0660320441	0.0660319558
1576	0.2456019561	0.0674687745	0.0660436331	0.0660320446	0.0660319558
1577	0.2456614674	0.0674801776	0.0660436814	0.066032045	0.0660319558
1578	0.2456614674	0.0674869752	0.0660437468	0.0660320459	0.0660319558
1579	0.2457171497	0.06749765	0.0660438287	0.0660320462	0.0660319558
1580	0.2457690009	0.0675070619	0.066043914	0.066032047	0.0660319558
1581	0.2457690009	0.0675158686	0.0660439783	0.0660320477	0.0660319558
1582	0.2458170191	0.0675251775	0.0660440653	0.066032049	0.0660319558
1583	0.2458170191	0.0675358895	0.0660441646	0.0660320495	0.0660319558
1584	0.2458612025	0.0675604764	0.0660442875	0.0660320505	0.0660319558
1585	0.2459015493	0.067590219	0.0660443877	0.0660320516	0.0660319558
1586	0.2459015493	0.0676118206	0.0660445334	0.0660320522	0.0660319559
1587	0.2459380582	0.0676347455	0.0660447712	0.0660320529	0.0660319559
1588	0.2459380582	0.0676502292	0.0660449392	0.0660320546	0.0660319559
1589	0.2459707277	0.0676613629	0.0660450484	0.0660320562	0.0660319559
1590	0.2459707277	0.0676837269	0.0660452095	0.0660320574	0.0660319559
1591	0.2459995567	0.0677091502	0.0660453571	0.0660320586	0.0660319559
1592	0.2460245439	0.0677287199	0.0660454627	0.0660320601	0.0660319559
1593	0.2460456886	0.0677520344	0.0660456742	0.0660320619	0.0660319559
1594	0.2460456886	0.0677746521	0.0660459659	0.0660320643	0.0660319559
1595	0.2460629898	0.0678113808	0.0660462348	0.0660320662	0.066031956
1596	0.2460629898	0.0678664452	0.0660464881	0.0660320687	0.066031956
1597	0.246076447	0.0679412332	0.0660468485	0.0660320732	0.066031956
1598	0.2460860597	0.0680173219	0.0660472809	0.0660320776	0.066031956
1599	0.2460860597	0.0681168169	0.0660477603	0.0660320847	0.0660319561
1600	0.2460918274	0.0682606637	0.0660491559	0.0660320948	0.0660319561
1601	0.24609375	0.0686867048	0.0660528253	0.0660321185	0.0660319563

}{\convergencedatafiveoften}


==> figures/UTV2_on_heads_10.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=Number of Heads Out of 10 Coin Tosses,
	ylabel=Probability,
	%   ymin=0,
	% ymax=5,
	width=0.5\linewidth,height=6cm,
    legend style={at={(0.0,.91)},anchor=west}
    ]

% Add values and attributes for the first plot
\addplot[color=black, mark=o] coordinates {
	(0, 0.147688334187352)
(1, 0.100306540575736)
(2, 0.0803729874336117)
(3, 0.0713748966559957)
(4, 0.0672460670033027)
(5, 0.0660223482880037)
(6, 0.0672460670033027)
(7, 0.0713748966559957)
(8, 0.0803729874336117)
(9, 0.100306540575736)
(10, 0.147688334187352)


};

% Add values and attributes for the second plot
% \addplot[color=blue] coordinates {
% 	(1, 9)
% 	(2, 10)
% 	(3, 11)
% 	(4, 12)
% 	(5, 13)
% 	(6, 14)
% };

% \legend{Case 1,Case 2}
\end{axis}
\end{tikzpicture}

==> figures/UTV2_on_heads_100.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=Number of Heads Out of 100 Coin Tosses,
	ylabel=Probability,
	width=0.5\linewidth,height=6cm,
    legend style={at={(0.0,.91)},anchor=west}
    ]

% Add values and attributes for the first plot
\addplot[color=black, mark=o] coordinates {
	(0, 0.0468068977587881)
(1, 0.0286629618564201)
(2, 0.0218389644408935)
(3, 0.018276533391403)
(4, 0.0160717981252749)
(5, 0.0145401764381621)
(6, 0.0133989966850454)
(7, 0.012508459598684)
(8, 0.0117900806945592)
(9, 0.0111959395535653)
(10, 0.0106949215408955)
(11, 0.010265835506466)
(12, 0.00989368764560528)
(13, 0.00956753342837587)
(14, 0.00927917426384498)
(15, 0.00902233254430543)
(16, 0.00879211057884032)
(17, 0.00858462478467067)
(18, 0.00839675179649727)
(19, 0.00822594817307115)
(20, 0.00807011976037335)
(21, 0.00792752532714789)
(22, 0.00779670433713143)
(23, 0.00767642203007337)
(24, 0.00756562711917499)
(25, 0.0074634188215676)
(26, 0.00736902088650618)
(27, 0.00728176093534808)
(28, 0.0072010538795074)
(29, 0.00712638850208749)
(30, 0.00705731651781682)
(31, 0.0069934435920283)
(32, 0.00693442192138812)
(33, 0.0068799440696188)
(34, 0.00682973781936067)
(35, 0.00678356185272919)
(36, 0.00674120211240892)
(37, 0.00670246872539766)
(38, 0.00666719339503579)
(39, 0.00663522718537418)
(40, 0.00660643863646907)
(41, 0.00658071216074772)
(42, 0.00655794667984658)
(43, 0.00653805446879869)
(44, 0.00652096018053232)
(45, 0.00650660002864232)
(46, 0.00649492111054347)
(47, 0.00648588085659822)
(48, 0.00647944659377514)
(49, 0.00647559521495811)
(50, 0.00647431294728799)
(51, 0.00647559521495811)
(52, 0.00647944659377514)
(53, 0.00648588085659822)
(54, 0.00649492111054347)
(55, 0.00650660002864232)
(56, 0.00652096018053232)
(57, 0.00653805446879869)
(58, 0.00655794667984658)
(59, 0.00658071216074772)
(60, 0.00660643863646907)
(61, 0.00663522718537418)
(62, 0.00666719339503579)
(63, 0.00670246872539766)
(64, 0.00674120211240892)
(65, 0.00678356185272919)
(66, 0.00682973781936067)
(67, 0.0068799440696188)
(68, 0.00693442192138812)
(69, 0.0069934435920283)
(70, 0.00705731651781682)
(71, 0.00712638850208749)
(72, 0.0072010538795074)
(73, 0.00728176093534808)
(74, 0.00736902088650618)
(75, 0.0074634188215676)
(76, 0.00756562711917499)
(77, 0.00767642203007337)
(78, 0.00779670433713143)
(79, 0.00792752532714789)
(80, 0.00807011976037335)
(81, 0.00822594817307115)
(82, 0.00839675179649727)
(83, 0.00858462478467067)
(84, 0.00879211057884032)
(85, 0.00902233254430543)
(86, 0.00927917426384498)
(87, 0.00956753342837587)
(88, 0.00989368764560528)
(89, 0.010265835506466)
(90, 0.0106949215408955)
(91, 0.0111959395535653)
(92, 0.0117900806945592)
(93, 0.012508459598684)
(94, 0.0133989966850454)
(95, 0.0145401764381621)
(96, 0.0160717981252749)
(97, 0.018276533391403)
(98, 0.0218389644408935)
(99, 0.0286629618564201)
(100, 0.0468068977587881)

};

% Add values and attributes for the second plot
% \addplot[color=blue] coordinates {
% 	(1, 9)
% 	(2, 10)
% 	(3, 11)
% 	(4, 12)
% 	(5, 13)
% 	(6, 14)
% };

% \legend{Case 1,Case 2}
\end{axis}
\end{tikzpicture}

==> figures/UTV2_on_p_10.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=Binomial Proportion $p$,
	ylabel=Probability Density,
	width=0.5\linewidth,height=6cm,
    legend style={at={(0.0,.91)},anchor=west}
    ]

% Add values and attributes for the first plot
\addplot[color=black] coordinates {
(0, 2.72742222968251)
(0.000625, 2.71211877813459)
(0.00125, 2.69689170046925)
(0.001875, 2.68174066296854)
(0.0025, 2.66666533316518)
(0.003125, 2.65166537983866)
(0.00375, 2.63674047301129)
(0.004375, 2.62189028394436)
(0.005, 2.60711448513425)
(0.005625, 2.59241275030853)
(0.00625, 2.57778475442216)
(0.006875, 2.56323017365356)
(0.0075, 2.54874868540086)
(0.008125, 2.534339968278)
(0.00875, 2.52000370211094)
(0.009375, 2.50573956793384)
(0.01, 2.49154724798526)
(0.010625, 2.47742642570437)
(0.01125, 2.46337678572715)
(0.011875, 2.44939801388266)
(0.0125, 2.43548979718924)
(0.013125, 2.42165182385074)
(0.01375, 2.40788378325284)
(0.014375, 2.39418536595924)
(0.015, 2.38055626370798)
(0.015625, 2.36699616940773)
(0.01625, 2.35350477713405)
(0.016875, 2.34008178212571)
(0.0175, 2.326726880781)
(0.018125, 2.31343977065406)
(0.01875, 2.30022015045119)
(0.019375, 2.28706772002721)
(0.02, 2.27398218038182)
(0.020625, 2.2609632336559)
(0.02125, 2.24801058312795)
(0.021875, 2.23512393321043)
(0.0225, 2.22230298944615)
(0.023125, 2.20954745850466)
(0.02375, 2.19685704817867)
(0.024375, 2.18423146738047)
(0.025, 2.1716704261383)
(0.025625, 2.15917363559286)
(0.02625, 2.14674080799371)
(0.026875, 2.13437165669569)
(0.0275, 2.12206589615545)
(0.028125, 2.10982324192786)
(0.02875, 2.09764341066253)
(0.029375, 2.08552612010025)
(0.03, 2.07347108906953)
(0.030625, 2.06147803748309)
(0.03125, 2.04954668633435)
(0.031875, 2.037676757694)
(0.0325, 2.02586797470648)
(0.033125, 2.01412006158658)
(0.03375, 2.00243274361591)
(0.034375, 1.99080574713954)
(0.035, 1.97923879956251)
(0.035625, 1.96773162934646)
(0.03625, 1.95628396600613)
(0.036875, 1.94489554010606)
(0.0375, 1.93356608325711)
(0.038125, 1.9222953281131)
(0.03875, 1.91108300836745)
(0.039375, 1.89992885874978)
(0.04, 1.88883261502254)
(0.040625, 1.87779401397772)
(0.04125, 1.86681279343341)
(0.041875, 1.85588869223055)
(0.0425, 1.84502145022955)
(0.043125, 1.83421080830701)
(0.04375, 1.82345650835235)
(0.044375, 1.81275829326458)
(0.045, 1.80211590694896)
(0.045625, 1.79152909431373)
(0.04625, 1.78099760126685)
(0.046875, 1.7705211747127)
(0.0475, 1.76009956254884)
(0.048125, 1.74973251366277)
(0.04875, 1.73941977792868)
(0.049375, 1.72916110620419)
(0.05, 1.71895625032718)
(0.050625, 1.70880496311253)
(0.05125, 1.69870699834892)
(0.051875, 1.68866211079567)
(0.0525, 1.67867005617947)
(0.053125, 1.66873059119128)
(0.05375, 1.6588434734831)
(0.054375, 1.64900846166486)
(0.055, 1.63922531530118)
(0.055625, 1.6294937949083)
(0.05625, 1.6198136619509)
(0.056875, 1.61018467883899)
(0.0575, 1.60060660892476)
(0.058125, 1.59107921649946)
(0.05875, 1.58160226679034)
(0.059375, 1.57217552595752)
(0.06, 1.56279876109086)
(0.060625, 1.55347174020697)
(0.06125, 1.54419423224603)
(0.061875, 1.53496600706883)
(0.0625, 1.5257868354536)
(0.063125, 1.51665648909305)
(0.06375, 1.5075747405913)
(0.064375, 1.49854136346083)
(0.065, 1.48955613211945)
(0.065625, 1.48061882188732)
(0.06625, 1.4717292089839)
(0.066875, 1.46288707052499)
(0.0675, 1.45409218451969)
(0.068125, 1.44534432986743)
(0.06875, 1.43664328635503)
(0.069375, 1.42798883465366)
(0.07, 1.41938075631595)
(0.070625, 1.41081883377298)
(0.07125, 1.40230285033138)
(0.071875, 1.39383259017035)
(0.0725, 1.38540783833874)
(0.073125, 1.37702838075217)
(0.07375, 1.36869400419006)
(0.074375, 1.36040449629274)
(0.075, 1.35215964555858)
(0.075625, 1.34395924134105)
(0.07625, 1.33580307384589)
(0.076875, 1.32769093412819)
(0.0775, 1.31962261408954)
(0.078125, 1.31159790647518)
(0.07875, 1.30361660487113)
(0.079375, 1.29567850370136)
(0.08, 1.28778339822495)
(0.080625, 1.27993108453326)
(0.08125, 1.27212135954708)
(0.081875, 1.26435402101388)
(0.0825, 1.25662886750495)
(0.083125, 1.24894569841263)
(0.08375, 1.24130431394749)
(0.084375, 1.23370451513558)
(0.085, 1.22614610381564)
(0.085625, 1.21862888263632)
(0.08625, 1.21115265505344)
(0.086875, 1.20371722532724)
(0.0875, 1.1963223985196)
(0.088125, 1.18896798049134)
(0.08875, 1.18165377789947)
(0.089375, 1.17437959819447)
(0.09, 1.16714524961758)
(0.090625, 1.15995054119809)
(0.09125, 1.15279528275063)
(0.091875, 1.14567928487249)
(0.0925, 1.13860235894093)
(0.093125, 1.13156431711049)
(0.09375, 1.12456497231035)
(0.094375, 1.11760413824161)
(0.095, 1.11068162937471)
(0.095625, 1.10379726094671)
(0.09625, 1.09695084895869)
(0.096875, 1.0901422101731)
(0.0975, 1.08337116211113)
(0.098125, 1.07663752305012)
(0.09875, 1.06994111202089)
(0.099375, 1.06328174880519)
(0.1, 1.05665925393307)
(0.100625, 1.05737069293799)
(0.10125, 1.05803770381499)
(0.101875, 1.0586606988939)
(0.1025, 1.05924008796833)
(0.103125, 1.05977627830723)
(0.10375, 1.06026967466659)
(0.104375, 1.06072067930098)
(0.105, 1.06112969197508)
(0.105625, 1.06149710997516)
(0.10625, 1.06182332812058)
(0.106875, 1.06210873877513)
(0.1075, 1.06235373185849)
(0.108125, 1.06255869485748)
(0.10875, 1.06272401283744)
(0.109375, 1.06285006845339)
(0.11, 1.06293724196133)
(0.110625, 1.06298591122936)
(0.11125, 1.06299645174885)
(0.111875, 1.06296923664553)
(0.1125, 1.06290463669054)
(0.113125, 1.06280302031144)
(0.11375, 1.06266475360325)
(0.114375, 1.06249020033931)
(0.115, 1.06227972198226)
(0.115625, 1.06203367769484)
(0.11625, 1.06175242435078)
(0.116875, 1.06143631654554)
(0.1175, 1.0610857066071)
(0.118125, 1.06070094460664)
(0.11875, 1.06028237836924)
(0.119375, 1.05983035348451)
(0.12, 1.05934521331718)
(0.120625, 1.05882729901768)
(0.12125, 1.05827694953265)
(0.121875, 1.05769450161544)
(0.1225, 1.05708028983655)
(0.123125, 1.05643464659405)
(0.12375, 1.05575790212394)
(0.124375, 1.05505038451051)
(0.125, 1.05431241969663)
(0.125625, 1.05354433149401)
(0.12625, 1.05274644159345)
(0.126875, 1.051919069575)
(0.1275, 1.05106253291813)
(0.128125, 1.05017714701185)
(0.12875, 1.04926322516479)
(0.129375, 1.04832107861526)
(0.13, 1.0473510165412)
(0.130625, 1.04635334607025)
(0.13125, 1.04532837228958)
(0.131875, 1.04427639825589)
(0.1325, 1.04319772500521)
(0.133125, 1.04209265156273)
(0.13375, 1.04096147495264)
(0.134375, 1.03980449020785)
(0.135, 1.03862199037971)
(0.135625, 1.03741426654774)
(0.13625, 1.03618160782921)
(0.136875, 1.03492430138884)
(0.1375, 1.0336426324483)
(0.138125, 1.03233688429583)
(0.13875, 1.0310073382957)
(0.139375, 1.02965427389771)
(0.14, 1.02827796864663)
(0.140625, 1.02687869819159)
(0.14125, 1.02545673629548)
(0.141875, 1.02401235484428)
(0.1425, 1.02254582385634)
(0.143125, 1.0210574114917)
(0.14375, 1.01954738406125)
(0.144375, 1.01801600603603)
(0.145, 1.01646354005629)
(0.145625, 1.01489024694072)
(0.14625, 1.01329638569548)
(0.146875, 1.01168221352331)
(0.1475, 1.01004798583253)
(0.148125, 1.00839395624606)
(0.14875, 1.00672037661039)
(0.149375, 1.00502749700448)
(0.15, 1.00331556574869)
(0.150625, 1.00158482941363)
(0.15125, 0.999835532829004)
(0.151875, 0.998067919092397)
(0.1525, 0.996282229578045)
(0.153125, 0.994478703945572)
(0.15375, 0.992657580148685)
(0.154375, 0.990819094443845)
(0.155, 0.988963481398906)
(0.155625, 0.987090973901708)
(0.15625, 0.985201803168658)
(0.156875, 0.983296198753262)
(0.1575, 0.981374388554631)
(0.158125, 0.979436598825957)
(0.15875, 0.977483054182953)
(0.159375, 0.975513977612264)
(0.16, 0.973529590479841)
(0.160625, 0.971530112539295)
(0.16125, 0.969515761940201)
(0.161875, 0.967486755236388)
(0.1625, 0.965443307394186)
(0.163125, 0.963385631800649)
(0.16375, 0.96131394027174)
(0.164375, 0.959228443060489)
(0.165, 0.95712934886512)
(0.165625, 0.955016864837143)
(0.16625, 0.95289119658942)
(0.166875, 0.950752548204197)
(0.1675, 0.948601122241102)
(0.168125, 0.946437119745124)
(0.16875, 0.944260740254544)
(0.169375, 0.942072181808851)
(0.17, 0.939871640956621)
(0.170625, 0.937659312763359)
(0.17125, 0.935435390819325)
(0.171875, 0.93320006724732)
(0.1725, 0.930953532710439)
(0.173125, 0.928695976419807)
(0.17375, 0.926427586142269)
(0.174375, 0.924148548208061)
(0.175, 0.92185904751845)
(0.175625, 0.919559267553339)
(0.17625, 0.917249390378844)
(0.176875, 0.914929596654848)
(0.1775, 0.912600065642516)
(0.178125, 0.910260975211786)
(0.17875, 0.907912501848831)
(0.179375, 0.905554820663486)
(0.18, 0.903188105396656)
(0.180625, 0.900812528427683)
(0.18125, 0.898428260781693)
(0.181875, 0.896035472136911)
(0.1825, 0.893634330831946)
(0.183125, 0.891225003873048)
(0.18375, 0.888807656941336)
(0.184375, 0.8863824544)
(0.185, 0.883949559301471)
(0.185625, 0.881509133394562)
(0.18625, 0.879061337131587)
(0.186875, 0.876606329675441)
(0.1875, 0.874144268906664)
(0.188125, 0.871675311430466)
(0.18875, 0.869199612583732)
(0.189375, 0.866717326441993)
(0.19, 0.864228605826374)
(0.190625, 0.86173360231051)
(0.19125, 0.859232466227437)
(0.191875, 0.856725346676455)
(0.1925, 0.854212391529964)
(0.193125, 0.851693747440266)
(0.19375, 0.849169559846353)
(0.194375, 0.846639972980652)
(0.195, 0.844105129875756)
(0.195625, 0.841565172371119)
(0.19625, 0.839020241119727)
(0.196875, 0.836470475594745)
(0.1975, 0.833916014096128)
(0.198125, 0.831356993757217)
(0.19875, 0.828793550551301)
(0.199375, 0.826225819298151)
(0.2, 0.823653933670531)
(0.200625, 0.824287869930944)
(0.20125, 0.824902752764769)
(0.201875, 0.825498632652764)
(0.2025, 0.826075560728614)
(0.203125, 0.826633588770405)
(0.20375, 0.827172769192154)
(0.204375, 0.827693155035391)
(0.205, 0.828194799960791)
(0.205625, 0.828677758239863)
(0.20625, 0.82914208474669)
(0.206875, 0.829587834949715)
(0.2075, 0.830015064903592)
(0.208125, 0.830423831241073)
(0.20875, 0.830814191164962)
(0.209375, 0.831186202440108)
(0.21, 0.831539923385456)
(0.210625, 0.831875412866145)
(0.21125, 0.832192730285664)
(0.211875, 0.832491935578047)
(0.2125, 0.832773089200127)
(0.213125, 0.833036252123841)
(0.21375, 0.833281485828577)
(0.214375, 0.833508852293577)
(0.215, 0.83371841399039)
(0.215625, 0.833910233875372)
(0.21625, 0.834084375382232)
(0.216875, 0.834240902414635)
(0.2175, 0.834379879338847)
(0.218125, 0.834501370976431)
(0.21875, 0.834605442596994)
(0.219375, 0.834692159910974)
(0.22, 0.834761589062486)
(0.220625, 0.834813796622206)
(0.22125, 0.834848849580312)
(0.221875, 0.83486681533946)
(0.2225, 0.834867761707823)
(0.223125, 0.834851756892159)
(0.22375, 0.834818869490945)
(0.224375, 0.834769168487541)
(0.225, 0.834702723243411)
(0.225625, 0.834619603491385)
(0.22625, 0.83451987932897)
(0.226875, 0.834403621211706)
(0.2275, 0.834270899946564)
(0.228125, 0.834121786685399)
(0.22875, 0.833956352918436)
(0.229375, 0.833774670467812)
(0.23, 0.833576811481155)
(0.230625, 0.833362848425215)
(0.23125, 0.833132854079532)
(0.231875, 0.832886901530152)
(0.2325, 0.832625064163391)
(0.233125, 0.832347415659638)
(0.23375, 0.832054029987199)
(0.234375, 0.831744981396195)
(0.235, 0.831420344412493)
(0.235625, 0.831080193831687)
(0.23625, 0.830724604713119)
(0.236875, 0.830353652373941)
(0.2375, 0.829967412383229)
(0.238125, 0.829565960556127)
(0.23875, 0.829149372948041)
(0.239375, 0.828717725848874)
(0.24, 0.828271095777302)
(0.240625, 0.827809559475096)
(0.24125, 0.827333193901476)
(0.241875, 0.826842076227517)
(0.2425, 0.826336283830592)
(0.243125, 0.825815894288854)
(0.24375, 0.825280985375761)
(0.244375, 0.824731635054646)
(0.245, 0.824167921473318)
(0.245625, 0.823589922958712)
(0.24625, 0.822997718011576)
(0.246875, 0.822391385301198)
(0.2475, 0.821771003660174)
(0.248125, 0.821136652079213)
(0.24875, 0.820488409701984)
(0.249375, 0.819826355820006)
(0.25, 0.819150569867567)
(0.250625, 0.81846113141669)
(0.25125, 0.817758120172141)
(0.251875, 0.817041615966465)
(0.2525, 0.816311698755067)
(0.253125, 0.815568448611333)
(0.25375, 0.814811945721789)
(0.254375, 0.814042270381289)
(0.255, 0.813259502988253)
(0.255625, 0.812463724039938)
(0.25625, 0.811655014127742)
(0.256875, 0.810833453932554)
(0.2575, 0.809999124220134)
(0.258125, 0.809152105836534)
(0.25875, 0.808292479703551)
(0.259375, 0.807420326814226)
(0.26, 0.806535728228369)
(0.260625, 0.805638765068128)
(0.26125, 0.804729518513589)
(0.261875, 0.803808069798418)
(0.2625, 0.80287450020553)
(0.263125, 0.801928891062804)
(0.26375, 0.800971323738824)
(0.264375, 0.800001879638665)
(0.265, 0.799020640199704)
(0.265625, 0.798027686887477)
(0.26625, 0.797023101191557)
(0.266875, 0.796006964621483)
(0.2675, 0.794979358702712)
(0.268125, 0.793940364972607)
(0.26875, 0.792890064976465)
(0.269375, 0.791828540263572)
(0.27, 0.790755872383297)
(0.270625, 0.789672142881217)
(0.27125, 0.788577433295279)
(0.271875, 0.78747182515199)
(0.2725, 0.786355399962643)
(0.273125, 0.785228239219581)
(0.27375, 0.784090424392485)
(0.274375, 0.782942036924704)
(0.275, 0.781783158229606)
(0.275625, 0.780613869686978)
(0.27625, 0.779434252639441)
(0.276875, 0.778244388388911)
(0.2775, 0.777044358193081)
(0.278125, 0.775834243261947)
(0.27875, 0.774614124754353)
(0.279375, 0.773384083774577)
(0.28, 0.772144201368945)
(0.280625, 0.770894558522475)
(0.28125, 0.769635236155557)
(0.281875, 0.768366315120656)
(0.2825, 0.767087876199054)
(0.283125, 0.765800000097619)
(0.28375, 0.764502767445606)
(0.284375, 0.763196258791482)
(0.285, 0.761880554599793)
(0.285625, 0.760555735248052)
(0.28625, 0.75922188102366)
(0.286875, 0.757879072120856)
(0.2875, 0.756527388637699)
(0.288125, 0.755166910573075)
(0.28875, 0.753797717823738)
(0.289375, 0.752419890181379)
(0.29, 0.751033507329723)
(0.290625, 0.749638648841656)
(0.29125, 0.748235394176377)
(0.291875, 0.746823822676588)
(0.2925, 0.745404013565701)
(0.293125, 0.743976045945083)
(0.29375, 0.742539998791321)
(0.294375, 0.741095950953525)
(0.295, 0.739643981150647)
(0.295625, 0.738184167968839)
(0.29625, 0.736716589858831)
(0.296875, 0.735241325133339)
(0.2975, 0.733758451964505)
(0.298125, 0.732268048381352)
(0.29875, 0.730770192267284)
(0.299375, 0.729264961357594)
(0.3, 0.727752433237013)
(0.300625, 0.72839602369098)
(0.30125, 0.729027236764996)
(0.301875, 0.729646072264766)
(0.3025, 0.730252530478216)
(0.303125, 0.730846612173632)
(0.30375, 0.731428318597768)
(0.304375, 0.731997651473952)
(0.305, 0.732554613000177)
(0.305625, 0.733099205847176)
(0.30625, 0.73363143315649)
(0.306875, 0.734151298538524)
(0.3075, 0.734658806070584)
(0.308125, 0.735153960294913)
(0.30875, 0.735636766216704)
(0.309375, 0.736107229302115)
(0.31, 0.736565355476258)
(0.310625, 0.737011151121189)
(0.31125, 0.737444623073879)
(0.311875, 0.737865778624183)
(0.3125, 0.738274625512787)
(0.313125, 0.738671171929153)
(0.31375, 0.739055426509454)
(0.314375, 0.739427398334492)
(0.315, 0.739787096927612)
(0.315625, 0.740134532252606)
(0.31625, 0.740469714711603)
(0.316875, 0.740792655142956)
(0.3175, 0.741103364819109)
(0.318125, 0.741401855444471)
(0.31875, 0.741688139153262)
(0.319375, 0.741962228507368)
(0.32, 0.742224136494171)
(0.320625, 0.742473876524386)
(0.32125, 0.742711462429875)
(0.321875, 0.742936908461462)
(0.3225, 0.743150229286737)
(0.323125, 0.743351439987853)
(0.32375, 0.743540556059313)
(0.324375, 0.743717593405747)
(0.325, 0.743882568339691)
(0.325625, 0.744035497579347)
(0.32625, 0.744176398246343)
(0.326875, 0.744305287863482)
(0.3275, 0.744422184352487)
(0.328125, 0.744527106031736)
(0.32875, 0.744620071613992)
(0.329375, 0.744701100204125)
(0.33, 0.74477021129683)
(0.330625, 0.744827424774336)
(0.33125, 0.744872760904109)
(0.331875, 0.74490624033655)
(0.3325, 0.744927884102685)
(0.333125, 0.744937713611853)
(0.33375, 0.744935750649385)
(0.334375, 0.744922017374275)
(0.335, 0.744896536316852)
(0.335625, 0.744859330376444)
(0.33625, 0.744810422819031)
(0.336875, 0.744749837274904)
(0.3375, 0.744677597736306)
(0.338125, 0.744593728555082)
(0.33875, 0.744498254440312)
(0.339375, 0.744391200455947)
(0.34, 0.744272592018438)
(0.340625, 0.74414245489436)
(0.34125, 0.744000815198031)
(0.341875, 0.743847699389133)
(0.3425, 0.74368313427032)
(0.343125, 0.743507146984828)
(0.34375, 0.74331976501408)
(0.344375, 0.743121016175286)
(0.345, 0.742910928619043)
(0.345625, 0.742689530826927)
(0.34625, 0.742456851609083)
(0.346875, 0.742212920101815)
(0.3475, 0.741957765765171)
(0.348125, 0.741691418380523)
(0.34875, 0.741413908048144)
(0.349375, 0.741125265184791)
(0.35, 0.740825520521271)
(0.350625, 0.740514705100017)
(0.35125, 0.740192850272655)
(0.351875, 0.739859987697571)
(0.3525, 0.739516149337475)
(0.353125, 0.739161367456965)
(0.35375, 0.738795674620085)
(0.354375, 0.738419103687885)
(0.355, 0.738031687815977)
(0.355625, 0.737633460452094)
(0.35625, 0.73722445533364)
(0.356875, 0.736804706485242)
(0.3575, 0.736374248216305)
(0.358125, 0.735933115118561)
(0.35875, 0.735481342063615)
(0.359375, 0.735018964200498)
(0.36, 0.734546016953211)
(0.360625, 0.734062536018271)
(0.36125, 0.73356855736226)
(0.361875, 0.733064117219369)
(0.3625, 0.732549252088942)
(0.363125, 0.732023998733022)
(0.36375, 0.731488394173894)
(0.364375, 0.730942475691632)
(0.365, 0.730386280821641)
(0.365625, 0.729819847352201)
(0.36625, 0.729243213322014)
(0.366875, 0.728656417017746)
(0.3675, 0.728059496971575)
(0.368125, 0.727452491958734)
(0.36875, 0.726835440995059)
(0.369375, 0.726208383334537)
(0.37, 0.725571358466849)
(0.370625, 0.724924406114925)
(0.37125, 0.724267566232487)
(0.371875, 0.723600879001604)
(0.3725, 0.722924384830243)
(0.373125, 0.722238124349819)
(0.37375, 0.721542138412753)
(0.374375, 0.720836468090026)
(0.375, 0.720121154668733)
(0.375625, 0.719396239649648)
(0.37625, 0.718661764744778)
(0.376875, 0.71791777187493)
(0.3775, 0.717164303167272)
(0.378125, 0.7164014009529)
(0.37875, 0.715629107764406)
(0.379375, 0.714847466333446)
(0.38, 0.714056519588316)
(0.380625, 0.713256310651525)
(0.38125, 0.712446882837369)
(0.381875, 0.711628279649515)
(0.3825, 0.71080054477858)
(0.383125, 0.709963722099716)
(0.38375, 0.709117855670199)
(0.384375, 0.708262989727015)
(0.385, 0.707399168684458)
(0.385625, 0.706526437131722)
(0.38625, 0.705644839830502)
(0.386875, 0.704754421712594)
(0.3875, 0.703855227877503)
(0.388125, 0.702947303590049)
(0.38875, 0.702030694277981)
(0.389375, 0.701105445529589)
(0.39, 0.700171603091327)
(0.390625, 0.699229212865432)
(0.39125, 0.698278320907552)
(0.391875, 0.697318973424373)
(0.3925, 0.696351216771256)
(0.393125, 0.695375097449875)
(0.39375, 0.694390662105852)
(0.394375, 0.693397957526411)
(0.395, 0.69239703063802)
(0.395625, 0.691387928504049)
(0.39625, 0.69037069832243)
(0.396875, 0.689345387423312)
(0.3975, 0.688312043266735)
(0.398125, 0.687270713440296)
(0.39875, 0.68622144565683)
(0.399375, 0.685164287752085)
(0.4, 0.684099287682409)
(0.400625, 0.684807063109309)
(0.40125, 0.685505170338915)
(0.401875, 0.686193591323541)
(0.4025, 0.686872308355704)
(0.403125, 0.687541304068463)
(0.40375, 0.688200561435739)
(0.404375, 0.688850063772619)
(0.405, 0.689489794735651)
(0.405625, 0.690119738323123)
(0.40625, 0.690739878875324)
(0.406875, 0.691350201074795)
(0.4075, 0.691950689946564)
(0.408125, 0.692541330858366)
(0.40875, 0.693122109520853)
(0.409375, 0.693693011987784)
(0.41, 0.694254024656202)
(0.410625, 0.694805134266604)
(0.41125, 0.695346327903086)
(0.411875, 0.695877592993482)
(0.4125, 0.696398917309483)
(0.413125, 0.69691028896675)
(0.41375, 0.697411696425004)
(0.414375, 0.697903128488107)
(0.415, 0.698384574304131)
(0.415625, 0.698856023365404)
(0.41625, 0.699317465508555)
(0.416875, 0.699768890914534)
(0.4175, 0.700210290108623)
(0.418125, 0.700641653960435)
(0.41875, 0.701062973683895)
(0.419375, 0.701474240837207)
(0.42, 0.701875447322814)
(0.420625, 0.702266585387335)
(0.42125, 0.702647647621497)
(0.421875, 0.703018626960045)
(0.4225, 0.703379516681643)
(0.423125, 0.703730310408767)
(0.42375, 0.704071002107569)
(0.424375, 0.704401586087742)
(0.425, 0.704722057002368)
(0.425625, 0.705032409847746)
(0.42625, 0.705332639963213)
(0.426875, 0.705622743030951)
(0.4275, 0.705902715075779)
(0.428125, 0.70617255246493)
(0.42875, 0.706432251907821)
(0.429375, 0.706681810455799)
(0.43, 0.706921225501887)
(0.430625, 0.707150494780505)
(0.43125, 0.707369616367185)
(0.431875, 0.707578588678269)
(0.4325, 0.707777410470599)
(0.433125, 0.707966080841185)
(0.43375, 0.708144599226867)
(0.434375, 0.708312965403968)
(0.435, 0.708471179487917)
(0.435625, 0.708619241932882)
(0.43625, 0.708757153531371)
(0.436875, 0.708884915413828)
(0.4375, 0.70900252904822)
(0.438125, 0.709109996239603)
(0.43875, 0.70920731912968)
(0.439375, 0.709294500196347)
(0.44, 0.709371542253221)
(0.440625, 0.709438448449165)
(0.44125, 0.709495222267788)
(0.441875, 0.709541867526943)
(0.4425, 0.709578388378209)
(0.443125, 0.709604789306357)
(0.44375, 0.709621075128808)
(0.444375, 0.709627250995076)
(0.445, 0.709623322386204)
(0.445625, 0.709609295114177)
(0.44625, 0.709585175321334)
(0.446875, 0.709550969479762)
(0.4475, 0.709506684390679)
(0.448125, 0.7094523271838)
(0.44875, 0.709387905316705)
(0.449375, 0.709313426574176)
(0.45, 0.709228899067538)
(0.450625, 0.709134331233979)
(0.45125, 0.709029731835859)
(0.451875, 0.708915109960014)
(0.4525, 0.708790475017036)
(0.453125, 0.708655836740556)
(0.45375, 0.7085112051865)
(0.454375, 0.708356590732346)
(0.455, 0.708192004076363)
(0.455625, 0.708017456236837)
(0.45625, 0.707832958551291)
(0.456875, 0.707638522675691)
(0.4575, 0.707434160583637)
(0.458125, 0.707219884565549)
(0.45875, 0.706995707227836)
(0.459375, 0.706761641492056)
(0.46, 0.706517700594069)
(0.460625, 0.706263898083169)
(0.46125, 0.706000247821213)
(0.461875, 0.705726763981738)
(0.4625, 0.705443461049064)
(0.463125, 0.705150353817386)
(0.46375, 0.704847457389857)
(0.464375, 0.704534787177663)
(0.465, 0.70421235889908)
(0.465625, 0.703880188578523)
(0.46625, 0.70353829254559)
(0.466875, 0.703186687434086)
(0.4675, 0.702825390181042)
(0.468125, 0.702454418025726)
(0.46875, 0.702073788508633)
(0.469375, 0.701683519470477)
(0.47, 0.701283629051164)
(0.470625, 0.70087413568876)
(0.47125, 0.700455058118443)
(0.471875, 0.700026415371451)
(0.4725, 0.699588226774015)
(0.473125, 0.699140511946285)
(0.47375, 0.69868329080124)
(0.474375, 0.698216583543603)
(0.475, 0.697740410668722)
(0.475625, 0.697254792961467)
(0.47625, 0.696759751495095)
(0.476875, 0.696255307630121)
(0.4775, 0.695741483013173)
(0.478125, 0.695218299575834)
(0.47875, 0.69468577953348)
(0.479375, 0.694143945384107)
(0.48, 0.693592819907146)
(0.480625, 0.693032426162273)
(0.48125, 0.692462787488204)
(0.481875, 0.691883927501484)
(0.4825, 0.69129587009527)
(0.483125, 0.690698639438095)
(0.48375, 0.690092259972634)
(0.484375, 0.689476756414453)
(0.485, 0.688852153750754)
(0.485625, 0.688218477239106)
(0.48625, 0.687575752406172)
(0.486875, 0.686924005046424)
(0.4875, 0.686263261220849)
(0.488125, 0.68559354725565)
(0.48875, 0.684914889740934)
(0.489375, 0.684227315529393)
(0.49, 0.683530851734978)
(0.490625, 0.68282552573156)
(0.49125, 0.682111365151589)
(0.491875, 0.681388397884739)
(0.4925, 0.680656652076547)
(0.493125, 0.679916156127044)
(0.49375, 0.679166938689377)
(0.494375, 0.678409028668425)
(0.495, 0.677642455219401)
(0.495625, 0.676867247746456)
(0.49625, 0.676083435901263)
(0.496875, 0.675291049581604)
(0.4975, 0.674490118929943)
(0.498125, 0.673680674331991)
(0.49875, 0.672862746415269)
(0.499375, 0.672036366047655)
(0.5, 0.67120156433593)
(0.500625, 0.672036366047655)
(0.50125, 0.672862746415269)
(0.501875, 0.673680674331991)
(0.5025, 0.674490118929943)
(0.503125, 0.675291049581604)
(0.50375, 0.676083435901263)
(0.504375, 0.676867247746456)
(0.505, 0.677642455219401)
(0.505625, 0.678409028668425)
(0.50625, 0.679166938689377)
(0.506875, 0.679916156127044)
(0.5075, 0.680656652076547)
(0.508125, 0.681388397884739)
(0.50875, 0.682111365151589)
(0.509375, 0.68282552573156)
(0.51, 0.683530851734978)
(0.510625, 0.684227315529393)
(0.51125, 0.684914889740934)
(0.511875, 0.68559354725565)
(0.5125, 0.686263261220849)
(0.513125, 0.686924005046424)
(0.51375, 0.687575752406172)
(0.514375, 0.688218477239106)
(0.515, 0.688852153750754)
(0.515625, 0.689476756414453)
(0.51625, 0.690092259972634)
(0.516875, 0.690698639438095)
(0.5175, 0.69129587009527)
(0.518125, 0.691883927501484)
(0.51875, 0.692462787488204)
(0.519375, 0.693032426162273)
(0.52, 0.693592819907146)
(0.520625, 0.694143945384107)
(0.52125, 0.69468577953348)
(0.521875, 0.695218299575834)
(0.5225, 0.695741483013173)
(0.523125, 0.696255307630121)
(0.52375, 0.696759751495095)
(0.524375, 0.697254792961467)
(0.525, 0.697740410668722)
(0.525625, 0.698216583543603)
(0.52625, 0.69868329080124)
(0.526875, 0.699140511946285)
(0.5275, 0.699588226774015)
(0.528125, 0.700026415371451)
(0.52875, 0.700455058118443)
(0.529375, 0.70087413568876)
(0.53, 0.701283629051164)
(0.530625, 0.701683519470477)
(0.53125, 0.702073788508633)
(0.531875, 0.702454418025726)
(0.5325, 0.702825390181042)
(0.533125, 0.703186687434086)
(0.53375, 0.70353829254559)
(0.534375, 0.703880188578523)
(0.535, 0.70421235889908)
(0.535625, 0.704534787177663)
(0.53625, 0.704847457389857)
(0.536875, 0.705150353817386)
(0.5375, 0.705443461049064)
(0.538125, 0.705726763981738)
(0.53875, 0.706000247821213)
(0.539375, 0.706263898083169)
(0.54, 0.706517700594069)
(0.540625, 0.706761641492056)
(0.54125, 0.706995707227836)
(0.541875, 0.707219884565549)
(0.5425, 0.707434160583637)
(0.543125, 0.707638522675691)
(0.54375, 0.707832958551291)
(0.544375, 0.708017456236837)
(0.545, 0.708192004076363)
(0.545625, 0.708356590732346)
(0.54625, 0.7085112051865)
(0.546875, 0.708655836740556)
(0.5475, 0.708790475017036)
(0.548125, 0.708915109960014)
(0.54875, 0.709029731835859)
(0.549375, 0.709134331233979)
(0.55, 0.709228899067538)
(0.550625, 0.709313426574176)
(0.55125, 0.709387905316705)
(0.551875, 0.7094523271838)
(0.5525, 0.709506684390679)
(0.553125, 0.709550969479762)
(0.55375, 0.709585175321334)
(0.554375, 0.709609295114177)
(0.555, 0.709623322386204)
(0.555625, 0.709627250995076)
(0.55625, 0.709621075128808)
(0.556875, 0.709604789306357)
(0.5575, 0.709578388378209)
(0.558125, 0.709541867526943)
(0.55875, 0.709495222267788)
(0.559375, 0.709438448449165)
(0.56, 0.709371542253221)
(0.560625, 0.709294500196347)
(0.56125, 0.70920731912968)
(0.561875, 0.709109996239603)
(0.5625, 0.70900252904822)
(0.563125, 0.708884915413828)
(0.56375, 0.708757153531371)
(0.564375, 0.708619241932882)
(0.565, 0.708471179487917)
(0.565625, 0.708312965403968)
(0.56625, 0.708144599226867)
(0.566875, 0.707966080841185)
(0.5675, 0.707777410470599)
(0.568125, 0.707578588678269)
(0.56875, 0.707369616367185)
(0.569375, 0.707150494780505)
(0.57, 0.706921225501887)
(0.570625, 0.706681810455799)
(0.57125, 0.706432251907821)
(0.571875, 0.70617255246493)
(0.5725, 0.705902715075779)
(0.573125, 0.705622743030951)
(0.57375, 0.705332639963213)
(0.574375, 0.705032409847746)
(0.575, 0.704722057002368)
(0.575625, 0.704401586087742)
(0.57625, 0.704071002107569)
(0.576875, 0.703730310408767)
(0.5775, 0.703379516681643)
(0.578125, 0.703018626960045)
(0.57875, 0.702647647621497)
(0.579375, 0.702266585387335)
(0.58, 0.701875447322814)
(0.580625, 0.701474240837207)
(0.58125, 0.701062973683895)
(0.581875, 0.700641653960435)
(0.5825, 0.700210290108623)
(0.583125, 0.699768890914534)
(0.58375, 0.699317465508555)
(0.584375, 0.698856023365404)
(0.585, 0.698384574304131)
(0.585625, 0.697903128488107)
(0.58625, 0.697411696425004)
(0.586875, 0.69691028896675)
(0.5875, 0.696398917309483)
(0.588125, 0.695877592993482)
(0.58875, 0.695346327903086)
(0.589375, 0.694805134266604)
(0.59, 0.694254024656202)
(0.590625, 0.693693011987784)
(0.59125, 0.693122109520853)
(0.591875, 0.692541330858366)
(0.5925, 0.691950689946564)
(0.593125, 0.691350201074795)
(0.59375, 0.690739878875324)
(0.594375, 0.690119738323123)
(0.595, 0.689489794735651)
(0.595625, 0.688850063772619)
(0.59625, 0.688200561435739)
(0.596875, 0.687541304068463)
(0.5975, 0.686872308355704)
(0.598125, 0.686193591323541)
(0.59875, 0.685505170338915)
(0.599375, 0.684807063109309)
(0.6, 0.684099287682409)
(0.600625, 0.685164287752085)
(0.60125, 0.68622144565683)
(0.601875, 0.687270713440296)
(0.6025, 0.688312043266735)
(0.603125, 0.689345387423312)
(0.60375, 0.69037069832243)
(0.604375, 0.691387928504049)
(0.605, 0.69239703063802)
(0.605625, 0.693397957526411)
(0.60625, 0.694390662105852)
(0.606875, 0.695375097449875)
(0.6075, 0.696351216771256)
(0.608125, 0.697318973424373)
(0.60875, 0.698278320907552)
(0.609375, 0.699229212865432)
(0.61, 0.700171603091327)
(0.610625, 0.701105445529589)
(0.61125, 0.702030694277981)
(0.611875, 0.702947303590049)
(0.6125, 0.703855227877503)
(0.613125, 0.704754421712594)
(0.61375, 0.705644839830502)
(0.614375, 0.706526437131722)
(0.615, 0.707399168684458)
(0.615625, 0.708262989727015)
(0.61625, 0.709117855670199)
(0.616875, 0.709963722099716)
(0.6175, 0.71080054477858)
(0.618125, 0.711628279649515)
(0.61875, 0.712446882837369)
(0.619375, 0.713256310651525)
(0.62, 0.714056519588316)
(0.620625, 0.714847466333446)
(0.62125, 0.715629107764406)
(0.621875, 0.7164014009529)
(0.6225, 0.717164303167272)
(0.623125, 0.71791777187493)
(0.62375, 0.718661764744778)
(0.624375, 0.719396239649648)
(0.625, 0.720121154668733)
(0.625625, 0.720836468090026)
(0.62625, 0.721542138412753)
(0.626875, 0.722238124349819)
(0.6275, 0.722924384830243)
(0.628125, 0.723600879001604)
(0.62875, 0.724267566232487)
(0.629375, 0.724924406114925)
(0.63, 0.725571358466849)
(0.630625, 0.726208383334537)
(0.63125, 0.726835440995059)
(0.631875, 0.727452491958734)
(0.6325, 0.728059496971575)
(0.633125, 0.728656417017746)
(0.63375, 0.729243213322014)
(0.634375, 0.729819847352201)
(0.635, 0.730386280821641)
(0.635625, 0.730942475691632)
(0.63625, 0.731488394173894)
(0.636875, 0.732023998733022)
(0.6375, 0.732549252088942)
(0.638125, 0.733064117219369)
(0.63875, 0.73356855736226)
(0.639375, 0.734062536018271)
(0.64, 0.734546016953211)
(0.640625, 0.735018964200498)
(0.64125, 0.735481342063615)
(0.641875, 0.735933115118561)
(0.6425, 0.736374248216305)
(0.643125, 0.736804706485242)
(0.64375, 0.73722445533364)
(0.644375, 0.737633460452094)
(0.645, 0.738031687815977)
(0.645625, 0.738419103687885)
(0.64625, 0.738795674620085)
(0.646875, 0.739161367456965)
(0.6475, 0.739516149337475)
(0.648125, 0.739859987697571)
(0.64875, 0.740192850272655)
(0.649375, 0.740514705100017)
(0.65, 0.740825520521271)
(0.650625, 0.741125265184791)
(0.65125, 0.741413908048144)
(0.651875, 0.741691418380523)
(0.6525, 0.741957765765171)
(0.653125, 0.742212920101815)
(0.65375, 0.742456851609083)
(0.654375, 0.742689530826927)
(0.655, 0.742910928619043)
(0.655625, 0.743121016175286)
(0.65625, 0.74331976501408)
(0.656875, 0.743507146984828)
(0.6575, 0.74368313427032)
(0.658125, 0.743847699389133)
(0.65875, 0.744000815198031)
(0.659375, 0.74414245489436)
(0.66, 0.744272592018438)
(0.660625, 0.744391200455947)
(0.66125, 0.744498254440312)
(0.661875, 0.744593728555082)
(0.6625, 0.744677597736306)
(0.663125, 0.744749837274904)
(0.66375, 0.744810422819031)
(0.664375, 0.744859330376444)
(0.665, 0.744896536316852)
(0.665625, 0.744922017374275)
(0.66625, 0.744935750649385)
(0.666875, 0.744937713611853)
(0.6675, 0.744927884102685)
(0.668125, 0.74490624033655)
(0.66875, 0.744872760904109)
(0.669375, 0.744827424774336)
(0.67, 0.74477021129683)
(0.670625, 0.744701100204125)
(0.67125, 0.744620071613992)
(0.671875, 0.744527106031736)
(0.6725, 0.744422184352487)
(0.673125, 0.744305287863482)
(0.67375, 0.744176398246343)
(0.674375, 0.744035497579347)
(0.675, 0.743882568339691)
(0.675625, 0.743717593405747)
(0.67625, 0.743540556059313)
(0.676875, 0.743351439987853)
(0.6775, 0.743150229286737)
(0.678125, 0.742936908461462)
(0.67875, 0.742711462429875)
(0.679375, 0.742473876524386)
(0.68, 0.742224136494171)
(0.680625, 0.741962228507368)
(0.68125, 0.741688139153262)
(0.681875, 0.741401855444471)
(0.6825, 0.741103364819109)
(0.683125, 0.740792655142956)
(0.68375, 0.740469714711603)
(0.684375, 0.740134532252606)
(0.685, 0.739787096927612)
(0.685625, 0.739427398334492)
(0.68625, 0.739055426509454)
(0.686875, 0.738671171929153)
(0.6875, 0.738274625512787)
(0.688125, 0.737865778624183)
(0.68875, 0.737444623073879)
(0.689375, 0.737011151121189)
(0.69, 0.736565355476258)
(0.690625, 0.736107229302115)
(0.69125, 0.735636766216704)
(0.691875, 0.735153960294913)
(0.6925, 0.734658806070584)
(0.693125, 0.734151298538524)
(0.69375, 0.73363143315649)
(0.694375, 0.733099205847176)
(0.695, 0.732554613000177)
(0.695625, 0.731997651473952)
(0.69625, 0.731428318597768)
(0.696875, 0.730846612173632)
(0.6975, 0.730252530478216)
(0.698125, 0.729646072264766)
(0.69875, 0.729027236764996)
(0.699375, 0.72839602369098)
(0.7, 0.727752433237013)
(0.700625, 0.729264961357594)
(0.70125, 0.730770192267284)
(0.701875, 0.732268048381352)
(0.7025, 0.733758451964505)
(0.703125, 0.735241325133339)
(0.70375, 0.736716589858831)
(0.704375, 0.738184167968839)
(0.705, 0.739643981150647)
(0.705625, 0.741095950953525)
(0.70625, 0.742539998791321)
(0.706875, 0.743976045945083)
(0.7075, 0.745404013565701)
(0.708125, 0.746823822676588)
(0.70875, 0.748235394176377)
(0.709375, 0.749638648841656)
(0.71, 0.751033507329723)
(0.710625, 0.752419890181379)
(0.71125, 0.753797717823738)
(0.711875, 0.755166910573075)
(0.7125, 0.756527388637699)
(0.713125, 0.757879072120856)
(0.71375, 0.75922188102366)
(0.714375, 0.760555735248052)
(0.715, 0.761880554599793)
(0.715625, 0.763196258791482)
(0.71625, 0.764502767445606)
(0.716875, 0.765800000097619)
(0.7175, 0.767087876199054)
(0.718125, 0.768366315120656)
(0.71875, 0.769635236155557)
(0.719375, 0.770894558522475)
(0.72, 0.772144201368945)
(0.720625, 0.773384083774577)
(0.72125, 0.774614124754353)
(0.721875, 0.775834243261947)
(0.7225, 0.777044358193081)
(0.723125, 0.778244388388911)
(0.72375, 0.779434252639441)
(0.724375, 0.780613869686978)
(0.725, 0.781783158229606)
(0.725625, 0.782942036924704)
(0.72625, 0.784090424392485)
(0.726875, 0.785228239219581)
(0.7275, 0.786355399962643)
(0.728125, 0.78747182515199)
(0.72875, 0.788577433295279)
(0.729375, 0.789672142881217)
(0.73, 0.790755872383297)
(0.730625, 0.791828540263572)
(0.73125, 0.792890064976465)
(0.731875, 0.793940364972607)
(0.7325, 0.794979358702712)
(0.733125, 0.796006964621483)
(0.73375, 0.797023101191557)
(0.734375, 0.798027686887477)
(0.735, 0.799020640199704)
(0.735625, 0.800001879638665)
(0.73625, 0.800971323738824)
(0.736875, 0.801928891062804)
(0.7375, 0.80287450020553)
(0.738125, 0.803808069798418)
(0.73875, 0.804729518513589)
(0.739375, 0.805638765068128)
(0.74, 0.806535728228369)
(0.740625, 0.807420326814226)
(0.74125, 0.808292479703551)
(0.741875, 0.809152105836534)
(0.7425, 0.809999124220134)
(0.743125, 0.810833453932554)
(0.74375, 0.811655014127742)
(0.744375, 0.812463724039938)
(0.745, 0.813259502988253)
(0.745625, 0.814042270381289)
(0.74625, 0.814811945721789)
(0.746875, 0.815568448611333)
(0.7475, 0.816311698755067)
(0.748125, 0.817041615966465)
(0.74875, 0.817758120172141)
(0.749375, 0.81846113141669)
(0.75, 0.819150569867567)
(0.750625, 0.819826355820006)
(0.75125, 0.820488409701984)
(0.751875, 0.821136652079213)
(0.7525, 0.821771003660174)
(0.753125, 0.822391385301198)
(0.75375, 0.822997718011576)
(0.754375, 0.823589922958712)
(0.755, 0.824167921473318)
(0.755625, 0.824731635054646)
(0.75625, 0.825280985375761)
(0.756875, 0.825815894288854)
(0.7575, 0.826336283830592)
(0.758125, 0.826842076227517)
(0.75875, 0.827333193901476)
(0.759375, 0.827809559475096)
(0.76, 0.828271095777302)
(0.760625, 0.828717725848874)
(0.76125, 0.829149372948041)
(0.761875, 0.829565960556127)
(0.7625, 0.829967412383229)
(0.763125, 0.830353652373941)
(0.76375, 0.830724604713119)
(0.764375, 0.831080193831687)
(0.765, 0.831420344412493)
(0.765625, 0.831744981396195)
(0.76625, 0.832054029987199)
(0.766875, 0.832347415659638)
(0.7675, 0.832625064163391)
(0.768125, 0.832886901530152)
(0.76875, 0.833132854079532)
(0.769375, 0.833362848425215)
(0.77, 0.833576811481155)
(0.770625, 0.833774670467812)
(0.77125, 0.833956352918436)
(0.771875, 0.834121786685399)
(0.7725, 0.834270899946564)
(0.773125, 0.834403621211706)
(0.77375, 0.83451987932897)
(0.774375, 0.834619603491385)
(0.775, 0.834702723243411)
(0.775625, 0.834769168487541)
(0.77625, 0.834818869490945)
(0.776875, 0.834851756892159)
(0.7775, 0.834867761707823)
(0.778125, 0.83486681533946)
(0.77875, 0.834848849580312)
(0.779375, 0.834813796622206)
(0.78, 0.834761589062486)
(0.780625, 0.834692159910974)
(0.78125, 0.834605442596994)
(0.781875, 0.834501370976431)
(0.7825, 0.834379879338847)
(0.783125, 0.834240902414635)
(0.78375, 0.834084375382232)
(0.784375, 0.833910233875372)
(0.785, 0.83371841399039)
(0.785625, 0.833508852293577)
(0.78625, 0.833281485828577)
(0.786875, 0.833036252123841)
(0.7875, 0.832773089200127)
(0.788125, 0.832491935578047)
(0.78875, 0.832192730285664)
(0.789375, 0.831875412866145)
(0.79, 0.831539923385456)
(0.790625, 0.831186202440108)
(0.79125, 0.830814191164962)
(0.791875, 0.830423831241073)
(0.7925, 0.830015064903592)
(0.793125, 0.829587834949715)
(0.79375, 0.82914208474669)
(0.794375, 0.828677758239863)
(0.795, 0.828194799960791)
(0.795625, 0.827693155035391)
(0.79625, 0.827172769192154)
(0.796875, 0.826633588770405)
(0.7975, 0.826075560728614)
(0.798125, 0.825498632652764)
(0.79875, 0.824902752764769)
(0.799375, 0.824287869930944)
(0.8, 0.823653933670531)
(0.800625, 0.826225819298151)
(0.80125, 0.828793550551301)
(0.801875, 0.831356993757217)
(0.8025, 0.833916014096128)
(0.803125, 0.836470475594745)
(0.80375, 0.839020241119727)
(0.804375, 0.841565172371119)
(0.805, 0.844105129875756)
(0.805625, 0.846639972980652)
(0.80625, 0.849169559846353)
(0.806875, 0.851693747440266)
(0.8075, 0.854212391529964)
(0.808125, 0.856725346676455)
(0.80875, 0.859232466227437)
(0.809375, 0.86173360231051)
(0.81, 0.864228605826374)
(0.810625, 0.866717326441993)
(0.81125, 0.869199612583732)
(0.811875, 0.871675311430466)
(0.8125, 0.874144268906664)
(0.813125, 0.876606329675441)
(0.81375, 0.879061337131587)
(0.814375, 0.881509133394562)
(0.815, 0.883949559301471)
(0.815625, 0.8863824544)
(0.81625, 0.888807656941336)
(0.816875, 0.891225003873048)
(0.8175, 0.893634330831946)
(0.818125, 0.896035472136911)
(0.81875, 0.898428260781693)
(0.819375, 0.900812528427683)
(0.82, 0.903188105396656)
(0.820625, 0.905554820663486)
(0.82125, 0.907912501848831)
(0.821875, 0.910260975211786)
(0.8225, 0.912600065642516)
(0.823125, 0.914929596654848)
(0.82375, 0.917249390378844)
(0.824375, 0.919559267553339)
(0.825, 0.92185904751845)
(0.825625, 0.924148548208061)
(0.82625, 0.926427586142269)
(0.826875, 0.928695976419807)
(0.8275, 0.930953532710439)
(0.828125, 0.93320006724732)
(0.82875, 0.935435390819325)
(0.829375, 0.937659312763359)
(0.83, 0.939871640956621)
(0.830625, 0.942072181808851)
(0.83125, 0.944260740254544)
(0.831875, 0.946437119745124)
(0.8325, 0.948601122241102)
(0.833125, 0.950752548204197)
(0.83375, 0.95289119658942)
(0.834375, 0.955016864837143)
(0.835, 0.95712934886512)
(0.835625, 0.959228443060489)
(0.83625, 0.96131394027174)
(0.836875, 0.963385631800649)
(0.8375, 0.965443307394186)
(0.838125, 0.967486755236388)
(0.83875, 0.969515761940201)
(0.839375, 0.971530112539295)
(0.84, 0.973529590479841)
(0.840625, 0.975513977612264)
(0.84125, 0.977483054182953)
(0.841875, 0.979436598825957)
(0.8425, 0.981374388554631)
(0.843125, 0.983296198753262)
(0.84375, 0.985201803168658)
(0.844375, 0.987090973901708)
(0.845, 0.988963481398906)
(0.845625, 0.990819094443845)
(0.84625, 0.992657580148685)
(0.846875, 0.994478703945572)
(0.8475, 0.996282229578045)
(0.848125, 0.998067919092397)
(0.84875, 0.999835532829004)
(0.849375, 1.00158482941363)
(0.85, 1.00331556574869)
(0.850625, 1.00502749700448)
(0.85125, 1.00672037661039)
(0.851875, 1.00839395624606)
(0.8525, 1.01004798583253)
(0.853125, 1.01168221352331)
(0.85375, 1.01329638569548)
(0.854375, 1.01489024694072)
(0.855, 1.01646354005629)
(0.855625, 1.01801600603603)
(0.85625, 1.01954738406125)
(0.856875, 1.0210574114917)
(0.8575, 1.02254582385634)
(0.858125, 1.02401235484428)
(0.85875, 1.02545673629548)
(0.859375, 1.02687869819159)
(0.86, 1.02827796864663)
(0.860625, 1.02965427389771)
(0.86125, 1.0310073382957)
(0.861875, 1.03233688429583)
(0.8625, 1.0336426324483)
(0.863125, 1.03492430138884)
(0.86375, 1.03618160782921)
(0.864375, 1.03741426654774)
(0.865, 1.03862199037971)
(0.865625, 1.03980449020785)
(0.86625, 1.04096147495264)
(0.866875, 1.04209265156273)
(0.8675, 1.04319772500521)
(0.868125, 1.04427639825589)
(0.86875, 1.04532837228958)
(0.869375, 1.04635334607025)
(0.87, 1.0473510165412)
(0.870625, 1.04832107861526)
(0.87125, 1.04926322516479)
(0.871875, 1.05017714701185)
(0.8725, 1.05106253291813)
(0.873125, 1.051919069575)
(0.87375, 1.05274644159345)
(0.874375, 1.05354433149401)
(0.875, 1.05431241969663)
(0.875625, 1.05505038451051)
(0.87625, 1.05575790212394)
(0.876875, 1.05643464659405)
(0.8775, 1.05708028983655)
(0.878125, 1.05769450161544)
(0.87875, 1.05827694953265)
(0.879375, 1.05882729901768)
(0.88, 1.05934521331718)
(0.880625, 1.05983035348451)
(0.88125, 1.06028237836924)
(0.881875, 1.06070094460664)
(0.8825, 1.0610857066071)
(0.883125, 1.06143631654554)
(0.88375, 1.06175242435078)
(0.884375, 1.06203367769484)
(0.885, 1.06227972198226)
(0.885625, 1.06249020033931)
(0.88625, 1.06266475360325)
(0.886875, 1.06280302031144)
(0.8875, 1.06290463669054)
(0.888125, 1.06296923664553)
(0.88875, 1.06299645174885)
(0.889375, 1.06298591122936)
(0.89, 1.06293724196133)
(0.890625, 1.06285006845339)
(0.89125, 1.06272401283744)
(0.891875, 1.06255869485748)
(0.8925, 1.06235373185849)
(0.893125, 1.06210873877513)
(0.89375, 1.06182332812058)
(0.894375, 1.06149710997516)
(0.895, 1.06112969197508)
(0.895625, 1.06072067930098)
(0.89625, 1.06026967466659)
(0.896875, 1.05977627830723)
(0.8975, 1.05924008796833)
(0.898125, 1.0586606988939)
(0.89875, 1.05803770381499)
(0.899375, 1.05737069293799)
(0.9, 1.05665925393307)
(0.900625, 1.06328174880519)
(0.90125, 1.06994111202089)
(0.901875, 1.07663752305012)
(0.9025, 1.08337116211113)
(0.903125, 1.0901422101731)
(0.90375, 1.09695084895869)
(0.904375, 1.10379726094671)
(0.905, 1.11068162937471)
(0.905625, 1.11760413824161)
(0.90625, 1.12456497231035)
(0.906875, 1.13156431711049)
(0.9075, 1.13860235894093)
(0.908125, 1.14567928487249)
(0.90875, 1.15279528275063)
(0.909375, 1.15995054119809)
(0.91, 1.16714524961758)
(0.910625, 1.17437959819447)
(0.91125, 1.18165377789947)
(0.911875, 1.18896798049134)
(0.9125, 1.1963223985196)
(0.913125, 1.20371722532724)
(0.91375, 1.21115265505344)
(0.914375, 1.21862888263632)
(0.915, 1.22614610381564)
(0.915625, 1.23370451513558)
(0.91625, 1.24130431394749)
(0.916875, 1.24894569841263)
(0.9175, 1.25662886750495)
(0.918125, 1.26435402101388)
(0.91875, 1.27212135954708)
(0.919375, 1.27993108453326)
(0.92, 1.28778339822495)
(0.920625, 1.29567850370136)
(0.92125, 1.30361660487113)
(0.921875, 1.31159790647518)
(0.9225, 1.31962261408954)
(0.923125, 1.32769093412819)
(0.92375, 1.33580307384589)
(0.924375, 1.34395924134105)
(0.925, 1.35215964555858)
(0.925625, 1.36040449629274)
(0.92625, 1.36869400419006)
(0.926875, 1.37702838075217)
(0.9275, 1.38540783833874)
(0.928125, 1.39383259017035)
(0.92875, 1.40230285033138)
(0.929375, 1.41081883377298)
(0.93, 1.41938075631595)
(0.930625, 1.42798883465366)
(0.93125, 1.43664328635503)
(0.931875, 1.44534432986743)
(0.9325, 1.45409218451969)
(0.933125, 1.46288707052499)
(0.93375, 1.4717292089839)
(0.934375, 1.48061882188732)
(0.935, 1.48955613211945)
(0.935625, 1.49854136346083)
(0.93625, 1.5075747405913)
(0.936875, 1.51665648909305)
(0.9375, 1.5257868354536)
(0.938125, 1.53496600706883)
(0.93875, 1.54419423224603)
(0.939375, 1.55347174020697)
(0.94, 1.56279876109086)
(0.940625, 1.57217552595752)
(0.94125, 1.58160226679034)
(0.941875, 1.59107921649946)
(0.9425, 1.60060660892476)
(0.943125, 1.61018467883899)
(0.94375, 1.6198136619509)
(0.944375, 1.6294937949083)
(0.945, 1.63922531530118)
(0.945625, 1.64900846166486)
(0.94625, 1.6588434734831)
(0.946875, 1.66873059119128)
(0.9475, 1.67867005617947)
(0.948125, 1.68866211079567)
(0.94875, 1.69870699834892)
(0.949375, 1.70880496311253)
(0.95, 1.71895625032718)
(0.950625, 1.72916110620419)
(0.95125, 1.73941977792868)
(0.951875, 1.74973251366277)
(0.9525, 1.76009956254884)
(0.953125, 1.7705211747127)
(0.95375, 1.78099760126685)
(0.954375, 1.79152909431373)
(0.955, 1.80211590694896)
(0.955625, 1.81275829326458)
(0.95625, 1.82345650835235)
(0.956875, 1.83421080830701)
(0.9575, 1.84502145022955)
(0.958125, 1.85588869223055)
(0.95875, 1.86681279343341)
(0.959375, 1.87779401397772)
(0.96, 1.88883261502254)
(0.960625, 1.89992885874978)
(0.96125, 1.91108300836745)
(0.961875, 1.9222953281131)
(0.9625, 1.93356608325711)
(0.963125, 1.94489554010606)
(0.96375, 1.95628396600613)
(0.964375, 1.96773162934646)
(0.965, 1.97923879956251)
(0.965625, 1.99080574713954)
(0.96625, 2.00243274361591)
(0.966875, 2.01412006158658)
(0.9675, 2.02586797470648)
(0.968125, 2.037676757694)
(0.96875, 2.04954668633435)
(0.969375, 2.06147803748309)
(0.97, 2.07347108906953)
(0.970625, 2.08552612010025)
(0.97125, 2.09764341066253)
(0.971875, 2.10982324192786)
(0.9725, 2.12206589615545)
(0.973125, 2.13437165669569)
(0.97375, 2.14674080799371)
(0.974375, 2.15917363559286)
(0.975, 2.1716704261383)
(0.975625, 2.18423146738047)
(0.97625, 2.19685704817867)
(0.976875, 2.20954745850466)
(0.9775, 2.22230298944615)
(0.978125, 2.23512393321043)
(0.97875, 2.24801058312795)
(0.979375, 2.2609632336559)
(0.98, 2.27398218038182)
(0.980625, 2.28706772002721)
(0.98125, 2.30022015045119)
(0.981875, 2.31343977065406)
(0.9825, 2.326726880781)
(0.983125, 2.34008178212571)
(0.98375, 2.35350477713405)
(0.984375, 2.36699616940773)
(0.985, 2.38055626370798)
(0.985625, 2.39418536595924)
(0.98625, 2.40788378325284)
(0.986875, 2.42165182385074)
(0.9875, 2.43548979718924)
(0.988125, 2.44939801388266)
(0.98875, 2.46337678572715)
(0.989375, 2.47742642570437)
(0.99, 2.49154724798526)
(0.990625, 2.50573956793384)
(0.99125, 2.52000370211094)
(0.991875, 2.534339968278)
(0.9925, 2.54874868540086)
(0.993125, 2.56323017365356)
(0.99375, 2.57778475442216)
(0.994375, 2.59241275030853)
(0.995, 2.60711448513425)
(0.995625, 2.62189028394436)
(0.99625, 2.63674047301129)
(0.996875, 2.65166537983866)
(0.9975, 2.66666533316518)
(0.998125, 2.68174066296854)
(0.99875, 2.69689170046925)
(0.999375, 2.71211877813459)
(1, 2.72742222968251)

};

% Add values and attributes for the second plot
% \addplot[color=blue] coordinates {
% 	(1, 9)
% 	(2, 10)
% 	(3, 11)
% 	(4, 12)
% 	(5, 13)
% 	(6, 14)
% };

% \legend{Case 1,Case 2}
\end{axis}
\end{tikzpicture}


==> figures/UTV2_on_p_100.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=Binomial Proportion $p$,
	ylabel=Probability Density,
	width=0.5\linewidth,height=6cm,
    legend style={at={(0.0,.91)},anchor=west}
    ]

% Add values and attributes for the first plot
\addplot[color=black] coordinates {
	(0, 8.14832518213914)
(0.000625, 7.65928060091907)
(0.00125, 7.19930863681741)
(0.001875, 6.76669757929383)
(0.0025, 6.35983552022115)
(0.003125, 5.97720459193762)
(0.00375, 5.61737553465632)
(0.004375, 5.27900257459447)
(0.005, 4.96081859522896)
(0.005625, 4.6616305850709)
(0.00625, 4.38031534628294)
(0.006875, 4.11581544934317)
(0.0075, 3.86713541978986)
(0.008125, 3.6333381438663)
(0.00875, 3.41354148062563)
(0.009375, 3.20691506875569)
(0.01, 3.01267731704445)
(0.010625, 3.00887289450146)
(0.01125, 2.99455798565398)
(0.011875, 2.97099635102102)
(0.0125, 2.9393397056141)
(0.013125, 2.90063644690158)
(0.01375, 2.85583975215786)
(0.014375, 2.80581508848394)
(0.015, 2.75134717592749)
(0.015625, 2.69314644145448)
(0.01625, 2.63185499902004)
(0.016875, 2.56805218864339)
(0.0175, 2.50225970519862)
(0.018125, 2.4349463455826)
(0.01875, 2.36653240100216)
(0.019375, 2.29739371932885)
(0.02, 2.22786546079116)
(0.020625, 2.22711109419053)
(0.02125, 2.22218226510118)
(0.021875, 2.21334235790393)
(0.0225, 2.20085267499702)
(0.023125, 2.18497091417466)
(0.02375, 2.16594988006535)
(0.024375, 2.14403640488102)
(0.025, 2.11947045594767)
(0.025625, 2.09248440952728)
(0.02625, 2.06330247231294)
(0.026875, 2.03214023369813)
(0.0275, 1.99920433349726)
(0.028125, 1.96469223123956)
(0.02875, 1.92879206448293)
(0.029375, 1.89168258480623)
(0.03, 1.85353316124804)
(0.030625, 1.85350027098721)
(0.03125, 1.85107860420096)
(0.031875, 1.84636881713885)
(0.0325, 1.83947404314974)
(0.033125, 1.83049921768943)
(0.03375, 1.81955045598408)
(0.034375, 1.80673448172045)
(0.035, 1.79215810495206)
(0.035625, 1.77592774727027)
(0.03625, 1.75814901218454)
(0.036875, 1.73892629858236)
(0.0375, 1.71836245509317)
(0.038125, 1.6965584731572)
(0.03875, 1.67361321659754)
(0.039375, 1.64962318550744)
(0.04, 1.62468231229401)
(0.040625, 1.6249222077562)
(0.04125, 1.62355860861077)
(0.041875, 1.62064161790161)
(0.0425, 1.61622350831415)
(0.043125, 1.61035840616857)
(0.04375, 1.60310198957594)
(0.044375, 1.59451120114378)
(0.045, 1.58464397549355)
(0.045625, 1.57355898174084)
(0.04625, 1.56131538098775)
(0.046875, 1.54797259878692)
(0.0475, 1.53359011245593)
(0.048125, 1.51822725304976)
(0.04875, 1.50194302173646)
(0.049375, 1.48479592026676)
(0.05, 1.46684379518161)
(0.050625, 1.46721076179179)
(0.05125, 1.46640000974917)
(0.051875, 1.46444047002562)
(0.0525, 1.46136270102609)
(0.053125, 1.45719872208255)
(0.05375, 1.45198185108099)
(0.054375, 1.44574654664024)
(0.055, 1.43852825520662)
(0.055625, 1.43036326337624)
(0.05625, 1.4212885557073)
(0.056875, 1.41134167823875)
(0.0575, 1.40056060788768)
(0.058125, 1.3889836278577)
(0.05875, 1.37664920915231)
(0.059375, 1.36359589825269)
(0.06, 1.34986221098656)
(0.060625, 1.35029565359438)
(0.06125, 1.34981255039622)
(0.061875, 1.34843127168692)
(0.0625, 1.34617140677394)
(0.063125, 1.34305366753543)
(0.06375, 1.33909979304332)
(0.064375, 1.33433245554145)
(0.065, 1.32877516804407)
(0.065625, 1.32245219379615)
(0.06625, 1.31538845781361)
(0.066875, 1.30760946069879)
(0.0675, 1.2991411949047)
(0.068125, 1.29001006360053)
(0.06875, 1.28024280227071)
(0.069375, 1.26986640316025)
(0.07, 1.25890804266103)
(0.070625, 1.25937882391415)
(0.07125, 1.2591069017391)
(0.071875, 1.25810473441494)
(0.0725, 1.25638571376092)
(0.073125, 1.25396410507674)
(0.07375, 1.25085498712629)
(0.074375, 1.24707419235551)
(0.075, 1.24263824752329)
(0.075625, 1.23756431491294)
(0.07625, 1.23187013428045)
(0.076875, 1.22557396568417)
(0.0775, 1.21869453332947)
(0.078125, 1.21125097055104)
(0.07875, 1.20326276604423)
(0.079375, 1.19474971144673)
(0.08, 1.18573185036123)
(0.080625, 1.18622458040305)
(0.08125, 1.18609724999501)
(0.081875, 1.18535872463534)
(0.0825, 1.18401860275226)
(0.083125, 1.1820871761365)
(0.08375, 1.17957539007802)
(0.084375, 1.17649480333321)
(0.085, 1.17285754804329)
(0.085625, 1.16867628971899)
(0.08625, 1.16396418740063)
(0.086875, 1.15873485409714)
(0.0875, 1.15300231760124)
(0.088125, 1.14678098177242)
(0.08875, 1.14008558837309)
(0.089375, 1.13293117953762)
(0.09, 1.12533306094794)
(0.090625, 1.12583908167348)
(0.09125, 1.12581541396827)
(0.091875, 1.12526860152568)
(0.0925, 1.12420577688971)
(0.093125, 1.12263463419936)
(0.09375, 1.120563401543)
(0.094375, 1.11800081300871)
(0.095, 1.11495608051334)
(0.095625, 1.11143886549054)
(0.09625, 1.10745925051481)
(0.096875, 1.10302771093535)
(0.0975, 1.09815508659071)
(0.098125, 1.09285255367127)
(0.09875, 1.08713159679401)
(0.099375, 1.08100398134991)
(0.1, 1.07448172618149)
(0.100625, 1.07499595834415)
(0.10125, 1.07504938322095)
(0.101875, 1.0746469705681)
(0.1025, 1.07379417297039)
(0.103125, 1.07249690637748)
(0.10375, 1.0707615302469)
(0.104375, 1.06859482735339)
(0.105, 1.0660039833231)
(0.105625, 1.06299656594938)
(0.10625, 1.0595805043457)
(0.106875, 1.0557640679891)
(0.1075, 1.05155584570621)
(0.108125, 1.04696472465163)
(0.10875, 1.04199986932687)
(0.109375, 1.03667070068586)
(0.11, 1.03098687537106)
(0.110625, 1.03150626400501)
(0.11125, 1.03161878163982)
(0.111875, 1.03132828942075)
(0.1125, 1.03063905148621)
(0.113125, 1.02955572065067)
(0.11375, 1.02808332372274)
(0.114375, 1.0262272465011)
(0.115, 1.02399321849046)
(0.115625, 1.02138729737866)
(0.11625, 1.01841585331569)
(0.116875, 1.01508555303386)
(0.1175, 1.01140334384795)
(0.118125, 1.00737643757276)
(0.11875, 1.00301229439447)
(0.119375, 0.998318606731034)
(0.12, 0.993303283115661)
(0.120625, 0.993825974614952)
(0.12125, 0.9939849688704)
(0.121875, 0.99378332127188)
(0.1225, 0.993224428820627)
(0.123125, 0.99231201933454)
(0.12375, 0.991050140326194)
(0.124375, 0.989443147584837)
(0.125, 0.987495693493311)
(0.125625, 0.985212715110526)
(0.12625, 0.982599422049678)
(0.126875, 0.979661284181928)
(0.1275, 0.976404019194725)
(0.128125, 0.972833580033344)
(0.12875, 0.968956142253575)
(0.129375, 0.964778091312802)
(0.13, 0.960306009825967)
(0.130625, 0.960830891239221)
(0.13125, 0.961027271602396)
(0.131875, 0.960897605104542)
(0.1325, 0.960444639469991)
(0.133125, 0.959671407648088)
(0.13375, 0.958581219213221)
(0.134375, 0.957177651498474)
(0.135, 0.955464540486147)
(0.135625, 0.953445971478259)
(0.13625, 0.951126269569984)
(0.136875, 0.948509989948698)
(0.1375, 0.945601908041068)
(0.138125, 0.942407009530277)
(0.13875, 0.938930480265103)
(0.139375, 0.935177696082172)
(0.14, 0.93115421256225)
(0.140625, 0.931680641778586)
(0.14125, 0.931907707800242)
(0.141875, 0.931837406132582)
(0.1425, 0.931471987538954)
(0.143125, 0.930813951528514)
(0.14375, 0.929866039588647)
(0.144375, 0.928631228179717)
(0.145, 0.927112721509918)
(0.145625, 0.925313944107988)
(0.14625, 0.923238533211481)
(0.146875, 0.920890330988235)
(0.1475, 0.918273376608488)
(0.148125, 0.915391898184997)
(0.14875, 0.912250304598259)
(0.149375, 0.908853177223732)
(0.15, 0.905205261577683)
(0.150625, 0.905732903386087)
(0.15125, 0.905985622955042)
(0.151875, 0.905965059055233)
(0.1525, 0.905673074793859)
(0.153125, 0.905111752433177)
(0.15375, 0.904283387983764)
(0.154375, 0.903190485586189)
(0.155, 0.901835751694909)
(0.155625, 0.900222089078241)
(0.15625, 0.898352590648286)
(0.156875, 0.896230533134665)
(0.1575, 0.893859370615916)
(0.158125, 0.891242727922282)
(0.15875, 0.888384393923586)
(0.159375, 0.885288314715719)
(0.16, 0.881958586719143)
(0.160625, 0.882487310134979)
(0.16125, 0.882761845316681)
(0.161875, 0.882783548902255)
(0.1625, 0.88255397656301)
(0.163125, 0.882074878826353)
(0.16375, 0.881348196699276)
(0.164375, 0.880376057103278)
(0.165, 0.879160768131592)
(0.165625, 0.877704814139693)
(0.16625, 0.8760108506801)
(0.166875, 0.874081699292526)
(0.1675, 0.871920342160476)
(0.168125, 0.869529916645329)
(0.16875, 0.866913709708978)
(0.169375, 0.864075152235971)
(0.17, 0.861017813266104)
(0.170625, 0.861547625604199)
(0.17125, 0.861841012153472)
(0.171875, 0.861899103095755)
(0.1725, 0.861723206701574)
(0.173125, 0.861314805924003)
(0.17375, 0.860675554815425)
(0.174375, 0.859807274775769)
(0.175, 0.858711950640876)
(0.175625, 0.857391726619803)
(0.17625, 0.855848902089903)
(0.176875, 0.854085927258635)
(0.1775, 0.852105398701056)
(0.178125, 0.84991005478202)
(0.17875, 0.84750277097208)
(0.179375, 0.844886555066104)
(0.18, 0.842064542313577)
(0.180625, 0.842595545984696)
(0.18125, 0.842905471337918)
(0.181875, 0.842995264373767)
(0.1825, 0.842866031666247)
(0.183125, 0.84251903755784)
(0.18375, 0.841955701196408)
(0.184375, 0.841177593420882)
(0.185, 0.840186433502731)
(0.185625, 0.838984085750333)
(0.18625, 0.837572555983457)
(0.186875, 0.835953987885146)
(0.1875, 0.834130659238334)
(0.188125, 0.832104978054633)
(0.18875, 0.829879478602681)
(0.189375, 0.827456817343537)
(0.19, 0.824839768780552)
(0.190625, 0.825372132514382)
(0.19125, 0.825696778666024)
(0.191875, 0.825814501645377)
(0.1925, 0.825726241653579)
(0.193125, 0.825433082353188)
(0.19375, 0.824936248396492)
(0.194375, 0.824237102817546)
(0.195, 0.82333714429364)
(0.195625, 0.822238004282029)
(0.19625, 0.820941444037848)
(0.196875, 0.819449351519203)
(0.1975, 0.817763738185545)
(0.198125, 0.815886735695441)
(0.19875, 0.81382059250994)
(0.199375, 0.811567670407767)
(0.2, 0.809130440918572)
(0.200625, 0.809664380357911)
(0.20125, 0.81000231054316)
(0.201875, 0.810144899759235)
(0.2025, 0.810092949503523)
(0.203125, 0.809847392536372)
(0.20375, 0.809409290803601)
(0.204375, 0.80877983323564)
(0.205, 0.807960333427995)
(0.205625, 0.806952227207844)
(0.20625, 0.805757070091671)
(0.206875, 0.804376534638952)
(0.2075, 0.802812407706943)
(0.208125, 0.801066587611722)
(0.20875, 0.799141081200674)
(0.209375, 0.79703800084167)
(0.21, 0.794759561334209)
(0.210625, 0.795295325840113)
(0.21125, 0.795645401440258)
(0.211875, 0.795810350432857)
(0.2125, 0.795790857545365)
(0.213125, 0.795587728292792)
(0.21375, 0.795201887220006)
(0.214375, 0.794634376031807)
(0.215, 0.793886351614677)
(0.215625, 0.79295908395422)
(0.21625, 0.791853953952388)
(0.216875, 0.790572451148683)
(0.2175, 0.789116171349608)
(0.218125, 0.787486814170695)
(0.21875, 0.785686180495511)
(0.219375, 0.783716169856091)
(0.22, 0.781578777739285)
(0.220625, 0.782116641386741)
(0.22125, 0.782477960093807)
(0.221875, 0.782663206268697)
(0.2225, 0.782672965443085)
(0.223125, 0.7825079348822)
(0.22375, 0.782168922089202)
(0.224375, 0.781656843207004)
(0.225, 0.780972721320803)
(0.225625, 0.780117684664682)
(0.22625, 0.779092964735746)
(0.226875, 0.777899894319315)
(0.2275, 0.776539905428809)
(0.228125, 0.775014527163994)
(0.22875, 0.773325383491349)
(0.229375, 0.771474190950341)
(0.23, 0.769462756289482)
(0.230625, 0.770003011736159)
(0.23125, 0.77037486093512)
(0.231875, 0.770578699394432)
(0.2325, 0.770615027666549)
(0.233125, 0.770484450166312)
(0.23375, 0.770187673892146)
(0.234375, 0.769725507053116)
(0.235, 0.769098857604582)
(0.235625, 0.768308731695301)
(0.23625, 0.767356232028904)
(0.236875, 0.766242556142754)
(0.2375, 0.764968994607274)
(0.238125, 0.763536929148893)
(0.23875, 0.761947830699837)
(0.239375, 0.760203257378018)
(0.24, 0.758304852400364)
(0.240625, 0.758847806754383)
(0.24125, 0.75922962797245)
(0.241875, 0.759450645235093)
(0.2425, 0.759511285715175)
(0.243125, 0.759412073569109)
(0.24375, 0.759153628839016)
(0.244375, 0.758736666268085)
(0.245, 0.758161994031441)
(0.245625, 0.757430512384954)
(0.24625, 0.756543212234476)
(0.246875, 0.755501173628094)
(0.2475, 0.754305564174031)
(0.248125, 0.752957637386919)
(0.24875, 0.751458730965221)
(0.249375, 0.749810265002628)
(0.25, 0.748013740136327)
(0.250625, 0.748559712234332)
(0.25125, 0.74895107375664)
(0.251875, 0.749188096227184)
(0.2525, 0.749271142976711)
(0.253125, 0.749200668279511)
(0.25375, 0.748977216407861)
(0.254375, 0.748601420606081)
(0.255, 0.748074001986181)
(0.255625, 0.747395768347167)
(0.25625, 0.746567612920151)
(0.256875, 0.745590513041471)
(0.2575, 0.744465528756118)
(0.258125, 0.743193801353816)
(0.25875, 0.741776551840161)
(0.259375, 0.740215079345287)
(0.26, 0.73851075947258)
(0.260625, 0.739060078166405)
(0.26125, 0.739460653759112)
(0.261875, 0.739712707277523)
(0.2625, 0.739816546106178)
(0.263125, 0.739772563247283)
(0.26375, 0.739581236504296)
(0.264375, 0.739243127590752)
(0.265, 0.738758881166038)
(0.265625, 0.738129223799886)
(0.26625, 0.737354962867424)
(0.266875, 0.736436985376712)
(0.2675, 0.735376256730738)
(0.268125, 0.734173819425918)
(0.26875, 0.732830791689207)
(0.269375, 0.731348366055983)
(0.27, 0.729727807890899)
(0.270625, 0.730280811065734)
(0.27125, 0.730690363324267)
(0.271875, 0.730956641142843)
(0.2725, 0.731079902536563)
(0.273125, 0.731060486424347)
(0.27375, 0.730898811922844)
(0.274375, 0.730595377570543)
(0.275, 0.73015076048356)
(0.275625, 0.729565615444612)
(0.27625, 0.728840673926799)
(0.276875, 0.727976743053837)
(0.2775, 0.726974704498478)
(0.278125, 0.725835513320912)
(0.27875, 0.724560196748978)
(0.279375, 0.723149852902093)
(0.28, 0.721605649460851)
(0.280625, 0.722162683592084)
(0.28125, 0.722581050833708)
(0.281875, 0.722860888076225)
(0.2825, 0.723002409472576)
(0.283125, 0.723005905893545)
(0.28375, 0.722871744316569)
(0.284375, 0.722600367149149)
(0.285, 0.722192291488114)
(0.285625, 0.721648108316049)
(0.28625, 0.720968481636293)
(0.286875, 0.720154147547945)
(0.2875, 0.719205913262397)
(0.288125, 0.718124656062958)
(0.28875, 0.716911322209194)
(0.289375, 0.715566925787662)
(0.29, 0.714092547510758)
(0.290625, 0.714653967624544)
(0.29125, 0.715081053527959)
(0.291875, 0.715373906688419)
(0.2925, 0.715532702029646)
(0.293125, 0.715557687465234)
(0.29375, 0.71544918336967)
(0.294375, 0.715207581987846)
(0.295, 0.714833346784111)
(0.295625, 0.714327011732047)
(0.29625, 0.713689180546155)
(0.296875, 0.712920525856736)
(0.2975, 0.712021788329273)
(0.298125, 0.710993775729731)
(0.29875, 0.709837361937171)
(0.299375, 0.708553485905192)
(0.3, 0.707143150573715)
(0.300625, 0.707709320516538)
(0.30125, 0.708145085914197)
(0.301875, 0.708450516313649)
(0.3025, 0.708625751321794)
(0.303125, 0.708671000207143)
(0.30375, 0.708586541442522)
(0.304375, 0.708372722189702)
(0.305, 0.70802995772689)
(0.305625, 0.707558730820068)
(0.30625, 0.706959591039254)
(0.306875, 0.706233154020782)
(0.3075, 0.705380100676793)
(0.308125, 0.704401176353129)
(0.30875, 0.703297189936931)
(0.309375, 0.702069012915242)
(0.31, 0.700717578385996)
(0.310625, 0.701288871336868)
(0.31125, 0.701733327712868)
(0.311875, 0.7020509880954)
(0.3125, 0.702241960088587)
(0.313125, 0.702306417980662)
(0.31375, 0.702244602349589)
(0.314375, 0.702056819613661)
(0.315, 0.701743441527903)
(0.315625, 0.70130490462713)
(0.31625, 0.700741709616601)
(0.316875, 0.700054420711239)
(0.3175, 0.699243664924458)
(0.318125, 0.698310131307674)
(0.31875, 0.697254570141636)
(0.319375, 0.696077792080749)
(0.32, 0.694780667251626)
(0.320625, 0.695357466430817)
(0.32125, 0.695810670785204)
(0.321875, 0.69614029442759)
(0.3225, 0.696346415772745)
(0.323125, 0.696429177251529)
(0.32375, 0.696388784972083)
(0.324375, 0.696225508328727)
(0.325, 0.695939679559276)
(0.325625, 0.695531693251523)
(0.32625, 0.695002005799705)
(0.326875, 0.694351134811823)
(0.3275, 0.693579658468716)
(0.328125, 0.692688214835862)
(0.32875, 0.691677501128912)
(0.329375, 0.690548272934012)
(0.33, 0.689301343384017)
(0.330625, 0.689884042926903)
(0.33125, 0.690346093747355)
(0.331875, 0.69068748560071)
(0.3325, 0.690908270103866)
(0.333125, 0.691008560496293)
(0.33375, 0.69098853135062)
(0.334375, 0.690848418233371)
(0.335, 0.69058851731645)
(0.335625, 0.690209184940038)
(0.33625, 0.689710837127615)
(0.336875, 0.689093949053869)
(0.3375, 0.688359054466303)
(0.338125, 0.687506745061391)
(0.33875, 0.686537669816202)
(0.339375, 0.685452534276413)
(0.34, 0.684252099801729)
(0.340625, 0.684841105777157)
(0.34125, 0.685312139919154)
(0.341875, 0.685665169409169)
(0.3425, 0.68590022109947)
(0.343125, 0.68601738131611)
(0.34375, 0.686016795613714)
(0.344375, 0.6858986684826)
(0.345, 0.685663263008717)
(0.345625, 0.685310900487019)
(0.34625, 0.684841959988861)
(0.346875, 0.684256877884125)
(0.3475, 0.683556147318767)
(0.348125, 0.682740317648565)
(0.34875, 0.681809993829872)
(0.349375, 0.68076583576823)
(0.35, 0.679608557625723)
(0.350625, 0.680204289186433)
(0.35125, 0.680684479508614)
(0.351875, 0.68104907470316)
(0.3525, 0.681298078584515)
(0.353125, 0.681431552511438)
(0.35375, 0.681449615181615)
(0.354375, 0.681352442380525)
(0.355, 0.681140266685003)
(0.355625, 0.680813377122021)
(0.35625, 0.680372118783212)
(0.356875, 0.679816892395752)
(0.3575, 0.679148153850219)
(0.358125, 0.67836641368613)
(0.35875, 0.677472236535869)
(0.359375, 0.676466240527773)
(0.36, 0.675349096649186)
(0.360625, 0.67595198730806)
(0.36125, 0.676441540944493)
(0.361875, 0.676817683860446)
(0.3625, 0.677080398295217)
(0.363125, 0.677229722300513)
(0.36375, 0.677265749571171)
(0.364375, 0.677188629231849)
(0.365, 0.676998565580102)
(0.365625, 0.676695817786251)
(0.36625, 0.676280699550549)
(0.366875, 0.67575357871815)
(0.3675, 0.675114876852457)
(0.368125, 0.674365068767453)
(0.36875, 0.673504682019676)
(0.369375, 0.672534296360512)
(0.37, 0.671454543149552)
(0.370625, 0.672065042180402)
(0.37125, 0.672564199358632)
(0.371875, 0.672951922228649)
(0.3725, 0.673228172687813)
(0.373125, 0.673392966892875)
(0.37375, 0.673446375123649)
(0.374375, 0.673388521604226)
(0.375, 0.673219584282033)
(0.375625, 0.67293979456513)
(0.37625, 0.672549437018169)
(0.376875, 0.672048849017449)
(0.3775, 0.671438420365601)
(0.378125, 0.670718592866428)
(0.37875, 0.669889859860489)
(0.379375, 0.668952765722054)
(0.38, 0.667907905318083)
(0.380625, 0.66852647928376)
(0.38125, 0.669035512618854)
(0.381875, 0.669434894977099)
(0.3825, 0.669724568946097)
(0.383125, 0.66990452998263)
(0.38375, 0.669974826306656)
(0.384375, 0.669935558754192)
(0.385, 0.669786880589401)
(0.385625, 0.669528997276166)
(0.38625, 0.669162166209544)
(0.386875, 0.668686696407492)
(0.3875, 0.668102948163304)
(0.388125, 0.667411332659261)
(0.38875, 0.666612311542005)
(0.389375, 0.665706396460201)
(0.39, 0.664694148565098)
(0.390625, 0.665321282979145)
(0.39125, 0.665840497190975)
(0.391875, 0.666251663667073)
(0.3925, 0.666554706539768)
(0.393125, 0.666749601569355)
(0.39375, 0.666836376066157)
(0.394375, 0.666815108772717)
(0.395, 0.666685929706351)
(0.395625, 0.666449019962338)
(0.39625, 0.666104611478056)
(0.396875, 0.665652986758416)
(0.3975, 0.665094478562996)
(0.398125, 0.664429469555297)
(0.39875, 0.663658391914596)
(0.399375, 0.662781726910906)
(0.4, 0.661800004443581)
(0.400625, 0.662436205574771)
(0.40125, 0.662965937589558)
(0.401875, 0.663389056324298)
(0.4025, 0.663705468151986)
(0.403125, 0.663915129969439)
(0.40375, 0.664018049145568)
(0.404375, 0.66401428343085)
(0.405, 0.663903940828214)
(0.405625, 0.663687179425559)
(0.40625, 0.663364207190168)
(0.406875, 0.662935281725331)
(0.4075, 0.662400709989526)
(0.408125, 0.661760847978528)
(0.40875, 0.66101610037088)
(0.409375, 0.660166920137179)
(0.41, 0.659213808113674)
(0.410625, 0.659859604945682)
(0.41125, 0.660400224354206)
(0.411875, 0.660835505970217)
(0.4125, 0.66116533896037)
(0.413125, 0.661389662037847)
(0.41375, 0.661508463435257)
(0.414375, 0.661521780839714)
(0.415, 0.661429701290245)
(0.415625, 0.661232361037701)
(0.41625, 0.660929945367408)
(0.416875, 0.660522688384819)
(0.4175, 0.660010872764469)
(0.418125, 0.659394829462568)
(0.41875, 0.658674937393615)
(0.419375, 0.657851623071438)
(0.42, 0.656925360215119)
(0.420625, 0.657581306576443)
(0.42125, 0.658133216430954)
(0.421875, 0.658580913507763)
(0.4225, 0.658924270189922)
(0.423125, 0.659163207547743)
(0.42375, 0.659297695335059)
(0.424375, 0.659327751948515)
(0.425, 0.659253444349971)
(0.425625, 0.659074887952195)
(0.42625, 0.658792246468012)
(0.426875, 0.658405731723149)
(0.4275, 0.657915603433025)
(0.428125, 0.657322168943789)
(0.42875, 0.656625782937942)
(0.429375, 0.655826847104913)
(0.43, 0.654925809776985)
(0.430625, 0.655592486659177)
(0.43125, 0.656156124599346)
(0.431875, 0.656616531615897)
(0.4325, 0.656973563610867)
(0.433125, 0.657227124424804)
(0.43375, 0.657377165855364)
(0.434375, 0.657423687639652)
(0.435, 0.657366737400394)
(0.435625, 0.657206410556049)
(0.43625, 0.656942850195008)
(0.436875, 0.656576246914072)
(0.4375, 0.656106838621435)
(0.438125, 0.655534910304425)
(0.43875, 0.654860793762298)
(0.439375, 0.65408486730443)
(0.44, 0.653207555414247)
(0.440625, 0.653885573499637)
(0.44125, 0.65446141320536)
(0.441875, 0.654934866924688)
(0.4425, 0.65530577426904)
(0.443125, 0.655574022143723)
(0.44375, 0.655739544788044)
(0.444375, 0.655802323779808)
(0.445, 0.655762388004235)
(0.445625, 0.655619813587386)
(0.44625, 0.655374723794211)
(0.446875, 0.655027288891365)
(0.4475, 0.654577725974991)
(0.448125, 0.654026298763684)
(0.44875, 0.653373317356905)
(0.449375, 0.652619137959128)
(0.45, 0.651764162570057)
(0.450625, 0.652454164993546)
(0.45125, 0.653042717969259)
(0.451875, 0.653529598250323)
(0.4525, 0.653914629241773)
(0.453125, 0.65419768109664)
(0.45375, 0.654378670776977)
(0.454375, 0.65445756207981)
(0.455, 0.654434365628013)
(0.455625, 0.654309138826158)
(0.45625, 0.654081985781435)
(0.456875, 0.653753057189738)
(0.4575, 0.653322550187098)
(0.458125, 0.652790708166635)
(0.45875, 0.652157820561255)
(0.459375, 0.651424222592368)
(0.46, 0.650590294984898)
(0.460625, 0.651292960358204)
(0.46125, 0.651894778059934)
(0.461875, 0.652395509090873)
(0.4625, 0.652794960632046)
(0.463125, 0.653092986160831)
(0.46375, 0.653289485532494)
(0.464375, 0.653384405027082)
(0.465, 0.653377737361657)
(0.465625, 0.653269521667901)
(0.46625, 0.653059843435123)
(0.466875, 0.652748834418775)
(0.4675, 0.652336672514587)
(0.468125, 0.651823581598484)
(0.46875, 0.651209831332481)
(0.469375, 0.65049573693677)
(0.47, 0.649681658928275)
(0.470625, 0.650397704659278)
(0.47125, 0.651013380982177)
(0.471875, 0.651528432937923)
(0.4725, 0.651942651366785)
(0.473125, 0.652255873044351)
(0.47375, 0.652467980783319)
(0.474375, 0.652578903501021)
(0.475, 0.652588616252611)
(0.475625, 0.652497140229921)
(0.47625, 0.652304542725995)
(0.476875, 0.652010937065365)
(0.4775, 0.651616482500153)
(0.478125, 0.651121384072135)
(0.47875, 0.650525892440926)
(0.479375, 0.64983030367847)
(0.48, 0.649034959030083)
(0.480625, 0.64976514497483)
(0.48125, 0.650395319125554)
(0.481875, 0.650925210261094)
(0.4825, 0.651354592666386)
(0.483125, 0.651683286288356)
(0.48375, 0.651911156857914)
(0.484375, 0.652038115977955)
(0.485, 0.652064121177278)
(0.485625, 0.651989175930375)
(0.48625, 0.651813329643104)
(0.486875, 0.651536677604244)
(0.4875, 0.651159360903025)
(0.488125, 0.650681566312695)
(0.48875, 0.650103526140287)
(0.489375, 0.649425518042732)
(0.49, 0.648647864809516)
(0.490625, 0.649392997300091)
(0.49125, 0.650038357085428)
(0.491875, 0.650583656284364)
(0.4925, 0.651028652313966)
(0.493125, 0.651373148065496)
(0.49375, 0.651616992046719)
(0.494375, 0.651760078490398)
(0.495, 0.651802347428884)
(0.495625, 0.651743784734712)
(0.49625, 0.651584422127179)
(0.496875, 0.651324337144904)
(0.4975, 0.650963653084383)
(0.498125, 0.650502538904628)
(0.49875, 0.649941209097978)
(0.499375, 0.649279923527222)
(0.5, 0.648518987229198)
(0.500625, 0.649279923527222)
(0.50125, 0.649941209097978)
(0.501875, 0.650502538904628)
(0.5025, 0.650963653084383)
(0.503125, 0.651324337144904)
(0.50375, 0.651584422127179)
(0.504375, 0.651743784734712)
(0.505, 0.651802347428884)
(0.505625, 0.651760078490398)
(0.50625, 0.651616992046719)
(0.506875, 0.651373148065496)
(0.5075, 0.651028652313966)
(0.508125, 0.650583656284364)
(0.50875, 0.650038357085428)
(0.509375, 0.649392997300091)
(0.51, 0.648647864809516)
(0.510625, 0.649425518042732)
(0.51125, 0.650103526140287)
(0.511875, 0.650681566312695)
(0.5125, 0.651159360903025)
(0.513125, 0.651536677604244)
(0.51375, 0.651813329643104)
(0.514375, 0.651989175930375)
(0.515, 0.652064121177278)
(0.515625, 0.652038115977955)
(0.51625, 0.651911156857914)
(0.516875, 0.651683286288356)
(0.5175, 0.651354592666386)
(0.518125, 0.650925210261094)
(0.51875, 0.650395319125554)
(0.519375, 0.64976514497483)
(0.52, 0.649034959030083)
(0.520625, 0.64983030367847)
(0.52125, 0.650525892440926)
(0.521875, 0.651121384072135)
(0.5225, 0.651616482500153)
(0.523125, 0.652010937065365)
(0.52375, 0.652304542725995)
(0.524375, 0.652497140229921)
(0.525, 0.652588616252611)
(0.525625, 0.652578903501021)
(0.52625, 0.652467980783319)
(0.526875, 0.652255873044351)
(0.5275, 0.651942651366785)
(0.528125, 0.651528432937923)
(0.52875, 0.651013380982177)
(0.529375, 0.650397704659278)
(0.53, 0.649681658928275)
(0.530625, 0.65049573693677)
(0.53125, 0.651209831332481)
(0.531875, 0.651823581598484)
(0.5325, 0.652336672514587)
(0.533125, 0.652748834418775)
(0.53375, 0.653059843435123)
(0.534375, 0.653269521667901)
(0.535, 0.653377737361657)
(0.535625, 0.653384405027082)
(0.53625, 0.653289485532494)
(0.536875, 0.653092986160831)
(0.5375, 0.652794960632046)
(0.538125, 0.652395509090873)
(0.53875, 0.651894778059934)
(0.539375, 0.651292960358204)
(0.54, 0.650590294984898)
(0.540625, 0.651424222592368)
(0.54125, 0.652157820561255)
(0.541875, 0.652790708166635)
(0.5425, 0.653322550187098)
(0.543125, 0.653753057189738)
(0.54375, 0.654081985781435)
(0.544375, 0.654309138826158)
(0.545, 0.654434365628013)
(0.545625, 0.65445756207981)
(0.54625, 0.654378670776977)
(0.546875, 0.65419768109664)
(0.5475, 0.653914629241773)
(0.548125, 0.653529598250323)
(0.54875, 0.653042717969259)
(0.549375, 0.652454164993546)
(0.55, 0.651764162570057)
(0.550625, 0.652619137959128)
(0.55125, 0.653373317356905)
(0.551875, 0.654026298763684)
(0.5525, 0.654577725974991)
(0.553125, 0.655027288891365)
(0.55375, 0.655374723794211)
(0.554375, 0.655619813587386)
(0.555, 0.655762388004235)
(0.555625, 0.655802323779808)
(0.55625, 0.655739544788044)
(0.556875, 0.655574022143723)
(0.5575, 0.65530577426904)
(0.558125, 0.654934866924688)
(0.55875, 0.65446141320536)
(0.559375, 0.653885573499637)
(0.56, 0.653207555414247)
(0.560625, 0.65408486730443)
(0.56125, 0.654860793762298)
(0.561875, 0.655534910304425)
(0.5625, 0.656106838621435)
(0.563125, 0.656576246914072)
(0.56375, 0.656942850195008)
(0.564375, 0.657206410556049)
(0.565, 0.657366737400394)
(0.565625, 0.657423687639652)
(0.56625, 0.657377165855364)
(0.566875, 0.657227124424804)
(0.5675, 0.656973563610867)
(0.568125, 0.656616531615897)
(0.56875, 0.656156124599346)
(0.569375, 0.655592486659177)
(0.57, 0.654925809776985)
(0.570625, 0.655826847104913)
(0.57125, 0.656625782937942)
(0.571875, 0.657322168943789)
(0.5725, 0.657915603433025)
(0.573125, 0.658405731723149)
(0.57375, 0.658792246468012)
(0.574375, 0.659074887952195)
(0.575, 0.659253444349971)
(0.575625, 0.659327751948515)
(0.57625, 0.659297695335059)
(0.576875, 0.659163207547743)
(0.5775, 0.658924270189922)
(0.578125, 0.658580913507763)
(0.57875, 0.658133216430954)
(0.579375, 0.657581306576443)
(0.58, 0.656925360215119)
(0.580625, 0.657851623071438)
(0.58125, 0.658674937393615)
(0.581875, 0.659394829462568)
(0.5825, 0.660010872764469)
(0.583125, 0.660522688384819)
(0.58375, 0.660929945367408)
(0.584375, 0.661232361037701)
(0.585, 0.661429701290245)
(0.585625, 0.661521780839714)
(0.58625, 0.661508463435257)
(0.586875, 0.661389662037847)
(0.5875, 0.66116533896037)
(0.588125, 0.660835505970217)
(0.58875, 0.660400224354206)
(0.589375, 0.659859604945682)
(0.59, 0.659213808113674)
(0.590625, 0.660166920137179)
(0.59125, 0.66101610037088)
(0.591875, 0.661760847978528)
(0.5925, 0.662400709989526)
(0.593125, 0.662935281725331)
(0.59375, 0.663364207190168)
(0.594375, 0.663687179425559)
(0.595, 0.663903940828214)
(0.595625, 0.66401428343085)
(0.59625, 0.664018049145568)
(0.596875, 0.663915129969439)
(0.5975, 0.663705468151986)
(0.598125, 0.663389056324298)
(0.59875, 0.662965937589558)
(0.599375, 0.662436205574771)
(0.6, 0.661800004443581)
(0.600625, 0.662781726910906)
(0.60125, 0.663658391914596)
(0.601875, 0.664429469555297)
(0.6025, 0.665094478562996)
(0.603125, 0.665652986758416)
(0.60375, 0.666104611478056)
(0.604375, 0.666449019962338)
(0.605, 0.666685929706351)
(0.605625, 0.666815108772717)
(0.60625, 0.666836376066157)
(0.606875, 0.666749601569355)
(0.6075, 0.666554706539768)
(0.608125, 0.666251663667073)
(0.60875, 0.665840497190975)
(0.609375, 0.665321282979145)
(0.61, 0.664694148565098)
(0.610625, 0.665706396460201)
(0.61125, 0.666612311542005)
(0.611875, 0.667411332659261)
(0.6125, 0.668102948163304)
(0.613125, 0.668686696407492)
(0.61375, 0.669162166209544)
(0.614375, 0.669528997276166)
(0.615, 0.669786880589401)
(0.615625, 0.669935558754192)
(0.61625, 0.669974826306656)
(0.616875, 0.66990452998263)
(0.6175, 0.669724568946097)
(0.618125, 0.669434894977099)
(0.61875, 0.669035512618854)
(0.619375, 0.66852647928376)
(0.62, 0.667907905318083)
(0.620625, 0.668952765722054)
(0.62125, 0.669889859860489)
(0.621875, 0.670718592866428)
(0.6225, 0.671438420365601)
(0.623125, 0.672048849017449)
(0.62375, 0.672549437018169)
(0.624375, 0.67293979456513)
(0.625, 0.673219584282033)
(0.625625, 0.673388521604226)
(0.62625, 0.673446375123649)
(0.626875, 0.673392966892875)
(0.6275, 0.673228172687813)
(0.628125, 0.672951922228649)
(0.62875, 0.672564199358632)
(0.629375, 0.672065042180402)
(0.63, 0.671454543149552)
(0.630625, 0.672534296360512)
(0.63125, 0.673504682019676)
(0.631875, 0.674365068767453)
(0.6325, 0.675114876852457)
(0.633125, 0.67575357871815)
(0.63375, 0.676280699550549)
(0.634375, 0.676695817786251)
(0.635, 0.676998565580102)
(0.635625, 0.677188629231849)
(0.63625, 0.677265749571171)
(0.636875, 0.677229722300513)
(0.6375, 0.677080398295217)
(0.638125, 0.676817683860446)
(0.63875, 0.676441540944493)
(0.639375, 0.67595198730806)
(0.64, 0.675349096649186)
(0.640625, 0.676466240527773)
(0.64125, 0.677472236535869)
(0.641875, 0.67836641368613)
(0.6425, 0.679148153850219)
(0.643125, 0.679816892395752)
(0.64375, 0.680372118783212)
(0.644375, 0.680813377122021)
(0.645, 0.681140266685003)
(0.645625, 0.681352442380525)
(0.64625, 0.681449615181615)
(0.646875, 0.681431552511438)
(0.6475, 0.681298078584515)
(0.648125, 0.68104907470316)
(0.64875, 0.680684479508614)
(0.649375, 0.680204289186433)
(0.65, 0.679608557625723)
(0.650625, 0.68076583576823)
(0.65125, 0.681809993829872)
(0.651875, 0.682740317648565)
(0.6525, 0.683556147318767)
(0.653125, 0.684256877884125)
(0.65375, 0.684841959988861)
(0.654375, 0.685310900487019)
(0.655, 0.685663263008717)
(0.655625, 0.6858986684826)
(0.65625, 0.686016795613714)
(0.656875, 0.68601738131611)
(0.6575, 0.68590022109947)
(0.658125, 0.685665169409169)
(0.65875, 0.685312139919154)
(0.659375, 0.684841105777157)
(0.66, 0.684252099801729)
(0.660625, 0.685452534276413)
(0.66125, 0.686537669816202)
(0.661875, 0.687506745061391)
(0.6625, 0.688359054466303)
(0.663125, 0.689093949053869)
(0.66375, 0.689710837127615)
(0.664375, 0.690209184940038)
(0.665, 0.69058851731645)
(0.665625, 0.690848418233371)
(0.66625, 0.69098853135062)
(0.666875, 0.691008560496293)
(0.6675, 0.690908270103866)
(0.668125, 0.69068748560071)
(0.66875, 0.690346093747355)
(0.669375, 0.689884042926903)
(0.67, 0.689301343384017)
(0.670625, 0.690548272934012)
(0.67125, 0.691677501128912)
(0.671875, 0.692688214835862)
(0.6725, 0.693579658468716)
(0.673125, 0.694351134811823)
(0.67375, 0.695002005799705)
(0.674375, 0.695531693251523)
(0.675, 0.695939679559276)
(0.675625, 0.696225508328727)
(0.67625, 0.696388784972083)
(0.676875, 0.696429177251529)
(0.6775, 0.696346415772745)
(0.678125, 0.69614029442759)
(0.67875, 0.695810670785204)
(0.679375, 0.695357466430817)
(0.68, 0.694780667251626)
(0.680625, 0.696077792080749)
(0.68125, 0.697254570141636)
(0.681875, 0.698310131307674)
(0.6825, 0.699243664924458)
(0.683125, 0.700054420711239)
(0.68375, 0.700741709616601)
(0.684375, 0.70130490462713)
(0.685, 0.701743441527903)
(0.685625, 0.702056819613661)
(0.68625, 0.702244602349589)
(0.686875, 0.702306417980662)
(0.6875, 0.702241960088587)
(0.688125, 0.7020509880954)
(0.68875, 0.701733327712868)
(0.689375, 0.701288871336868)
(0.69, 0.700717578385996)
(0.690625, 0.702069012915242)
(0.69125, 0.703297189936931)
(0.691875, 0.704401176353129)
(0.6925, 0.705380100676793)
(0.693125, 0.706233154020782)
(0.69375, 0.706959591039254)
(0.694375, 0.707558730820068)
(0.695, 0.70802995772689)
(0.695625, 0.708372722189702)
(0.69625, 0.708586541442522)
(0.696875, 0.708671000207143)
(0.6975, 0.708625751321794)
(0.698125, 0.708450516313649)
(0.69875, 0.708145085914197)
(0.699375, 0.707709320516538)
(0.7, 0.707143150573715)
(0.700625, 0.708553485905192)
(0.70125, 0.709837361937171)
(0.701875, 0.710993775729731)
(0.7025, 0.712021788329273)
(0.703125, 0.712920525856736)
(0.70375, 0.713689180546155)
(0.704375, 0.714327011732047)
(0.705, 0.714833346784111)
(0.705625, 0.715207581987846)
(0.70625, 0.71544918336967)
(0.706875, 0.715557687465234)
(0.7075, 0.715532702029646)
(0.708125, 0.715373906688419)
(0.70875, 0.715081053527959)
(0.709375, 0.714653967624544)
(0.71, 0.714092547510758)
(0.710625, 0.715566925787662)
(0.71125, 0.716911322209194)
(0.711875, 0.718124656062958)
(0.7125, 0.719205913262397)
(0.713125, 0.720154147547945)
(0.71375, 0.720968481636293)
(0.714375, 0.721648108316049)
(0.715, 0.722192291488114)
(0.715625, 0.722600367149149)
(0.71625, 0.722871744316569)
(0.716875, 0.723005905893545)
(0.7175, 0.723002409472576)
(0.718125, 0.722860888076225)
(0.71875, 0.722581050833708)
(0.719375, 0.722162683592084)
(0.72, 0.721605649460851)
(0.720625, 0.723149852902093)
(0.72125, 0.724560196748978)
(0.721875, 0.725835513320912)
(0.7225, 0.726974704498478)
(0.723125, 0.727976743053837)
(0.72375, 0.728840673926799)
(0.724375, 0.729565615444612)
(0.725, 0.73015076048356)
(0.725625, 0.730595377570543)
(0.72625, 0.730898811922844)
(0.726875, 0.731060486424347)
(0.7275, 0.731079902536563)
(0.728125, 0.730956641142843)
(0.72875, 0.730690363324267)
(0.729375, 0.730280811065734)
(0.73, 0.729727807890899)
(0.730625, 0.731348366055983)
(0.73125, 0.732830791689207)
(0.731875, 0.734173819425918)
(0.7325, 0.735376256730738)
(0.733125, 0.736436985376712)
(0.73375, 0.737354962867424)
(0.734375, 0.738129223799886)
(0.735, 0.738758881166038)
(0.735625, 0.739243127590752)
(0.73625, 0.739581236504296)
(0.736875, 0.739772563247283)
(0.7375, 0.739816546106178)
(0.738125, 0.739712707277523)
(0.73875, 0.739460653759112)
(0.739375, 0.739060078166405)
(0.74, 0.73851075947258)
(0.740625, 0.740215079345287)
(0.74125, 0.741776551840161)
(0.741875, 0.743193801353816)
(0.7425, 0.744465528756118)
(0.743125, 0.745590513041471)
(0.74375, 0.746567612920151)
(0.744375, 0.747395768347167)
(0.745, 0.748074001986181)
(0.745625, 0.748601420606081)
(0.74625, 0.748977216407861)
(0.746875, 0.749200668279511)
(0.7475, 0.749271142976711)
(0.748125, 0.749188096227184)
(0.74875, 0.74895107375664)
(0.749375, 0.748559712234332)
(0.75, 0.748013740136327)
(0.750625, 0.749810265002628)
(0.75125, 0.751458730965221)
(0.751875, 0.752957637386919)
(0.7525, 0.754305564174031)
(0.753125, 0.755501173628094)
(0.75375, 0.756543212234476)
(0.754375, 0.757430512384954)
(0.755, 0.758161994031441)
(0.755625, 0.758736666268085)
(0.75625, 0.759153628839016)
(0.756875, 0.759412073569109)
(0.7575, 0.759511285715175)
(0.758125, 0.759450645235093)
(0.75875, 0.75922962797245)
(0.759375, 0.758847806754383)
(0.76, 0.758304852400364)
(0.760625, 0.760203257378018)
(0.76125, 0.761947830699837)
(0.761875, 0.763536929148893)
(0.7625, 0.764968994607274)
(0.763125, 0.766242556142754)
(0.76375, 0.767356232028904)
(0.764375, 0.768308731695301)
(0.765, 0.769098857604582)
(0.765625, 0.769725507053116)
(0.76625, 0.770187673892146)
(0.766875, 0.770484450166312)
(0.7675, 0.770615027666549)
(0.768125, 0.770578699394432)
(0.76875, 0.77037486093512)
(0.769375, 0.770003011736159)
(0.77, 0.769462756289482)
(0.770625, 0.771474190950341)
(0.77125, 0.773325383491349)
(0.771875, 0.775014527163994)
(0.7725, 0.776539905428809)
(0.773125, 0.777899894319315)
(0.77375, 0.779092964735746)
(0.774375, 0.780117684664682)
(0.775, 0.780972721320803)
(0.775625, 0.781656843207004)
(0.77625, 0.782168922089202)
(0.776875, 0.7825079348822)
(0.7775, 0.782672965443085)
(0.778125, 0.782663206268697)
(0.77875, 0.782477960093807)
(0.779375, 0.782116641386741)
(0.78, 0.781578777739285)
(0.780625, 0.783716169856091)
(0.78125, 0.785686180495511)
(0.781875, 0.787486814170695)
(0.7825, 0.789116171349608)
(0.783125, 0.790572451148683)
(0.78375, 0.791853953952388)
(0.784375, 0.79295908395422)
(0.785, 0.793886351614677)
(0.785625, 0.794634376031807)
(0.78625, 0.795201887220006)
(0.786875, 0.795587728292792)
(0.7875, 0.795790857545365)
(0.788125, 0.795810350432857)
(0.78875, 0.795645401440258)
(0.789375, 0.795295325840113)
(0.79, 0.794759561334209)
(0.790625, 0.79703800084167)
(0.79125, 0.799141081200674)
(0.791875, 0.801066587611722)
(0.7925, 0.802812407706943)
(0.793125, 0.804376534638952)
(0.79375, 0.805757070091671)
(0.794375, 0.806952227207844)
(0.795, 0.807960333427995)
(0.795625, 0.80877983323564)
(0.79625, 0.809409290803601)
(0.796875, 0.809847392536372)
(0.7975, 0.810092949503523)
(0.798125, 0.810144899759235)
(0.79875, 0.81000231054316)
(0.799375, 0.809664380357911)
(0.8, 0.809130440918572)
(0.800625, 0.811567670407767)
(0.80125, 0.81382059250994)
(0.801875, 0.815886735695441)
(0.8025, 0.817763738185545)
(0.803125, 0.819449351519203)
(0.80375, 0.820941444037848)
(0.804375, 0.822238004282029)
(0.805, 0.82333714429364)
(0.805625, 0.824237102817546)
(0.80625, 0.824936248396492)
(0.806875, 0.825433082353188)
(0.8075, 0.825726241653579)
(0.808125, 0.825814501645377)
(0.80875, 0.825696778666024)
(0.809375, 0.825372132514382)
(0.81, 0.824839768780552)
(0.810625, 0.827456817343537)
(0.81125, 0.829879478602681)
(0.811875, 0.832104978054633)
(0.8125, 0.834130659238334)
(0.813125, 0.835953987885146)
(0.81375, 0.837572555983457)
(0.814375, 0.838984085750333)
(0.815, 0.840186433502731)
(0.815625, 0.841177593420882)
(0.81625, 0.841955701196408)
(0.816875, 0.84251903755784)
(0.8175, 0.842866031666247)
(0.818125, 0.842995264373767)
(0.81875, 0.842905471337918)
(0.819375, 0.842595545984696)
(0.82, 0.842064542313577)
(0.820625, 0.844886555066104)
(0.82125, 0.84750277097208)
(0.821875, 0.84991005478202)
(0.8225, 0.852105398701056)
(0.823125, 0.854085927258635)
(0.82375, 0.855848902089903)
(0.824375, 0.857391726619803)
(0.825, 0.858711950640876)
(0.825625, 0.859807274775769)
(0.82625, 0.860675554815425)
(0.826875, 0.861314805924003)
(0.8275, 0.861723206701574)
(0.828125, 0.861899103095755)
(0.82875, 0.861841012153472)
(0.829375, 0.861547625604199)
(0.83, 0.861017813266104)
(0.830625, 0.864075152235971)
(0.83125, 0.866913709708978)
(0.831875, 0.869529916645329)
(0.8325, 0.871920342160476)
(0.833125, 0.874081699292526)
(0.83375, 0.8760108506801)
(0.834375, 0.877704814139693)
(0.835, 0.879160768131592)
(0.835625, 0.880376057103278)
(0.83625, 0.881348196699276)
(0.836875, 0.882074878826353)
(0.8375, 0.88255397656301)
(0.838125, 0.882783548902255)
(0.83875, 0.882761845316681)
(0.839375, 0.882487310134979)
(0.84, 0.881958586719143)
(0.840625, 0.885288314715719)
(0.84125, 0.888384393923586)
(0.841875, 0.891242727922282)
(0.8425, 0.893859370615916)
(0.843125, 0.896230533134665)
(0.84375, 0.898352590648286)
(0.844375, 0.900222089078241)
(0.845, 0.901835751694909)
(0.845625, 0.903190485586189)
(0.84625, 0.904283387983764)
(0.846875, 0.905111752433177)
(0.8475, 0.905673074793859)
(0.848125, 0.905965059055233)
(0.84875, 0.905985622955042)
(0.849375, 0.905732903386087)
(0.85, 0.905205261577683)
(0.850625, 0.908853177223732)
(0.85125, 0.912250304598259)
(0.851875, 0.915391898184997)
(0.8525, 0.918273376608488)
(0.853125, 0.920890330988235)
(0.85375, 0.923238533211481)
(0.854375, 0.925313944107988)
(0.855, 0.927112721509918)
(0.855625, 0.928631228179717)
(0.85625, 0.929866039588647)
(0.856875, 0.930813951528514)
(0.8575, 0.931471987538954)
(0.858125, 0.931837406132582)
(0.85875, 0.931907707800242)
(0.859375, 0.931680641778586)
(0.86, 0.93115421256225)
(0.860625, 0.935177696082172)
(0.86125, 0.938930480265103)
(0.861875, 0.942407009530277)
(0.8625, 0.945601908041068)
(0.863125, 0.948509989948698)
(0.86375, 0.951126269569984)
(0.864375, 0.953445971478259)
(0.865, 0.955464540486147)
(0.865625, 0.957177651498474)
(0.86625, 0.958581219213221)
(0.866875, 0.959671407648088)
(0.8675, 0.960444639469991)
(0.868125, 0.960897605104542)
(0.86875, 0.961027271602396)
(0.869375, 0.960830891239221)
(0.87, 0.960306009825967)
(0.870625, 0.964778091312802)
(0.87125, 0.968956142253575)
(0.871875, 0.972833580033344)
(0.8725, 0.976404019194725)
(0.873125, 0.979661284181928)
(0.87375, 0.982599422049678)
(0.874375, 0.985212715110526)
(0.875, 0.987495693493311)
(0.875625, 0.989443147584837)
(0.87625, 0.991050140326194)
(0.876875, 0.99231201933454)
(0.8775, 0.993224428820627)
(0.878125, 0.99378332127188)
(0.87875, 0.9939849688704)
(0.879375, 0.993825974614952)
(0.88, 0.993303283115661)
(0.880625, 0.998318606731034)
(0.88125, 1.00301229439447)
(0.881875, 1.00737643757276)
(0.8825, 1.01140334384795)
(0.883125, 1.01508555303386)
(0.88375, 1.01841585331569)
(0.884375, 1.02138729737866)
(0.885, 1.02399321849046)
(0.885625, 1.0262272465011)
(0.88625, 1.02808332372274)
(0.886875, 1.02955572065067)
(0.8875, 1.03063905148621)
(0.888125, 1.03132828942075)
(0.88875, 1.03161878163982)
(0.889375, 1.03150626400501)
(0.89, 1.03098687537106)
(0.890625, 1.03667070068586)
(0.89125, 1.04199986932687)
(0.891875, 1.04696472465163)
(0.8925, 1.05155584570621)
(0.893125, 1.0557640679891)
(0.89375, 1.0595805043457)
(0.894375, 1.06299656594938)
(0.895, 1.0660039833231)
(0.895625, 1.06859482735339)
(0.89625, 1.0707615302469)
(0.896875, 1.07249690637748)
(0.8975, 1.07379417297039)
(0.898125, 1.0746469705681)
(0.89875, 1.07504938322095)
(0.899375, 1.07499595834415)
(0.9, 1.07448172618149)
(0.900625, 1.08100398134991)
(0.90125, 1.08713159679401)
(0.901875, 1.09285255367127)
(0.9025, 1.09815508659071)
(0.903125, 1.10302771093535)
(0.90375, 1.10745925051481)
(0.904375, 1.11143886549054)
(0.905, 1.11495608051334)
(0.905625, 1.11800081300871)
(0.90625, 1.120563401543)
(0.906875, 1.12263463419936)
(0.9075, 1.12420577688971)
(0.908125, 1.12526860152568)
(0.90875, 1.12581541396827)
(0.909375, 1.12583908167348)
(0.91, 1.12533306094794)
(0.910625, 1.13293117953762)
(0.91125, 1.14008558837309)
(0.911875, 1.14678098177242)
(0.9125, 1.15300231760124)
(0.913125, 1.15873485409714)
(0.91375, 1.16396418740063)
(0.914375, 1.16867628971899)
(0.915, 1.17285754804329)
(0.915625, 1.17649480333321)
(0.91625, 1.17957539007802)
(0.916875, 1.1820871761365)
(0.9175, 1.18401860275226)
(0.918125, 1.18535872463534)
(0.91875, 1.18609724999501)
(0.919375, 1.18622458040305)
(0.92, 1.18573185036123)
(0.920625, 1.19474971144673)
(0.92125, 1.20326276604423)
(0.921875, 1.21125097055104)
(0.9225, 1.21869453332947)
(0.923125, 1.22557396568417)
(0.92375, 1.23187013428045)
(0.924375, 1.23756431491294)
(0.925, 1.24263824752329)
(0.925625, 1.24707419235551)
(0.92625, 1.25085498712629)
(0.926875, 1.25396410507674)
(0.9275, 1.25638571376092)
(0.928125, 1.25810473441494)
(0.92875, 1.2591069017391)
(0.929375, 1.25937882391415)
(0.93, 1.25890804266103)
(0.930625, 1.26986640316025)
(0.93125, 1.28024280227071)
(0.931875, 1.29001006360053)
(0.9325, 1.2991411949047)
(0.933125, 1.30760946069879)
(0.93375, 1.31538845781361)
(0.934375, 1.32245219379615)
(0.935, 1.32877516804407)
(0.935625, 1.33433245554145)
(0.93625, 1.33909979304332)
(0.936875, 1.34305366753543)
(0.9375, 1.34617140677394)
(0.938125, 1.34843127168692)
(0.93875, 1.34981255039622)
(0.939375, 1.35029565359438)
(0.94, 1.34986221098656)
(0.940625, 1.36359589825269)
(0.94125, 1.37664920915231)
(0.941875, 1.3889836278577)
(0.9425, 1.40056060788768)
(0.943125, 1.41134167823875)
(0.94375, 1.4212885557073)
(0.944375, 1.43036326337624)
(0.945, 1.43852825520662)
(0.945625, 1.44574654664024)
(0.94625, 1.45198185108099)
(0.946875, 1.45719872208255)
(0.9475, 1.46136270102609)
(0.948125, 1.46444047002562)
(0.94875, 1.46640000974917)
(0.949375, 1.46721076179179)
(0.95, 1.46684379518161)
(0.950625, 1.48479592026676)
(0.95125, 1.50194302173646)
(0.951875, 1.51822725304976)
(0.9525, 1.53359011245593)
(0.953125, 1.54797259878692)
(0.95375, 1.56131538098775)
(0.954375, 1.57355898174084)
(0.955, 1.58464397549355)
(0.955625, 1.59451120114378)
(0.95625, 1.60310198957594)
(0.956875, 1.61035840616857)
(0.9575, 1.61622350831415)
(0.958125, 1.62064161790161)
(0.95875, 1.62355860861077)
(0.959375, 1.6249222077562)
(0.96, 1.62468231229401)
(0.960625, 1.64962318550744)
(0.96125, 1.67361321659754)
(0.961875, 1.6965584731572)
(0.9625, 1.71836245509317)
(0.963125, 1.73892629858236)
(0.96375, 1.75814901218454)
(0.964375, 1.77592774727027)
(0.965, 1.79215810495206)
(0.965625, 1.80673448172045)
(0.96625, 1.81955045598408)
(0.966875, 1.83049921768943)
(0.9675, 1.83947404314974)
(0.968125, 1.84636881713885)
(0.96875, 1.85107860420096)
(0.969375, 1.85350027098721)
(0.97, 1.85353316124804)
(0.970625, 1.89168258480623)
(0.97125, 1.92879206448293)
(0.971875, 1.96469223123956)
(0.9725, 1.99920433349726)
(0.973125, 2.03214023369813)
(0.97375, 2.06330247231294)
(0.974375, 2.09248440952728)
(0.975, 2.11947045594767)
(0.975625, 2.14403640488102)
(0.97625, 2.16594988006535)
(0.976875, 2.18497091417466)
(0.9775, 2.20085267499702)
(0.978125, 2.21334235790393)
(0.97875, 2.22218226510118)
(0.979375, 2.22711109419053)
(0.98, 2.22786546079116)
(0.980625, 2.29739371932885)
(0.98125, 2.36653240100216)
(0.981875, 2.4349463455826)
(0.9825, 2.50225970519862)
(0.983125, 2.56805218864339)
(0.98375, 2.63185499902004)
(0.984375, 2.69314644145448)
(0.985, 2.75134717592749)
(0.985625, 2.80581508848394)
(0.98625, 2.85583975215786)
(0.986875, 2.90063644690158)
(0.9875, 2.9393397056141)
(0.988125, 2.97099635102102)
(0.98875, 2.99455798565398)
(0.989375, 3.00887289450146)
(0.99, 3.01267731704445)
(0.990625, 3.20691506875569)
(0.99125, 3.41354148062563)
(0.991875, 3.6333381438663)
(0.9925, 3.86713541978986)
(0.993125, 4.11581544934317)
(0.99375, 4.38031534628294)
(0.994375, 4.6616305850709)
(0.995, 4.96081859522896)
(0.995625, 5.27900257459447)
(0.99625, 5.61737553465632)
(0.996875, 5.97720459193762)
(0.9975, 6.35983552022115)
(0.998125, 6.76669757929383)
(0.99875, 7.19930863681741)
(0.999375, 7.65928060091907)
(1, 8.14832518213914)

};

% Add values and attributes for the second plot
% \addplot[color=blue] coordinates {
% 	(1, 9)
% 	(2, 10)
% 	(3, 11)
% 	(4, 12)
% 	(5, 13)
% 	(6, 14)
% };

% \legend{Case 1,Case 2}
\end{axis}
\end{tikzpicture}

==> figures/convergence_on_10.tex <==
\input{data/convergence_data_1_10}
\input{data/convergence_data_3_10}
\input{data/convergence_data_5_10}

\begin{tikzpicture}
\begin{groupplot}[
        group style={
            group size=3 by 3, 
            group name=convergenceplot,
            horizontal sep=1.2cm,
            vertical sep=.5cm,
            xticklabels at=edge bottom,
            xlabels at=edge bottom,
        },
    ylabel style={align=center},
    height=4.0cm,
    % Tim, setting `each nth point' to more than 1 breaks the plot because the black U_TV_2 lines just have 2 points.
    % Because I set tikz to externalize and uploaded the files from my machine into the tikz folder, overleaf compiles fine. % First compliations are slow, but after that they go fast.
    each nth point=1, filter discard warning=false, unbounded coords=discard,
    width=4.8cm,
    % xmin=0.5,
    % xmax=20.5,
    % restrict x to domain=1:10,
    % enlarge x limits=0.05,
    % ymin=0,
    % ymax=1.0,
    tick label style={font=\scriptsize}, 
    every axis title/.style={at={(.5,1.1)},font=\footnotesize},
    xlabel={\footnotesize{\textsf{Distinct Probability Functions}}},
    %legend style={draw=none, legend columns=3, at={(0.96,0.02)},anchor=south east, font=\footnotesize},
    % xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    xmajorticks=false,
]

   \nextgroupplot[
       title={\textsf{Full View}},
       legend to name={CommonLegend},
       % ytick={0,.2,.4,.6,.8,1.0},
       ymin=-0.01,
       ymax=0.4,
       ylabel={\footnotesize{\textsf{~}} \\ \footnotesize{\textbf{\textsf{Pr[1 Head]}}}},
   ]
   \addplot[color=blue] table [
   x=functionidx, y=firstorder
   ] {\convergencedataoneoften};\label{plots:con_order_1}
\addplot[color=red] table [
   x=functionidx, y=secondorder
   ] {\convergencedataoneoften};\label{plots:con_order_2}
\addplot[color=green] table [
   x=functionidx, y=thirdorder
   ] {\convergencedataoneoften};\label{plots:con_order_3}
\addplot[color=violet] table [
   x=functionidx, y=fourthorder
   ] {\convergencedataoneoften};\label{plots:con_order_4}
%\addplot[color=teal] table [
%   x=functionidx, y=fifthorder
%   ] {\convergencedataoneoften};\label{plots:con_order_5}
   
\addplot[color=black] coordinates {
 (0, 0.099136243951184950156)
 (1601, 0.099136243951184950156)
};\label{plots:con_utv2}
   
   \nextgroupplot[
       title={\textsf{Zoomed In}},
       ylabel=\empty,
       % ytick={0.095383,0.103238},
       scaled ticks=false,
            yticklabel style={
                    /pgf/number format/.cd,
                        fixed,
                        precision=3,
                        fixed zerofill,
            /tikz/.cd
        },
       restrict y to domain*=0.0946:0.104,
	ymin=0.09538269,
	ymax=0.10323789,
       % samples=1000,
       % yticklabels={,,},
   ]
   \addplot[color=blue] table [
   x=functionidx, y=firstorder
   ] {\convergencedataoneoften};
\addplot[color=red] table [
   x=functionidx, y=secondorder
   ] {\convergencedataoneoften};
\addplot[color=green] table [
   x=functionidx, y=thirdorder
   ] {\convergencedataoneoften};
\addplot[color=violet] table [
   x=functionidx, y=fourthorder
   ] {\convergencedataoneoften};
%\addplot[color=teal] table [
%   x=functionidx, y=fifthorder
%   ] {\convergencedataoneoften};
   
\addplot[color=black] coordinates {
 (0, 0.099136243951184950156)
 (1601, 0.099136243951184950156)
};

\nextgroupplot[
       title={\textsf{Further Zoom}},
       ylabel=\empty,
       % ytick={0.0991,0.099174},
       scaled ticks=false,
            yticklabel style={
                    /pgf/number format/.cd,
                        fixed,
                        precision=5,
                        fixed zerofill,
            /tikz/.cd
        },
       restrict y to domain*=0.099:0.0992,
       ymin=0.09910030,
       ymax=0.09917433,
       % samples=1000,
       % yticklabels={,,},
   ]
   \addplot[color=blue] table [
   x=functionidx, y=firstorder
   ] {\convergencedataoneoften};
\addplot[color=red] table [
   x=functionidx, y=secondorder
   ] {\convergencedataoneoften};
\addplot[color=green] table [
   x=functionidx, y=thirdorder
   ] {\convergencedataoneoften};
\addplot[color=violet] table [
   x=functionidx, y=fourthorder
   ] {\convergencedataoneoften};
%\addplot[color=teal] table [
%   x=functionidx, y=fifthorder
%   ] {\convergencedataoneoften};
   
\addplot[color=black] coordinates {
 (0, 0.099136243951184950156)
 (1601, 0.099136243951184950156)
};

% \draw [thick,gray] (0,0.09910030) -- (-800, 0.0991362);

% Second Row
\nextgroupplot[
       title=\empty, %{\textsf{Full View}},
       % ytick={0,.2,.4,.6,.8,1.0},
       ymin=-0.01,
       ymax=0.4,
       ylabel={\footnotesize{\textsf{~}} \\ \footnotesize{\textbf{\textsf{Pr[3 Heads]}}}},
   ]
   \addplot[color=blue] table [
   x=functionidx, y=firstorder
   ] {\convergencedatathreeoften};
\addplot[color=red] table [
   x=functionidx, y=secondorder
   ] {\convergencedatathreeoften};
\addplot[color=green] table [
   x=functionidx, y=thirdorder
   ] {\convergencedatathreeoften};
\addplot[color=violet] table [
   x=functionidx, y=fourthorder
   ] {\convergencedatathreeoften};
%\addplot[color=teal] table [
%   x=functionidx, y=fifthorder
%   ] {\convergencedatathreeoften};
   
\addplot[color=black] coordinates {
 (0, 0.0708709059)
 (1601, 0.0708709059)
};
   
   \nextgroupplot[
       title=\empty, %{\textsf{Zoomed In}},
       ylabel=\empty,
       % ytick={0.095383,0.103238},
       scaled ticks=false,
            yticklabel style={
                    /pgf/number format/.cd,
                        fixed,
                        precision=3,
                        fixed zerofill,
            /tikz/.cd
        },
       restrict y to domain*=0.068:0.074,
	ymin=0.0682167804,
	ymax=0.0736498508,
       % samples=1000,
       % yticklabels={,,},
   ]
   \addplot[color=blue] table [
   x=functionidx, y=firstorder
   ] {\convergencedatathreeoften};
\addplot[color=red] table [
   x=functionidx, y=secondorder
   ] {\convergencedatathreeoften};
\addplot[color=green] table [
   x=functionidx, y=thirdorder
   ] {\convergencedatathreeoften};
\addplot[color=violet] table [
   x=functionidx, y=fourthorder
   ] {\convergencedatathreeoften};
%\addplot[color=teal] table [
%   x=functionidx, y=fifthorder
%   ] {\convergencedatathreeoften};
   
\addplot[color=black] coordinates {
 (0, 0.0708709059)
 (1601, 0.0708709059)
};

\nextgroupplot[
       title=\empty, %{\textsf{Further Zoom}},
       ylabel=\empty,
       % ytick={0.0991,0.099174},
       scaled ticks=false,
            yticklabel style={
                    /pgf/number format/.cd,
                        fixed,
                        precision=5,
                        fixed zerofill,
            /tikz/.cd
        },
       restrict y to domain*=0.0708:0.0709,
       ymin=0.0708456594,
       ymax=0.070890526,
       % samples=1000,
       % yticklabels={,,},
   ]
   \addplot[color=blue] table [
   x=functionidx, y=firstorder
   ] {\convergencedatathreeoften};
\addplot[color=red] table [
   x=functionidx, y=secondorder
   ] {\convergencedatathreeoften};
\addplot[color=green] table [
   x=functionidx, y=thirdorder
   ] {\convergencedatathreeoften};
\addplot[color=violet] table [
   x=functionidx, y=fourthorder
   ] {\convergencedatathreeoften};
%\addplot[color=teal] table [
%   x=functionidx, y=fifthorder
%   ] {\convergencedatathreeoften};
   
\addplot[color=black] coordinates {
 (0, 0.0708709059)
 (1601, 0.0708709059)
};


% Third Row
\nextgroupplot[
       title=\empty, %{\textsf{Full View}},
       % ytick={0,.2,.4,.6,.8,1.0},
       ymin=-0.01,
       ymax=0.4,
       ylabel={\footnotesize{\textsf{~}} \\ \footnotesize{\textbf{\textsf{Pr[5 Heads]}}}},
   ]
   \addplot[color=blue] table [
   x=functionidx, y=firstorder
   ] {\convergencedatafiveoften};
\addplot[color=red] table [
   x=functionidx, y=secondorder
   ] {\convergencedatafiveoften};
\addplot[color=green] table [
   x=functionidx, y=thirdorder
   ] {\convergencedatafiveoften};
\addplot[color=violet] table [
   x=functionidx, y=fourthorder
   ] {\convergencedatafiveoften};
%\addplot[color=teal] table [
%   x=functionidx, y=fifthorder
%   ] {\convergencedatafiveoften};
   
\addplot[color=black] coordinates {
 (0, 0.0660337672)
 (1601, 0.0660337672)
};
   
   \nextgroupplot[
       title=\empty, %{\textsf{Zoomed In}},
       ylabel=\empty,
       % ytick={0.095383,0.103238},
       scaled ticks=false,
            yticklabel style={
                    /pgf/number format/.cd,
                        fixed,
                        precision=3,
                        fixed zerofill,
            /tikz/.cd
        },
       restrict y to domain*=0.063:0.0691,
	ymin=0.063531546,
	ymax=0.0686867048,
       % samples=1000,
       % yticklabels={,,},
   ]
   \addplot[color=blue] table [
   x=functionidx, y=firstorder
   ] {\convergencedatafiveoften};
\addplot[color=red] table [
   x=functionidx, y=secondorder
   ] {\convergencedatafiveoften};
\addplot[color=green] table [
   x=functionidx, y=thirdorder
   ] {\convergencedatafiveoften};
\addplot[color=violet] table [
   x=functionidx, y=fourthorder
   ] {\convergencedatafiveoften};
%\addplot[color=teal] table [
%   x=functionidx, y=fifthorder
%   ] {\convergencedatafiveoften};
   
\addplot[color=black] coordinates {
 (0, 0.0660337672)
 (1601, 0.0660337672)
};

\nextgroupplot[
       title=\empty, %{\textsf{Further Zoom}},
       ylabel=\empty,
       % ytick={0.0991,0.099174},
       scaled ticks=false,
            yticklabel style={
                    /pgf/number format/.cd,
                        fixed,
                        precision=5,
                        fixed zerofill,
            /tikz/.cd
        },
       restrict y to domain*=0.066:0.06606,
       ymin=0.0660113841,
       ymax=0.0660528253,
       % samples=1000,
       % yticklabels={,,},
   ]
   \addplot[color=blue] table [
   x=functionidx, y=firstorder
   ] {\convergencedatafiveoften};
\addplot[color=red] table [
   x=functionidx, y=secondorder
   ] {\convergencedatafiveoften};
\addplot[color=green] table [
   x=functionidx, y=thirdorder
   ] {\convergencedatafiveoften};
\addplot[color=violet] table [
   x=functionidx, y=fourthorder
   ] {\convergencedatafiveoften};
%\addplot[color=teal] table [
%   x=functionidx, y=fifthorder
%   ] {\convergencedatafiveoften};
   
\addplot[color=black] coordinates {
 (0, 0.0660337672)
 (1601, 0.0660337672)
};


\end{groupplot}

% \draw [thick,gray] (convergenceplot c1r3 cs: 0,0.09910030) -- (convergenceplot c1r3 cs: -800, 0.0991362);

% ZOOM BOXES -- COORDINATES CURRENTLY HAND-PICKED!!!!!!
% The first zoom box (top left)
\draw [gray, solid] (0, 5.5mm) rectangle (32.1mm, 7.5mm);
\draw [gray, solid] (32.1mm, 5.5mm) to[out=-70,in=180,distance=6.5mm] (44.2mm, 0.1mm);
\draw [gray, solid] (32.1mm, 7.5mm) to[out=85,in=180,distance=13mm] (44.2mm, 24.2mm);

% The second zoom box (top mid)
\draw [gray, solid] (44.3mm, 10.5mm) rectangle (76.4mm, 12.5mm);
\draw [gray, solid] (76.4mm, 10.5mm) to[out=-80,in=180,distance=11.5mm] (88.4mm, 0.1mm);
\draw [gray, solid] (76.4mm, 12.5mm) to[out=85,in=180,distance=12mm] (88.4mm, 24.2mm);

% Second Row:

% Before grey lines, cover extra numbers
\fill [white] (77mm, -3mm) rectangle (88mm, -7mm);
\fill [white] (77mm, -24mm) rectangle (88mm, -37mm);

% The third zoom box (mid left)
\draw [gray, solid] (0, -25.5mm) rectangle (32.1mm, -23.5mm);
\draw [gray, solid] (32.1mm, -25.5mm) to[out=-70,in=180,distance=4.5mm] (44.2mm, -29.1mm);
\draw [gray, solid] (32.1mm, -23.5mm) to[out=85,in=180,distance=13mm] (44.2mm, -5mm);

% The fourth zoom box (mid mid)
\draw [gray, solid] (44.3mm, -16.3mm) rectangle (76.4mm, -18.3mm);
\draw [gray, solid] (76.4mm, -18.3mm) to[out=-80,in=180,distance=11.5mm] (88.4mm, -29.1mm);
\draw [gray, solid] (76.4mm, -16.3mm) to[out=85,in=180,distance=12mm] (88.4mm, -5mm);

% Third Row:
% The fifth zoom box (bottom left)
\draw [gray, solid] (0, -54.8mm) rectangle (32.1mm, -52.8mm);
\draw [gray, solid] (32.1mm, -54.8mm) to[out=-70,in=180,distance=4.5mm] (44.2mm, -58.3mm);
\draw [gray, solid] (32.1mm, -52.8mm) to[out=85,in=180,distance=13mm] (44.2mm, -34.2mm);

% The sixth zoom box (bottom mid)
\draw [gray, solid] (44.3mm, -45.5mm) rectangle (76.4mm, -47.5mm);
\draw [gray, solid] (76.4mm, -47.5mm) to[out=-80,in=180,distance=11.5mm] (88.4mm, -58.3mm);
\draw [gray, solid] (76.4mm, -45.5mm) to[out=85,in=180,distance=12mm] (88.4mm, -34.2mm);

% Not sure how this works. -- Legend
\path (convergenceplot c1r1.north west|-current bounding box.north)--
      coordinate(legendpos)
      (convergenceplot c3r1.north east|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
  ]at([yshift=1ex]legendpos)
  {
    \ref{plots:con_order_1}& First Order&[5pt]
    \ref{plots:con_order_2}& Second&[5pt]
    \ref{plots:con_order_3}& Third&[5pt]
    \ref{plots:con_order_4}& Fourth&[5pt]
    % \ref{plots:con_order_5}& Fifth&[5pt]
    \ref{plots:con_utv2}& 2nd Order Uniform\\};


\end{tikzpicture}


==> figures/convergence_on_10_no_zoom_lines.tex <==
\input{data/convergence_data_1_10}
\input{data/convergence_data_3_10}
\input{data/convergence_data_5_10}

\begin{tikzpicture}
\begin{groupplot}[
        group style={
            group size=3 by 3, 
            group name=convergenceplot,
            horizontal sep=1.2cm,
            vertical sep=.5cm,
            xticklabels at=edge bottom,
            xlabels at=edge bottom,
        },
    ylabel style={align=center},
    height=4.0cm,
    width=4.8cm,
    % xmin=0.5,
    % xmax=20.5,
    % restrict x to domain=1:10,
    % enlarge x limits=0.05,
    % ymin=0,
    % ymax=1.0,
    tick label style={font=\scriptsize}, 
    every axis title/.style={at={(.5,1.1)},font=\footnotesize},
    xlabel={\footnotesize{\textsf{Distinct Probability Functions}}},
    %legend style={draw=none, legend columns=3, at={(0.96,0.02)},anchor=south east, font=\footnotesize},
    % xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    xmajorticks=false,
]

   \nextgroupplot[
       title={\textsf{Full View}},
       legend to name={CommonLegend},
       % ytick={0,.2,.4,.6,.8,1.0},
       ymin=-0.01,
       ymax=0.4,
       ylabel={\footnotesize{\textsf{~}} \\ \footnotesize{\textbf{\textsf{Pr[1 Head]}}}},
   ]
   \addplot[color=blue] table [
   x=functionidx, y=firstorder
   ] {\convergencedataoneoften};\label{plots:con_order_1}
\addplot[color=red] table [
   x=functionidx, y=secondorder
   ] {\convergencedataoneoften};\label{plots:con_order_2}
\addplot[color=green] table [
   x=functionidx, y=thirdorder
   ] {\convergencedataoneoften};\label{plots:con_order_3}
\addplot[color=orange] table [
   x=functionidx, y=fourthorder
   ] {\convergencedataoneoften};\label{plots:con_order_4}
\addplot[color=purple] table [
   x=functionidx, y=fifthorder
   ] {\convergencedataoneoften};\label{plots:con_order_5}
   
\addplot[color=black] coordinates {
 (0, 0.099136243951184950156)
 (1601, 0.099136243951184950156)
};\label{plots:con_utv2}
   
   \nextgroupplot[
       title={\textsf{Zoomed In}},
       ylabel=\empty,
       % ytick={0.095383,0.103238},
       scaled ticks=false,
            yticklabel style={
                    /pgf/number format/.cd,
                        fixed,
                        precision=3,
                        fixed zerofill,
            /tikz/.cd
        },
       restrict y to domain*=0.0946:0.104,
	ymin=0.09538269,
	ymax=0.10323789,
       % samples=1000,
       % yticklabels={,,},
   ]
   \addplot[color=blue] table [
   x=functionidx, y=firstorder
   ] {\convergencedataoneoften};
\addplot[color=red] table [
   x=functionidx, y=secondorder
   ] {\convergencedataoneoften};
\addplot[color=green] table [
   x=functionidx, y=thirdorder
   ] {\convergencedataoneoften};
\addplot[color=orange] table [
   x=functionidx, y=fourthorder
   ] {\convergencedataoneoften};
\addplot[color=purple] table [
   x=functionidx, y=fifthorder
   ] {\convergencedataoneoften};
   
\addplot[color=black] coordinates {
 (0, 0.099136243951184950156)
 (1601, 0.099136243951184950156)
};

\nextgroupplot[
       title={\textsf{Further Zoom}},
       ylabel=\empty,
       % ytick={0.0991,0.099174},
       scaled ticks=false,
            yticklabel style={
                    /pgf/number format/.cd,
                        fixed,
                        precision=5,
                        fixed zerofill,
            /tikz/.cd
        },
       restrict y to domain*=0.099:0.0992,
       ymin=0.09910030,
       ymax=0.09917433,
       % samples=1000,
       % yticklabels={,,},
   ]
   \addplot[color=blue] table [
   x=functionidx, y=firstorder
   ] {\convergencedataoneoften};
\addplot[color=red] table [
   x=functionidx, y=secondorder
   ] {\convergencedataoneoften};
\addplot[color=green] table [
   x=functionidx, y=thirdorder
   ] {\convergencedataoneoften};
\addplot[color=orange] table [
   x=functionidx, y=fourthorder
   ] {\convergencedataoneoften};
\addplot[color=purple] table [
   x=functionidx, y=fifthorder
   ] {\convergencedataoneoften};
   
\addplot[color=black] coordinates {
 (0, 0.099136243951184950156)
 (1601, 0.099136243951184950156)
};

% \draw [thick,light grey] (0,0.09910030) -- (-800, 0.0991362);

% Second Row
\nextgroupplot[
       title=\empty, %{\textsf{Full View}},
       % ytick={0,.2,.4,.6,.8,1.0},
       ymin=-0.01,
       ymax=0.4,
       ylabel={\footnotesize{\textsf{~}} \\ \footnotesize{\textbf{\textsf{Pr[3 Heads]}}}},
   ]
   \addplot[color=blue] table [
   x=functionidx, y=firstorder
   ] {\convergencedatathreeoften};
\addplot[color=red] table [
   x=functionidx, y=secondorder
   ] {\convergencedatathreeoften};
\addplot[color=green] table [
   x=functionidx, y=thirdorder
   ] {\convergencedatathreeoften};
\addplot[color=orange] table [
   x=functionidx, y=fourthorder
   ] {\convergencedatathreeoften};
\addplot[color=purple] table [
   x=functionidx, y=fifthorder
   ] {\convergencedatathreeoften};
   
\addplot[color=black] coordinates {
 (0, 0.0708709059)
 (1601, 0.0708709059)
};
   
   \nextgroupplot[
       title=\empty, %{\textsf{Zoomed In}},
       ylabel=\empty,
       % ytick={0.095383,0.103238},
       scaled ticks=false,
            yticklabel style={
                    /pgf/number format/.cd,
                        fixed,
                        precision=3,
                        fixed zerofill,
            /tikz/.cd
        },
       restrict y to domain*=0.068:0.074,
	ymin=0.0682167804,
	ymax=0.0736498508,
       % samples=1000,
       % yticklabels={,,},
   ]
   \addplot[color=blue] table [
   x=functionidx, y=firstorder
   ] {\convergencedatathreeoften};
\addplot[color=red] table [
   x=functionidx, y=secondorder
   ] {\convergencedatathreeoften};
\addplot[color=green] table [
   x=functionidx, y=thirdorder
   ] {\convergencedatathreeoften};
\addplot[color=orange] table [
   x=functionidx, y=fourthorder
   ] {\convergencedatathreeoften};
\addplot[color=purple] table [
   x=functionidx, y=fifthorder
   ] {\convergencedatathreeoften};
   
\addplot[color=black] coordinates {
 (0, 0.0708709059)
 (1601, 0.0708709059)
};

\nextgroupplot[
       title=\empty, %{\textsf{Further Zoom}},
       ylabel=\empty,
       % ytick={0.0991,0.099174},
       scaled ticks=false,
            yticklabel style={
                    /pgf/number format/.cd,
                        fixed,
                        precision=5,
                        fixed zerofill,
            /tikz/.cd
        },
       restrict y to domain*=0.0708:0.0709,
       ymin=0.0708456594,
       ymax=0.070890526,
       % samples=1000,
       % yticklabels={,,},
   ]
   \addplot[color=blue] table [
   x=functionidx, y=firstorder
   ] {\convergencedatathreeoften};
\addplot[color=red] table [
   x=functionidx, y=secondorder
   ] {\convergencedatathreeoften};
\addplot[color=green] table [
   x=functionidx, y=thirdorder
   ] {\convergencedatathreeoften};
\addplot[color=orange] table [
   x=functionidx, y=fourthorder
   ] {\convergencedatathreeoften};
\addplot[color=purple] table [
   x=functionidx, y=fifthorder
   ] {\convergencedatathreeoften};
   
\addplot[color=black] coordinates {
 (0, 0.0708709059)
 (1601, 0.0708709059)
};


% Third Row
\nextgroupplot[
       title=\empty, %{\textsf{Full View}},
       % ytick={0,.2,.4,.6,.8,1.0},
       ymin=-0.01,
       ymax=0.4,
       ylabel={\footnotesize{\textsf{~}} \\ \footnotesize{\textbf{\textsf{Pr[5 Heads]}}}},
   ]
   \addplot[color=blue] table [
   x=functionidx, y=firstorder
   ] {\convergencedatafiveoften};
\addplot[color=red] table [
   x=functionidx, y=secondorder
   ] {\convergencedatafiveoften};
\addplot[color=green] table [
   x=functionidx, y=thirdorder
   ] {\convergencedatafiveoften};
\addplot[color=orange] table [
   x=functionidx, y=fourthorder
   ] {\convergencedatafiveoften};
\addplot[color=purple] table [
   x=functionidx, y=fifthorder
   ] {\convergencedatafiveoften};
   
\addplot[color=black] coordinates {
 (0, 0.0660337672)
 (1601, 0.0660337672)
};
   
   \nextgroupplot[
       title=\empty, %{\textsf{Zoomed In}},
       ylabel=\empty,
       % ytick={0.095383,0.103238},
       scaled ticks=false,
            yticklabel style={
                    /pgf/number format/.cd,
                        fixed,
                        precision=3,
                        fixed zerofill,
            /tikz/.cd
        },
       restrict y to domain*=0.063:0.0691,
	ymin=0.063531546,
	ymax=0.0686867048,
       % samples=1000,
       % yticklabels={,,},
   ]
   \addplot[color=blue] table [
   x=functionidx, y=firstorder
   ] {\convergencedatafiveoften};
\addplot[color=red] table [
   x=functionidx, y=secondorder
   ] {\convergencedatafiveoften};
\addplot[color=green] table [
   x=functionidx, y=thirdorder
   ] {\convergencedatafiveoften};
\addplot[color=orange] table [
   x=functionidx, y=fourthorder
   ] {\convergencedatafiveoften};
\addplot[color=purple] table [
   x=functionidx, y=fifthorder
   ] {\convergencedatafiveoften};
   
\addplot[color=black] coordinates {
 (0, 0.0660337672)
 (1601, 0.0660337672)
};

\nextgroupplot[
       title=\empty, %{\textsf{Further Zoom}},
       ylabel=\empty,
       % ytick={0.0991,0.099174},
       scaled ticks=false,
            yticklabel style={
                    /pgf/number format/.cd,
                        fixed,
                        precision=5,
                        fixed zerofill,
            /tikz/.cd
        },
       restrict y to domain*=0.066:0.06606,
       ymin=0.0660113841,
       ymax=0.0660528253,
       % samples=1000,
       % yticklabels={,,},
   ]
   \addplot[color=blue] table [
   x=functionidx, y=firstorder
   ] {\convergencedatafiveoften};
\addplot[color=red] table [
   x=functionidx, y=secondorder
   ] {\convergencedatafiveoften};
\addplot[color=green] table [
   x=functionidx, y=thirdorder
   ] {\convergencedatafiveoften};
\addplot[color=orange] table [
   x=functionidx, y=fourthorder
   ] {\convergencedatafiveoften};
\addplot[color=purple] table [
   x=functionidx, y=fifthorder
   ] {\convergencedatafiveoften};
   
\addplot[color=black] coordinates {
 (0, 0.0660337672)
 (1601, 0.0660337672)
};


\end{groupplot}


% Could be of use: https://tex.stackexchange.com/questions/83431/tikz-draw-simple-shortened-curved-line-between-two-coordinates-in-tikz

% Not sure how this works. -- Legend
\path (convergenceplot c1r1.north west|-current bounding box.north)--
      coordinate(legendpos)
      (convergenceplot c3r1.north east|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex]legendpos)
  {
    \ref{plots:con_order_1}& First Order&[5pt]
    \ref{plots:con_order_2}& Second&[5pt]
    \ref{plots:con_order_3}& Third&[5pt]
    \ref{plots:con_order_4}& Fourth&[5pt]
    \ref{plots:con_order_5}& Fifth&[5pt]
    \ref{plots:con_utv2}& 2nd Order Uniform\\};


\end{tikzpicture}


==> figures/hocs_on_10.tex <==
\input{data/binom_hocs_data_1_10}
\input{data/binom_hocs_data_4_10}

\begin{tikzpicture}
\begin{groupplot}[
        group style={
            group size=2 by 1, 
            group name=hocsplot,
            horizontal sep=1.2cm,
            vertical sep=.5cm,
            xticklabels at=edge bottom,
            xlabels at=edge bottom,
        },
    ylabel style={align=center},
    height=4.0cm,
    width=7.6cm,
    xmin=0.01,
    xmax=0.99,
    % restrict x to domain=1:10,
    % enlarge x limits=0.05,
    ymin=-0.01,
    ymax=4.0,
    tick label style={font=\scriptsize}, 
    every axis title/.style={at={(.5,1.1)},font=\footnotesize},
    xlabel={\footnotesize{\textsf{Binomial Proportion $p$}}},
    xtick={0, .1, .2, .3, .4, .5, .6, .7, .8, .9, 1},
    xmajorticks=true,
]

   \nextgroupplot[
       title={\textsf{Evidence from 1/10 Heads}},
       legend to name={BinomHocsLegend},
       % ytick={0,.2,.4,.6,.8,1.0},
       ylabel={\footnotesize{\textsf{~}} \\ \footnotesize{\textbf{\textsf{Hocs Ratio}}}},
   ]
   \addplot[color=black] table [
   x=proportion, y=hocsratio
   ] {\hocsdataoneoften};\label{plots:hocs_1_10}
   
\addplot[dashed,color=red] coordinates {
 (0, 1)
 (1, 1)
};\label{plots:hocs_1_10_center}

\addplot[dashed,color=black] coordinates {
 (0.1, 0)
 (0.1, 3.866381637)
};\label{plots:hocs_1_10_peak}


\nextgroupplot[
       title={\textsf{Evidence from 4/10 Heads}},
       % legend to name={CommonLegend},
       % ytick={0,.2,.4,.6,.8,1.0},
       ylabel=\empty, %{\footnotesize{\textsf{~}} \\ \footnotesize{\textbf{\textsf{Hocs Ratio}}}},
   ]
   \addplot[color=black] table [
   x=proportion, y=hocsratio
   ] {\hocsdatafouroften};\label{plots:hocs_4_10}
   
\addplot[dashed,color=red] coordinates {
 (0, 1)
 (1, 1)
};\label{plots:hocs_4_10_center}

\addplot[dashed,color=black] coordinates {
 (0.4, 0)
 (0.4, 3.733746474)
};\label{plots:hocs_4_10_peak}

\end{groupplot}

\end{tikzpicture}

